A toolbox for left-orders of low complexity

This thesis explores how concepts of formal language theory can be used to study left-orderable groups. It analyses the languages formed by their positive cones and demonstrates how the abstract families of languages (AFLs) in the Chomsky hierarchy (in particular regular and context-free languages) interact with core group-theoretic constructions under subgroups, extensions, finite generation and taking direct products with $\mathbb{Z}$. These investigations yield new insights into the interplay between decidability and geometry in group theory. Some results which may be improvements to the existing literature are included in the thesis. There is a classification of the complexity of positive cones of $\mathbb{Z}^2$, a more constructive proof on finding regular positive cone languages of language-convex subgroups compared to a result of Su (2020), a construction of countably infinite many regular positive cones of $\mathrm{BS}(1,q)$ for $q \geq -1$ which are all automorphic to each other extending a result of Antol\'in, Rivas, and Su (2022), and a construction of positive cones with finite generating set for groups of the form $F_{2n} \times \mathbb{Z}$ extending a result of Malicet, Mann, Rivas, and Triestino (2019).

==> figs/drawing.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.21164109,843.51354884)
\curveto(393.21164109,860.35071694)(372.85626684,868.77975045)(360.95203426,856.87551787)
\curveto(349.04780168,844.9712853)(357.4768352,824.61591105)(374.31400329,824.61591105)
\curveto(391.15117139,824.61591105)(399.5802049,844.9712853)(387.67597232,856.87551787)
\curveto(375.77173974,868.77975045)(355.4163655,860.35071694)(355.4163655,843.51354884)
\curveto(355.4163655,826.67638075)(375.77173974,818.24734724)(387.67597232,830.15157981)
\curveto(399.5802049,842.05581239)(391.15117139,862.41118664)(374.31400329,862.41118664)
\curveto(357.4768352,862.41118664)(349.04780168,842.05581239)(360.95203426,830.15157981)
\curveto(372.85626684,818.24734724)(393.21164109,826.67638075)(393.21164109,843.51354884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(393.21164109,843.51354884)
\curveto(393.21164109,860.35071694)(372.85626684,868.77975045)(360.95203426,856.87551787)
\curveto(349.04780168,844.9712853)(357.4768352,824.61591105)(374.31400329,824.61591105)
\curveto(391.15117139,824.61591105)(399.5802049,844.9712853)(387.67597232,856.87551787)
\curveto(375.77173974,868.77975045)(355.4163655,860.35071694)(355.4163655,843.51354884)
\curveto(355.4163655,826.67638075)(375.77173974,818.24734724)(387.67597232,830.15157981)
\curveto(399.5802049,842.05581239)(391.15117139,862.41118664)(374.31400329,862.41118664)
\curveto(357.4768352,862.41118664)(349.04780168,842.05581239)(360.95203426,830.15157981)
\curveto(372.85626684,818.24734724)(393.21164109,826.67638075)(393.21164109,843.51354884)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.13908711,843.56236736)
\curveto(389.13908711,857.03210183)(372.85478771,863.77532864)(363.33140165,854.25194258)
\curveto(353.80801558,844.72855652)(360.55124239,828.44425712)(374.02097687,828.44425712)
\curveto(387.49071135,828.44425712)(394.23393816,844.72855652)(384.71055209,854.25194258)
\curveto(375.18716603,863.77532864)(358.90286663,857.03210183)(358.90286663,843.56236736)
\curveto(358.90286663,830.09263288)(375.18716603,823.34940607)(384.71055209,832.87279213)
\curveto(394.23393816,842.39617819)(387.49071135,858.68047759)(374.02097687,858.68047759)
\curveto(360.55124239,858.68047759)(353.80801558,842.39617819)(363.33140165,832.87279213)
\curveto(372.85478771,823.34940607)(389.13908711,830.09263288)(389.13908711,843.56236736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(389.13908711,843.56236736)
\curveto(389.13908711,857.03210183)(372.85478771,863.77532864)(363.33140165,854.25194258)
\curveto(353.80801558,844.72855652)(360.55124239,828.44425712)(374.02097687,828.44425712)
\curveto(387.49071135,828.44425712)(394.23393816,844.72855652)(384.71055209,854.25194258)
\curveto(375.18716603,863.77532864)(358.90286663,857.03210183)(358.90286663,843.56236736)
\curveto(358.90286663,830.09263288)(375.18716603,823.34940607)(384.71055209,832.87279213)
\curveto(394.23393816,842.39617819)(387.49071135,858.68047759)(374.02097687,858.68047759)
\curveto(360.55124239,858.68047759)(353.80801558,842.39617819)(363.33140165,832.87279213)
\curveto(372.85478771,823.34940607)(389.13908711,830.09263288)(389.13908711,843.56236736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(393.20507717,843.01606299)
\lineto(454.02984567,842.95740472)
\lineto(454.02984567,842.95740472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.14640935,847.53585496)
\lineto(456.53260758,842.97435468)
\lineto(444.1420154,838.42480254)
\curveto(446.12245985,841.11342877)(446.11283033,844.79324725)(444.14640935,847.53585496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70866142,linecolor=curcolor]
{
\newpath
\moveto(444.14640935,847.53585496)
\lineto(456.53260758,842.97435468)
\lineto(444.1420154,838.42480254)
\curveto(446.12245985,841.11342877)(446.11283033,844.79324725)(444.14640935,847.53585496)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.59662009,842.78121348)
\curveto(494.59662009,859.61838157)(474.24124585,868.04741508)(462.33701327,856.14318251)
\curveto(450.43278069,844.23894993)(458.8618142,823.88357568)(475.6989823,823.88357568)
\curveto(492.53615039,823.88357568)(500.96518391,844.23894993)(489.06095133,856.14318251)
\curveto(477.15671875,868.04741508)(456.8013445,859.61838157)(456.8013445,842.78121348)
\curveto(456.8013445,825.94404538)(477.15671875,817.51501187)(489.06095133,829.41924444)
\curveto(500.96518391,841.32347702)(492.53615039,861.67885127)(475.6989823,861.67885127)
\curveto(458.8618142,861.67885127)(450.43278069,841.32347702)(462.33701327,829.41924444)
\curveto(474.24124585,817.51501187)(494.59662009,825.94404538)(494.59662009,842.78121348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(494.59662009,842.78121348)
\curveto(494.59662009,859.61838157)(474.24124585,868.04741508)(462.33701327,856.14318251)
\curveto(450.43278069,844.23894993)(458.8618142,823.88357568)(475.6989823,823.88357568)
\curveto(492.53615039,823.88357568)(500.96518391,844.23894993)(489.06095133,856.14318251)
\curveto(477.15671875,868.04741508)(456.8013445,859.61838157)(456.8013445,842.78121348)
\curveto(456.8013445,825.94404538)(477.15671875,817.51501187)(489.06095133,829.41924444)
\curveto(500.96518391,841.32347702)(492.53615039,861.67885127)(475.6989823,861.67885127)
\curveto(458.8618142,861.67885127)(450.43278069,841.32347702)(462.33701327,829.41924444)
\curveto(474.24124585,817.51501187)(494.59662009,825.94404538)(494.59662009,842.78121348)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.81709254,843.00168976)
\curveto(490.81709254,856.47142424)(474.53279314,863.21465105)(465.00940707,853.69126499)
\curveto(455.48602101,844.16787892)(462.22924782,827.88357952)(475.6989823,827.88357952)
\curveto(489.16871678,827.88357952)(495.91194359,844.16787892)(486.38855752,853.69126499)
\curveto(476.86517146,863.21465105)(460.58087206,856.47142424)(460.58087206,843.00168976)
\curveto(460.58087206,829.53195528)(476.86517146,822.78872847)(486.38855752,832.31211454)
\curveto(495.91194359,841.8355006)(489.16871678,858.1198)(475.6989823,858.1198)
\curveto(462.22924782,858.1198)(455.48602101,841.8355006)(465.00940707,832.31211454)
\curveto(474.53279314,822.78872847)(490.81709254,829.53195528)(490.81709254,843.00168976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(490.81709254,843.00168976)
\curveto(490.81709254,856.47142424)(474.53279314,863.21465105)(465.00940707,853.69126499)
\curveto(455.48602101,844.16787892)(462.22924782,827.88357952)(475.6989823,827.88357952)
\curveto(489.16871678,827.88357952)(495.91194359,844.16787892)(486.38855752,853.69126499)
\curveto(476.86517146,863.21465105)(460.58087206,856.47142424)(460.58087206,843.00168976)
\curveto(460.58087206,829.53195528)(476.86517146,822.78872847)(486.38855752,832.31211454)
\curveto(495.91194359,841.8355006)(489.16871678,858.1198)(475.6989823,858.1198)
\curveto(462.22924782,858.1198)(455.48602101,841.8355006)(465.00940707,832.31211454)
\curveto(474.53279314,822.78872847)(490.81709254,829.53195528)(490.81709254,843.00168976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(475.08275906,863.44195654)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.13909921,843.56236724)
\curveto(389.13909921,857.03209899)(372.85480546,863.77532704)(363.33141776,854.25194648)
\curveto(353.80803006,844.72856592)(360.5512459,828.44426711)(374.02097764,828.44425701)
\curveto(387.49071211,828.44425701)(394.23393892,844.72855641)(384.71055286,854.25194247)
\curveto(375.1871668,863.77532853)(358.9028674,857.03210172)(358.9028674,843.56236724)
\curveto(358.9028674,830.09263277)(375.1871668,823.34940596)(384.71055286,832.87279202)
\curveto(394.23393892,842.39617808)(387.49071211,858.68047748)(374.02097764,858.68047748)
\curveto(360.5512459,858.68046738)(353.80803006,842.39616857)(363.33141776,832.87278801)
\curveto(372.85480546,823.34940745)(389.13909921,830.0926355)(389.13909921,843.56236724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(389.13909921,843.56236724)
\curveto(389.13909921,857.03209899)(372.85480546,863.77532704)(363.33141776,854.25194648)
\curveto(353.80803006,844.72856592)(360.5512459,828.44426711)(374.02097764,828.44425701)
\curveto(387.49071211,828.44425701)(394.23393892,844.72855641)(384.71055286,854.25194247)
\curveto(375.1871668,863.77532853)(358.9028674,857.03210172)(358.9028674,843.56236724)
\curveto(358.9028674,830.09263277)(375.1871668,823.34940596)(384.71055286,832.87279202)
\curveto(394.23393892,842.39617808)(387.49071211,858.68047748)(374.02097764,858.68047748)
\curveto(360.5512459,858.68046738)(353.80803006,842.39616857)(363.33141776,832.87278801)
\curveto(372.85480546,823.34940745)(389.13909921,830.0926355)(389.13909921,843.56236724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73530199,linecolor=curcolor]
{
\newpath
\moveto(471.08273386,861.44195528)
\curveto(471.08273386,861.44195528)(429.94817008,905.96929134)(386.65432441,861.24851906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.48229197,866.23561213)
\lineto(391.40272922,871.14314245)
\lineto(385.44733252,860.00174579)
\lineto(396.38982229,866.31517489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549442,linecolor=curcolor]
{
\newpath
\moveto(391.48229197,866.23561213)
\lineto(391.40272922,871.14314245)
\lineto(385.44733252,860.00174579)
\lineto(396.38982229,866.31517489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(495.09728504,841.98522709)
\lineto(555.92205354,841.92656882)
\lineto(555.92205354,841.92656882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.03863725,846.50500978)
\lineto(558.42481038,841.94351875)
\lineto(546.03424331,837.39397582)
\curveto(548.01468375,840.0825966)(548.00505425,843.76240763)(546.03863725,846.50500978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(546.03863725,846.50500978)
\lineto(558.42481038,841.94351875)
\lineto(546.03424331,837.39397582)
\curveto(548.01468375,840.0825966)(548.00505425,843.76240763)(546.03863725,846.50500978)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.48887334,843.52352593)
\curveto(596.48887334,860.36069402)(576.13349909,868.78972754)(564.22926651,856.88549496)
\curveto(552.32503394,844.98126238)(560.75406745,824.62588813)(577.59123554,824.62588813)
\curveto(594.42840364,824.62588813)(602.85743715,844.98126238)(590.95320457,856.88549496)
\curveto(579.048972,868.78972754)(558.69359775,860.36069402)(558.69359775,843.52352593)
\curveto(558.69359775,826.68635783)(579.048972,818.25732432)(590.95320457,830.1615569)
\curveto(602.85743715,842.06578948)(594.42840364,862.42116372)(577.59123554,862.42116372)
\curveto(560.75406745,862.42116372)(552.32503394,842.06578948)(564.22926651,830.1615569)
\curveto(576.13349909,818.25732432)(596.48887334,826.68635783)(596.48887334,843.52352593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(596.48887334,843.52352593)
\curveto(596.48887334,860.36069402)(576.13349909,868.78972754)(564.22926651,856.88549496)
\curveto(552.32503394,844.98126238)(560.75406745,824.62588813)(577.59123554,824.62588813)
\curveto(594.42840364,824.62588813)(602.85743715,844.98126238)(590.95320457,856.88549496)
\curveto(579.048972,868.78972754)(558.69359775,860.36069402)(558.69359775,843.52352593)
\curveto(558.69359775,826.68635783)(579.048972,818.25732432)(590.95320457,830.1615569)
\curveto(602.85743715,842.06578948)(594.42840364,862.42116372)(577.59123554,862.42116372)
\curveto(560.75406745,862.42116372)(552.32503394,842.06578948)(564.22926651,830.1615569)
\curveto(576.13349909,818.25732432)(596.48887334,826.68635783)(596.48887334,843.52352593)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.70934578,843.74400221)
\curveto(592.70934578,857.21373669)(576.42504638,863.9569635)(566.90166032,854.43357744)
\curveto(557.37827426,844.91019138)(564.12150107,828.62589198)(577.59123554,828.62589198)
\curveto(591.06097002,828.62589198)(597.80419683,844.91019138)(588.28081077,854.43357744)
\curveto(578.75742471,863.9569635)(562.47312531,857.21373669)(562.47312531,843.74400221)
\curveto(562.47312531,830.27426774)(578.75742471,823.53104093)(588.28081077,833.05442699)
\curveto(597.80419683,842.57781305)(591.06097002,858.86211245)(577.59123554,858.86211245)
\curveto(564.12150107,858.86211245)(557.37827426,842.57781305)(566.90166032,833.05442699)
\curveto(576.42504638,823.53104093)(592.70934578,830.27426774)(592.70934578,843.74400221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(592.70934578,843.74400221)
\curveto(592.70934578,857.21373669)(576.42504638,863.9569635)(566.90166032,854.43357744)
\curveto(557.37827426,844.91019138)(564.12150107,828.62589198)(577.59123554,828.62589198)
\curveto(591.06097002,828.62589198)(597.80419683,844.91019138)(588.28081077,854.43357744)
\curveto(578.75742471,863.9569635)(562.47312531,857.21373669)(562.47312531,843.74400221)
\curveto(562.47312531,830.27426774)(578.75742471,823.53104093)(588.28081077,833.05442699)
\curveto(597.80419683,842.57781305)(591.06097002,858.86211245)(577.59123554,858.86211245)
\curveto(564.12150107,858.86211245)(557.37827426,842.57781305)(566.90166032,833.05442699)
\curveto(576.42504638,823.53104093)(592.70934578,830.27426774)(592.70934578,843.74400221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.25711853,842.95287125)
\curveto(292.25711853,859.79003934)(271.90174428,868.21907286)(259.9975117,856.31484028)
\curveto(248.09327912,844.4106077)(256.52231263,824.05523345)(273.35948073,824.05523345)
\curveto(290.19664883,824.05523345)(298.62568234,844.4106077)(286.72144976,856.31484028)
\curveto(274.81721718,868.21907286)(254.46184293,859.79003934)(254.46184293,842.95287125)
\curveto(254.46184293,826.11570315)(274.81721718,817.68666964)(286.72144976,829.59090222)
\curveto(298.62568234,841.49513479)(290.19664883,861.85050904)(273.35948073,861.85050904)
\curveto(256.52231263,861.85050904)(248.09327912,841.49513479)(259.9975117,829.59090222)
\curveto(271.90174428,817.68666964)(292.25711853,826.11570315)(292.25711853,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(292.25711853,842.95287125)
\curveto(292.25711853,859.79003934)(271.90174428,868.21907286)(259.9975117,856.31484028)
\curveto(248.09327912,844.4106077)(256.52231263,824.05523345)(273.35948073,824.05523345)
\curveto(290.19664883,824.05523345)(298.62568234,844.4106077)(286.72144976,856.31484028)
\curveto(274.81721718,868.21907286)(254.46184293,859.79003934)(254.46184293,842.95287125)
\curveto(254.46184293,826.11570315)(274.81721718,817.68666964)(286.72144976,829.59090222)
\curveto(298.62568234,841.49513479)(290.19664883,861.85050904)(273.35948073,861.85050904)
\curveto(256.52231263,861.85050904)(248.09327912,841.49513479)(259.9975117,829.59090222)
\curveto(271.90174428,817.68666964)(292.25711853,826.11570315)(292.25711853,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(292.2505663,842.45539276)
\lineto(353.0753348,842.39673449)
\lineto(353.0753348,842.39673449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.19191851,846.97517545)
\lineto(355.57809164,842.41368442)
\lineto(343.18752457,837.86414149)
\curveto(345.16796501,840.55276227)(345.15833551,844.2325733)(343.19191851,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(343.19191851,846.97517545)
\lineto(355.57809164,842.41368442)
\lineto(343.18752457,837.86414149)
\curveto(345.16796501,840.55276227)(345.15833551,844.2325733)(343.19191851,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.92365415,842.95287125)
\curveto(190.92365415,859.79003934)(170.5682799,868.21907286)(158.66404732,856.31484028)
\curveto(146.75981475,844.4106077)(155.18884826,824.05523345)(172.02601636,824.05523345)
\curveto(188.86318445,824.05523345)(197.29221796,844.4106077)(185.38798539,856.31484028)
\curveto(173.48375281,868.21907286)(153.12837856,859.79003934)(153.12837856,842.95287125)
\curveto(153.12837856,826.11570315)(173.48375281,817.68666964)(185.38798539,829.59090222)
\curveto(197.29221796,841.49513479)(188.86318445,861.85050904)(172.02601636,861.85050904)
\curveto(155.18884826,861.85050904)(146.75981475,841.49513479)(158.66404732,829.59090222)
\curveto(170.5682799,817.68666964)(190.92365415,826.11570315)(190.92365415,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(190.92365415,842.95287125)
\curveto(190.92365415,859.79003934)(170.5682799,868.21907286)(158.66404732,856.31484028)
\curveto(146.75981475,844.4106077)(155.18884826,824.05523345)(172.02601636,824.05523345)
\curveto(188.86318445,824.05523345)(197.29221796,844.4106077)(185.38798539,856.31484028)
\curveto(173.48375281,868.21907286)(153.12837856,859.79003934)(153.12837856,842.95287125)
\curveto(153.12837856,826.11570315)(173.48375281,817.68666964)(185.38798539,829.59090222)
\curveto(197.29221796,841.49513479)(188.86318445,861.85050904)(172.02601636,861.85050904)
\curveto(155.18884826,861.85050904)(146.75981475,841.49513479)(158.66404732,829.59090222)
\curveto(170.5682799,817.68666964)(190.92365415,826.11570315)(190.92365415,842.95287125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(190.91707843,842.45539276)
\lineto(251.74184693,842.39673449)
\lineto(251.74184693,842.39673449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.85843063,846.97517545)
\lineto(254.24460377,842.41368442)
\lineto(241.8540367,837.86414149)
\curveto(243.83447714,840.55276227)(243.82484764,844.2325733)(241.85843063,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.70865998,linecolor=curcolor]
{
\newpath
\moveto(241.85843063,846.97517545)
\lineto(254.24460377,842.41368442)
\lineto(241.8540367,837.86414149)
\curveto(243.83447714,840.55276227)(243.82484764,844.2325733)(241.85843063,846.97517545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(374.37319559,862.41112819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(372.81569386,863.92930394)
\curveto(352.75756724,911.11367055)(399.1192063,910.63288819)(376.21271055,866.03460661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.66628015,872.75860626)
\lineto(378.03106512,877.84739089)
\lineto(375.34931815,864.3536067)
\lineto(384.75506477,874.39382129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00787405,linecolor=curcolor]
{
\newpath
\moveto(379.66628015,872.75860626)
\lineto(378.03106512,877.84739089)
\lineto(375.34931815,864.3536067)
\lineto(384.75506477,874.39382129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\lineto(576.97496693,862.41112063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(570.97492913,862.41112063)
\curveto(570.97492913,862.41112063)(529.84036535,906.93845669)(486.54651969,862.21768441)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.37447691,867.2047668)
\lineto(491.29491432,872.11228661)
\lineto(485.33953038,860.97091381)
\lineto(496.28199672,867.28432939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(491.37447691,867.2047668)
\lineto(491.29491432,872.11228661)
\lineto(485.33953038,860.97091381)
\lineto(496.28199672,867.28432939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(476.26541102,861.38029228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(474.70790551,862.89846803)
\curveto(454.64980157,910.08283465)(501.01141417,909.60205228)(478.10494488,865.00377071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.55850433,871.72775835)
\lineto(479.92329023,876.8165319)
\lineto(477.24155502,863.3227738)
\lineto(486.64727787,873.36297245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(481.55850433,871.72775835)
\lineto(479.92329023,876.8165319)
\lineto(477.24155502,863.3227738)
\lineto(486.64727787,873.36297245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\lineto(372.81569386,863.92930394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(368.81566488,861.92930268)
\curveto(368.81566488,861.92930268)(327.6811011,906.45663874)(284.38725543,861.73586646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.21521266,866.72294885)
\lineto(289.13565007,871.63046866)
\lineto(283.18026613,860.48909586)
\lineto(294.12273246,866.80251144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(289.21521266,866.72294885)
\lineto(289.13565007,871.63046866)
\lineto(283.18026613,860.48909586)
\lineto(294.12273246,866.80251144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(272.10612661,858.89847307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(270.54862488,862.41665008)
\curveto(250.49049827,909.60101669)(296.85213732,909.12023433)(273.94564157,864.52195276)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.39920417,871.24593878)
\lineto(275.76399246,876.33471309)
\lineto(273.08225092,862.84095625)
\lineto(282.48797849,872.88115049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(277.39920417,871.24593878)
\lineto(275.76399246,876.33471309)
\lineto(273.08225092,862.84095625)
\lineto(282.48797849,872.88115049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\lineto(270.54862488,860.41664882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.73529828,linecolor=curcolor]
{
\newpath
\moveto(266.54859591,860.41664882)
\curveto(266.54859591,860.41664882)(225.41403213,904.94398488)(182.12018268,860.2232126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.94814012,865.21029478)
\lineto(186.86857775,870.11781459)
\lineto(180.91319332,858.97644205)
\lineto(191.85565993,865.28985715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92549244,linecolor=curcolor]
{
\newpath
\moveto(186.94814012,865.21029478)
\lineto(186.86857775,870.11781459)
\lineto(180.91319332,858.97644205)
\lineto(191.85565993,865.28985715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(169.83905386,861.38582173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(168.28155213,862.90399748)
\curveto(148.22342551,910.08836409)(194.58506835,909.60758173)(171.67856882,865.00930016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.13213187,871.73328595)
\lineto(173.4969205,876.82206037)
\lineto(170.81517806,863.32830371)
\lineto(180.22090629,873.36849732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(175.13213187,871.73328595)
\lineto(173.4969205,876.82206037)
\lineto(170.81517806,863.32830371)
\lineto(180.22090629,873.36849732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.78667114,841.7362026)
\curveto(358.78667114,840.92891161)(358.47156724,840.25703717)(357.84135944,839.72057929)
\curveto(357.21115163,839.18932974)(356.3856315,838.87422584)(355.36479902,838.77526759)
\lineto(355.36479902,835.94714497)
\lineto(354.4429248,835.94714497)
\lineto(354.4429248,838.73620512)
\curveto(353.75542537,838.74141345)(353.10959258,838.80651756)(352.50542643,838.93151746)
\curveto(351.90126027,839.06172568)(351.37782321,839.22839221)(350.93511525,839.43151704)
\lineto(350.93511525,840.97839073)
\lineto(351.06011514,840.97839073)
\curveto(351.15907339,840.90547413)(351.33615658,840.79870339)(351.59136469,840.6580785)
\curveto(351.84657281,840.52266195)(352.09396844,840.41068288)(352.33355157,840.32214129)
\curveto(352.60438468,840.22318304)(352.91948858,840.12943311)(353.27886328,840.04089152)
\curveto(353.6434463,839.95755826)(354.03146681,839.90807913)(354.4429248,839.89245415)
\lineto(354.4429248,843.2752638)
\curveto(354.23459164,843.31693043)(354.04188347,843.3559929)(353.86480028,843.3924512)
\curveto(353.6877171,843.43411784)(353.52365474,843.47578447)(353.3726132,843.5174511)
\curveto(352.52365558,843.73099259)(351.91428109,844.05130482)(351.54448973,844.47838779)
\curveto(351.17469838,844.91067909)(350.9898027,845.44192865)(350.9898027,846.07213645)
\curveto(350.9898027,846.84296914)(351.29188578,847.49401025)(351.89605194,848.02525981)
\curveto(352.50542643,848.55650936)(353.35438404,848.86640493)(354.4429248,848.95494653)
\lineto(354.4429248,851.07994474)
\lineto(355.36479902,851.07994474)
\lineto(355.36479902,848.97057151)
\curveto(355.89084025,848.96015485)(356.42990229,848.89765491)(356.98198516,848.78307167)
\curveto(357.53406803,848.66848843)(357.99760931,848.53567604)(358.37260899,848.38463451)
\lineto(358.37260899,846.85338579)
\lineto(358.26323408,846.85338579)
\curveto(357.87260941,847.09296892)(357.46375559,847.30390625)(357.03667261,847.48619776)
\curveto(356.61479797,847.6736976)(356.05750677,847.790885)(355.36479902,847.83775997)
\lineto(355.36479902,844.4705753)
\curveto(355.52104889,844.44453365)(355.69031958,844.40807535)(355.87261109,844.36120039)
\curveto(356.05490261,844.31953376)(356.21375664,844.28567962)(356.34917319,844.25963797)
\curveto(357.12521421,844.09297145)(357.72417204,843.80651336)(358.14604668,843.4002637)
\curveto(358.57312966,842.99401404)(358.78667114,842.43932701)(358.78667114,841.7362026)
\closepath
\moveto(354.4429248,844.60338769)
\lineto(354.4429248,847.82994747)
\curveto(353.8856336,847.78828084)(353.41688399,847.63463514)(353.03667598,847.36901036)
\curveto(352.65646797,847.10859391)(352.46636396,846.74401088)(352.46636396,846.27526128)
\curveto(352.46636396,845.80130334)(352.60698884,845.44453281)(352.8882386,845.20494968)
\curveto(353.16948837,844.96536655)(353.6877171,844.76484588)(354.4429248,844.60338769)
\closepath
\moveto(357.31010988,841.53307777)
\curveto(357.31010988,842.02266069)(357.15646418,842.37943122)(356.84917277,842.60338937)
\curveto(356.54708969,842.83255584)(356.05229844,843.01224319)(355.36479902,843.14245141)
\lineto(355.36479902,839.90807913)
\curveto(355.9897985,839.97057908)(356.46896476,840.12943311)(356.80229781,840.38464123)
\curveto(357.14083919,840.63984935)(357.31010988,841.02266153)(357.31010988,841.53307777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.59135158,841.28307798)
\curveto(367.59135158,840.48620365)(367.26062269,839.83255836)(366.59916491,839.32214213)
\curveto(365.94291546,838.81172589)(365.04447872,838.55651777)(363.90385468,838.55651777)
\curveto(363.25802189,838.55651777)(362.66427239,838.63203854)(362.12260618,838.78308008)
\curveto(361.58614829,838.93932995)(361.13562784,839.10860064)(360.77104481,839.29089215)
\lineto(360.77104481,840.93932827)
\lineto(360.84916975,840.93932827)
\curveto(361.31271102,840.59037023)(361.82833559,840.31172463)(362.39604345,840.10339147)
\curveto(362.9637513,839.90026664)(363.50802168,839.79870423)(364.02885457,839.79870423)
\curveto(364.67468736,839.79870423)(365.17989527,839.90287081)(365.5444783,840.11120396)
\curveto(365.90906132,840.31953712)(366.09135284,840.64766185)(366.09135284,841.09557814)
\curveto(366.09135284,841.43932785)(365.99239459,841.69974429)(365.79447809,841.87682748)
\curveto(365.59656159,842.05391066)(365.21635357,842.2049522)(364.65385405,842.3299521)
\curveto(364.44552089,842.37682706)(364.17208362,842.43151451)(363.83354224,842.49401446)
\curveto(363.50020918,842.55651441)(363.19552194,842.62422268)(362.9194805,842.69713929)
\curveto(362.15385615,842.90026412)(361.60958577,843.19713887)(361.28666938,843.58776354)
\curveto(360.96896131,843.98359654)(360.81010728,844.46797113)(360.81010728,845.04088732)
\curveto(360.81010728,845.40026202)(360.88302388,845.7388034)(361.0288571,846.05651146)
\curveto(361.17989863,846.37421953)(361.40646094,846.65807346)(361.70854402,846.90807325)
\curveto(362.00021044,847.15286471)(362.3700018,847.34557288)(362.81791809,847.48619776)
\curveto(363.27104271,847.63203097)(363.77625062,847.70494758)(364.33354182,847.70494758)
\curveto(364.85437471,847.70494758)(365.38041594,847.63984346)(365.91166549,847.50963524)
\curveto(366.44812337,847.38463535)(366.8934355,847.23098964)(367.24760186,847.04869813)
\lineto(367.24760186,845.47838695)
\lineto(367.16947693,845.47838695)
\curveto(366.79447725,845.75442838)(366.33874846,845.98619902)(365.80229058,846.17369886)
\curveto(365.2658327,846.36640704)(364.73979147,846.46276112)(364.22416691,846.46276112)
\curveto(363.68770903,846.46276112)(363.23458441,846.35859454)(362.86479305,846.15026138)
\curveto(362.4950017,845.94713656)(362.31010602,845.64244931)(362.31010602,845.23619965)
\curveto(362.31010602,844.87682496)(362.42208509,844.60599185)(362.64604323,844.42370034)
\curveto(362.86479305,844.24140882)(363.21895942,844.09297145)(363.70854234,843.97838821)
\curveto(363.97937545,843.91588826)(364.28145853,843.85338832)(364.61479158,843.79088837)
\curveto(364.95333296,843.72838842)(365.23458272,843.6710968)(365.45854087,843.61901351)
\curveto(366.14083196,843.46276364)(366.66687319,843.1945347)(367.03666454,842.81432669)
\curveto(367.4064559,842.42891035)(367.59135158,841.91849411)(367.59135158,841.28307798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.45853101,836.42370706)
\lineto(368.22416461,836.42370706)
\lineto(368.22416461,837.36120628)
\lineto(378.45853101,837.36120628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.56008529,844.5877627)
\curveto(387.56008529,842.49922279)(387.23196056,840.96536991)(386.57571112,839.98620407)
\curveto(385.92467,839.01224655)(384.91165002,838.5252678)(383.53665117,838.5252678)
\curveto(382.14081901,838.5252678)(381.11998654,839.02005905)(380.47415375,840.00964155)
\curveto(379.83352929,840.99922405)(379.51321706,842.5200561)(379.51321706,844.57213771)
\curveto(379.51321706,846.63984431)(379.83873762,848.16588469)(380.48977873,849.15025886)
\curveto(381.14081985,850.13984136)(382.156444,850.63463261)(383.53665117,850.63463261)
\curveto(384.93248333,850.63463261)(385.95071164,850.13202887)(386.5913361,849.12682138)
\curveto(387.23716889,848.12682222)(387.56008529,846.61380266)(387.56008529,844.5877627)
\closepath
\moveto(385.50539952,841.04089068)
\curveto(385.68769103,841.46276533)(385.81008676,841.95755658)(385.87258671,842.52526443)
\curveto(385.94029498,843.09818062)(385.97414912,843.78568004)(385.97414912,844.5877627)
\curveto(385.97414912,845.3794287)(385.94029498,846.06692812)(385.87258671,846.65026096)
\curveto(385.81008676,847.23359381)(385.68508687,847.72838506)(385.49758702,848.13463472)
\curveto(385.31529551,848.53567604)(385.06529572,848.83775912)(384.74758765,849.04088395)
\curveto(384.43508792,849.24400878)(384.03144242,849.3455712)(383.53665117,849.3455712)
\curveto(383.04706825,849.3455712)(382.64081859,849.24400878)(382.3179022,849.04088395)
\curveto(382.00019413,848.83775912)(381.74759018,848.53046772)(381.56009033,848.11900973)
\curveto(381.38300715,847.73359339)(381.26061142,847.23098964)(381.19290314,846.6111985)
\curveto(381.1304032,845.99140735)(381.09915322,845.31172042)(381.09915322,844.57213771)
\curveto(381.09915322,843.75963839)(381.12779903,843.07995147)(381.18509065,842.53307693)
\curveto(381.24238227,841.98620239)(381.364778,841.49661946)(381.55227784,841.06432816)
\curveto(381.7241527,840.6580785)(381.96633999,840.34818293)(382.27883973,840.13464144)
\curveto(382.5965478,839.92109996)(383.01581828,839.81432921)(383.53665117,839.81432921)
\curveto(384.02623409,839.81432921)(384.43248375,839.91589163)(384.75540015,840.11901646)
\curveto(385.07831654,840.32214129)(385.32831633,840.62943269)(385.50539952,841.04089068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.6928887,841.7362026)
\curveto(397.6928887,840.92891161)(397.3777848,840.25703717)(396.747577,839.72057929)
\curveto(396.11736919,839.18932974)(395.29184906,838.87422584)(394.27101658,838.77526759)
\lineto(394.27101658,835.94714497)
\lineto(393.34914236,835.94714497)
\lineto(393.34914236,838.73620512)
\curveto(392.66164293,838.74141345)(392.01581014,838.80651756)(391.41164399,838.93151746)
\curveto(390.80747783,839.06172568)(390.28404077,839.22839221)(389.84133281,839.43151704)
\lineto(389.84133281,840.97839073)
\lineto(389.9663327,840.97839073)
\curveto(390.06529095,840.90547413)(390.24237414,840.79870339)(390.49758225,840.6580785)
\curveto(390.75279037,840.52266195)(391.000186,840.41068288)(391.23976913,840.32214129)
\curveto(391.51060224,840.22318304)(391.82570614,840.12943311)(392.18508084,840.04089152)
\curveto(392.54966386,839.95755826)(392.93768437,839.90807913)(393.34914236,839.89245415)
\lineto(393.34914236,843.2752638)
\curveto(393.1408092,843.31693043)(392.94810103,843.3559929)(392.77101784,843.3924512)
\curveto(392.59393466,843.43411784)(392.4298723,843.47578447)(392.27883076,843.5174511)
\curveto(391.42987314,843.73099259)(390.82049865,844.05130482)(390.45070729,844.47838779)
\curveto(390.08091594,844.91067909)(389.89602026,845.44192865)(389.89602026,846.07213645)
\curveto(389.89602026,846.84296914)(390.19810334,847.49401025)(390.8022695,848.02525981)
\curveto(391.41164399,848.55650936)(392.26060161,848.86640493)(393.34914236,848.95494653)
\lineto(393.34914236,851.07994474)
\lineto(394.27101658,851.07994474)
\lineto(394.27101658,848.97057151)
\curveto(394.79705781,848.96015485)(395.33611985,848.89765491)(395.88820272,848.78307167)
\curveto(396.44028559,848.66848843)(396.90382687,848.53567604)(397.27882655,848.38463451)
\lineto(397.27882655,846.85338579)
\lineto(397.16945164,846.85338579)
\curveto(396.77882697,847.09296892)(396.36997315,847.30390625)(395.94289017,847.48619776)
\curveto(395.52101553,847.6736976)(394.96372433,847.790885)(394.27101658,847.83775997)
\lineto(394.27101658,844.4705753)
\curveto(394.42726645,844.44453365)(394.59653714,844.40807535)(394.77882865,844.36120039)
\curveto(394.96112017,844.31953376)(395.1199742,844.28567962)(395.25539075,844.25963797)
\curveto(396.03143177,844.09297145)(396.6303896,843.80651336)(397.05226424,843.4002637)
\curveto(397.47934722,842.99401404)(397.6928887,842.43932701)(397.6928887,841.7362026)
\closepath
\moveto(393.34914236,844.60338769)
\lineto(393.34914236,847.82994747)
\curveto(392.79185116,847.78828084)(392.32310155,847.63463514)(391.94289354,847.36901036)
\curveto(391.56268553,847.10859391)(391.37258152,846.74401088)(391.37258152,846.27526128)
\curveto(391.37258152,845.80130334)(391.5132064,845.44453281)(391.79445616,845.20494968)
\curveto(392.07570593,844.96536655)(392.59393466,844.76484588)(393.34914236,844.60338769)
\closepath
\moveto(396.21632744,841.53307777)
\curveto(396.21632744,842.02266069)(396.06268174,842.37943122)(395.75539033,842.60338937)
\curveto(395.45330725,842.83255584)(394.958516,843.01224319)(394.27101658,843.14245141)
\lineto(394.27101658,839.90807913)
\curveto(394.89601606,839.97057908)(395.37518232,840.12943311)(395.70851537,840.38464123)
\curveto(396.04705675,840.63984935)(396.21632744,841.02266153)(396.21632744,841.53307777)
\closepath
}
}
\end{pspicture}


==> figs/lquot.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lquot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.10259577bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30219167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lquot.pdf}}%
    \put(0.1038419,0.11235805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.07195887,0.27131422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \epsilon/\sigma$\end{tabular}}}}%
    \put(0.07152408,0.24124226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\sigma \sigma$\end{tabular}}}}%
    \put(0.56868002,0.24199963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.45240176,0.18987489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.45417634,0.01795173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a, \sigma/\epsilon$\end{tabular}}}}%
    \put(0.69351569,0.13718611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon, \epsilon/\epsilon$\end{tabular}}}}%
    \put(0.40296433,0.26056056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.20814402,0.17813371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.2034343,0.02754372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.4030907,0.10012969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/reg-trans-01-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1280.43272484,853.80770946)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(654.06597802,357.0605399)
\curveto(654.06597802,374.8798756)(632.52320758,383.80060247)(619.92456182,371.2019567)
\curveto(607.32591605,358.60331094)(616.24664292,337.0605405)(634.06597862,337.0605405)
\curveto(651.88531432,337.0605405)(660.80604118,358.60331094)(648.20739542,371.2019567)
\curveto(635.60874965,383.80060247)(614.06597922,374.8798756)(614.06597922,357.0605399)
\curveto(614.06597922,339.2412042)(635.60874965,330.32047734)(648.20739542,342.9191231)
\curveto(660.80604118,355.51776887)(651.88531432,377.0605393)(634.06597862,377.0605393)
\curveto(616.24664292,377.0605393)(607.32591605,355.51776887)(619.92456182,342.9191231)
\curveto(632.52320758,330.32047734)(654.06597802,339.2412042)(654.06597802,357.0605399)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(714.96633788,356.58313925)
\curveto(714.96633788,374.40247495)(693.42356745,383.32320182)(680.82492169,370.72455605)
\curveto(668.22627592,358.12591029)(677.14700278,336.58313985)(694.96633848,336.58313985)
\curveto(712.78567418,336.58313985)(721.70640105,358.12591029)(709.10775528,370.72455605)
\curveto(696.50910952,383.32320182)(674.96633908,374.40247495)(674.96633908,356.58313925)
\curveto(674.96633908,338.76380355)(696.50910952,329.84307669)(709.10775528,342.44172245)
\curveto(721.70640105,355.04036822)(712.78567418,376.58313865)(694.96633848,376.58313865)
\curveto(677.14700278,376.58313865)(668.22627592,355.04036822)(680.82492169,342.44172245)
\curveto(693.42356745,329.84307669)(714.96633788,338.76380355)(714.96633788,356.58313925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.1076583,354.03969287)
\curveto(636.1076583,353.50149693)(635.89758827,353.05357901)(635.47744821,352.69593912)
\curveto(635.05730815,352.34177147)(634.50695939,352.13170143)(633.82640194,352.06572903)
\lineto(633.82640194,350.1803071)
\lineto(633.21181689,350.1803071)
\lineto(633.21181689,352.03968729)
\curveto(632.75348227,352.04315952)(632.32292552,352.08656242)(631.92014662,352.16989599)
\curveto(631.51736771,352.25670178)(631.16840841,352.3678132)(630.87326869,352.50323025)
\lineto(630.87326869,353.53448313)
\lineto(630.95660226,353.53448313)
\curveto(631.02257467,353.48587188)(631.14063055,353.41469113)(631.31076991,353.32094087)
\curveto(631.48090928,353.23066284)(631.64584029,353.15600985)(631.80556296,353.09698191)
\curveto(631.98611902,353.0310095)(632.19618905,352.96850933)(632.43577305,352.90948138)
\curveto(632.67882929,352.85392567)(632.93751057,352.82093947)(633.21181689,352.81052277)
\lineto(633.21181689,355.0657374)
\curveto(633.07292761,355.09351526)(632.94445503,355.119557)(632.82639914,355.14386262)
\curveto(632.70834326,355.17164048)(632.59896795,355.19941833)(632.49827323,355.22719619)
\curveto(631.93229943,355.3695577)(631.52604829,355.58309996)(631.27951983,355.86782298)
\curveto(631.03299136,356.15601822)(630.90972713,356.51018588)(630.90972713,356.93032594)
\curveto(630.90972713,357.44421626)(631.11111658,357.87824525)(631.51389548,358.23241291)
\curveto(631.92014662,358.58658056)(632.48612042,358.79317836)(633.21181689,358.85220631)
\lineto(633.21181689,360.26887693)
\lineto(633.82640194,360.26887693)
\lineto(633.82640194,358.862623)
\curveto(634.17709736,358.85567854)(634.53647336,358.81401176)(634.90452995,358.73762265)
\curveto(635.27258653,358.66123355)(635.58161517,358.57269164)(635.83161587,358.47199691)
\lineto(635.83161587,357.45116073)
\lineto(635.758699,357.45116073)
\curveto(635.4982816,357.6108834)(635.2257114,357.75150879)(634.94098838,357.87303691)
\curveto(634.6597376,357.99803726)(634.28820878,358.07616247)(633.82640194,358.10741256)
\lineto(633.82640194,355.86261463)
\curveto(633.93056889,355.84525347)(634.04341643,355.82094784)(634.16494455,355.78969776)
\curveto(634.28647267,355.7619199)(634.39237574,355.73935039)(634.48265377,355.72198923)
\curveto(635.00001632,355.61087781)(635.39932299,355.41990506)(635.68057378,355.14907097)
\curveto(635.9652968,354.87823688)(636.1076583,354.50844418)(636.1076583,354.03969287)
\closepath
\moveto(633.21181689,355.95115654)
\lineto(633.21181689,358.10220421)
\curveto(632.84028807,358.07442636)(632.5277872,357.97199552)(632.27431427,357.79491169)
\curveto(632.02084134,357.62130009)(631.89410488,357.37824386)(631.89410488,357.06574299)
\curveto(631.89410488,356.74976988)(631.98785514,356.511922)(632.17535566,356.35219933)
\curveto(632.36285618,356.19247666)(632.70834326,356.05879573)(633.21181689,355.95115654)
\closepath
\moveto(635.12328056,353.90427583)
\curveto(635.12328056,354.23066563)(635.02084972,354.46851351)(634.81598803,354.61781949)
\curveto(634.61459858,354.77059769)(634.28473655,354.89038969)(633.82640194,354.97719549)
\lineto(633.82640194,352.82093947)
\curveto(634.24306977,352.86260625)(634.5625151,352.96850933)(634.78473795,353.13864869)
\curveto(635.01043302,353.30878805)(635.12328056,353.5639971)(635.12328056,353.90427583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.93580225,355.94073985)
\curveto(642.93580225,354.54837485)(642.71705164,353.52580255)(642.27955042,352.87302295)
\curveto(641.84552143,352.22371558)(641.17017232,351.8990619)(640.2535031,351.8990619)
\curveto(639.32294494,351.8990619)(638.64238749,352.22892393)(638.21183073,352.88864799)
\curveto(637.7847462,353.54837206)(637.57120394,354.56226378)(637.57120394,355.93032315)
\curveto(637.57120394,357.30879922)(637.78821844,358.32616317)(638.22224742,358.982415)
\curveto(638.65627641,359.64213907)(639.33336164,359.9720011)(640.2535031,359.9720011)
\curveto(641.18406125,359.9720011)(641.86288259,359.63693072)(642.28996711,358.96678996)
\curveto(642.72052387,358.30012143)(642.93580225,357.29143806)(642.93580225,355.94073985)
\closepath
\moveto(641.56600676,353.57614991)
\curveto(641.68753488,353.8574007)(641.76913233,354.18726273)(641.81079911,354.56573601)
\curveto(641.85593812,354.94768152)(641.87850763,355.40601613)(641.87850763,355.94073985)
\curveto(641.87850763,356.4685191)(641.85593812,356.92685371)(641.81079911,357.31574368)
\curveto(641.76913233,357.70463366)(641.68579876,358.03449569)(641.56079841,358.30532978)
\curveto(641.43927029,358.57269164)(641.27260316,358.77408109)(641.06079702,358.90949813)
\curveto(640.8524631,359.04491518)(640.58336513,359.1126237)(640.2535031,359.1126237)
\curveto(639.9271133,359.1126237)(639.65627921,359.04491518)(639.44100083,358.90949813)
\curveto(639.22919468,358.77408109)(639.06079143,358.56921941)(638.93579108,358.29491308)
\curveto(638.8177352,358.03796792)(638.73613775,357.70289754)(638.69099873,357.28970194)
\curveto(638.64933195,356.87650635)(638.62849856,356.42338008)(638.62849856,355.93032315)
\curveto(638.62849856,355.38865497)(638.64759583,354.93552871)(638.68579039,354.57094436)
\curveto(638.72398494,354.20636)(638.80558239,353.8799702)(638.93058274,353.59177495)
\curveto(639.04516639,353.32094087)(639.20662517,353.11434307)(639.41495909,352.97198156)
\curveto(639.62676523,352.82962005)(639.9062799,352.7584393)(640.2535031,352.7584393)
\curveto(640.5798929,352.7584393)(640.85072698,352.82614782)(641.06600536,352.96156486)
\curveto(641.28128374,353.09698191)(641.44795087,353.30184359)(641.56600676,353.57614991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.69102932,354.03969287)
\curveto(649.69102932,353.50149693)(649.48095929,353.05357901)(649.06081923,352.69593912)
\curveto(648.64067917,352.34177147)(648.09033041,352.13170143)(647.40977296,352.06572903)
\lineto(647.40977296,350.1803071)
\lineto(646.79518791,350.1803071)
\lineto(646.79518791,352.03968729)
\curveto(646.33685329,352.04315952)(645.90629654,352.08656242)(645.50351763,352.16989599)
\curveto(645.10073873,352.25670178)(644.75177943,352.3678132)(644.45663971,352.50323025)
\lineto(644.45663971,353.53448313)
\lineto(644.53997328,353.53448313)
\curveto(644.60594568,353.48587188)(644.72400157,353.41469113)(644.89414093,353.32094087)
\curveto(645.0642803,353.23066284)(645.22921131,353.15600985)(645.38893398,353.09698191)
\curveto(645.56949004,353.0310095)(645.77956007,352.96850933)(646.01914407,352.90948138)
\curveto(646.26220031,352.85392567)(646.52088159,352.82093947)(646.79518791,352.81052277)
\lineto(646.79518791,355.0657374)
\curveto(646.65629863,355.09351526)(646.52782605,355.119557)(646.40977016,355.14386262)
\curveto(646.29171428,355.17164048)(646.18233897,355.19941833)(646.08164425,355.22719619)
\curveto(645.51567045,355.3695577)(645.10941931,355.58309996)(644.86289085,355.86782298)
\curveto(644.61636238,356.15601822)(644.49309815,356.51018588)(644.49309815,356.93032594)
\curveto(644.49309815,357.44421626)(644.6944876,357.87824525)(645.0972665,358.23241291)
\curveto(645.50351763,358.58658056)(646.06949144,358.79317836)(646.79518791,358.85220631)
\lineto(646.79518791,360.26887693)
\lineto(647.40977296,360.26887693)
\lineto(647.40977296,358.862623)
\curveto(647.76046838,358.85567854)(648.11984438,358.81401176)(648.48790097,358.73762265)
\curveto(648.85595755,358.66123355)(649.16498619,358.57269164)(649.41498689,358.47199691)
\lineto(649.41498689,357.45116073)
\lineto(649.34207002,357.45116073)
\curveto(649.08165262,357.6108834)(648.80908242,357.75150879)(648.5243594,357.87303691)
\curveto(648.24310862,357.99803726)(647.8715798,358.07616247)(647.40977296,358.10741256)
\lineto(647.40977296,355.86261463)
\curveto(647.51393991,355.84525347)(647.62678745,355.82094784)(647.74831557,355.78969776)
\curveto(647.86984368,355.7619199)(647.97574676,355.73935039)(648.06602479,355.72198923)
\curveto(648.58338734,355.61087781)(648.98269401,355.41990506)(649.2639448,355.14907097)
\curveto(649.54866782,354.87823688)(649.69102932,354.50844418)(649.69102932,354.03969287)
\closepath
\moveto(646.79518791,355.95115654)
\lineto(646.79518791,358.10220421)
\curveto(646.42365909,358.07442636)(646.11115822,357.97199552)(645.85768529,357.79491169)
\curveto(645.60421236,357.62130009)(645.4774759,357.37824386)(645.4774759,357.06574299)
\curveto(645.4774759,356.74976988)(645.57122616,356.511922)(645.75872668,356.35219933)
\curveto(645.9462272,356.19247666)(646.29171428,356.05879573)(646.79518791,355.95115654)
\closepath
\moveto(648.70665158,353.90427583)
\curveto(648.70665158,354.23066563)(648.60422074,354.46851351)(648.39935905,354.61781949)
\curveto(648.1979696,354.77059769)(647.86810757,354.89038969)(647.40977296,354.97719549)
\lineto(647.40977296,352.82093947)
\curveto(647.82644079,352.86260625)(648.14588612,352.96850933)(648.36810896,353.13864869)
\curveto(648.59380404,353.30878805)(648.70665158,353.5639971)(648.70665158,353.90427583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(689.10766599,354.03969287)
\curveto(689.10766599,353.50149693)(688.89759596,353.05357901)(688.4774559,352.69593912)
\curveto(688.05731584,352.34177147)(687.50696708,352.13170143)(686.82640963,352.06572903)
\lineto(686.82640963,350.1803071)
\lineto(686.21182458,350.1803071)
\lineto(686.21182458,352.03968729)
\curveto(685.75348996,352.04315952)(685.32293321,352.08656242)(684.9201543,352.16989599)
\curveto(684.5173754,352.25670178)(684.16841609,352.3678132)(683.87327638,352.50323025)
\lineto(683.87327638,353.53448313)
\lineto(683.95660995,353.53448313)
\curveto(684.02258235,353.48587188)(684.14063824,353.41469113)(684.3107776,353.32094087)
\curveto(684.48091697,353.23066284)(684.64584798,353.15600985)(684.80557065,353.09698191)
\curveto(684.98612671,353.0310095)(685.19619674,352.96850933)(685.43578074,352.90948138)
\curveto(685.67883698,352.85392567)(685.93751826,352.82093947)(686.21182458,352.81052277)
\lineto(686.21182458,355.0657374)
\curveto(686.0729353,355.09351526)(685.94446272,355.119557)(685.82640683,355.14386262)
\curveto(685.70835095,355.17164048)(685.59897564,355.19941833)(685.49828092,355.22719619)
\curveto(684.93230712,355.3695577)(684.52605598,355.58309996)(684.27952752,355.86782298)
\curveto(684.03299905,356.15601822)(683.90973482,356.51018588)(683.90973482,356.93032594)
\curveto(683.90973482,357.44421626)(684.11112427,357.87824525)(684.51390317,358.23241291)
\curveto(684.9201543,358.58658056)(685.48612811,358.79317836)(686.21182458,358.85220631)
\lineto(686.21182458,360.26887693)
\lineto(686.82640963,360.26887693)
\lineto(686.82640963,358.862623)
\curveto(687.17710505,358.85567854)(687.53648105,358.81401176)(687.90453764,358.73762265)
\curveto(688.27259422,358.66123355)(688.58162286,358.57269164)(688.83162356,358.47199691)
\lineto(688.83162356,357.45116073)
\lineto(688.75870669,357.45116073)
\curveto(688.49828929,357.6108834)(688.22571909,357.75150879)(687.94099607,357.87303691)
\curveto(687.65974529,357.99803726)(687.28821647,358.07616247)(686.82640963,358.10741256)
\lineto(686.82640963,355.86261463)
\curveto(686.93057658,355.84525347)(687.04342412,355.82094784)(687.16495224,355.78969776)
\curveto(687.28648035,355.7619199)(687.39238343,355.73935039)(687.48266146,355.72198923)
\curveto(688.00002401,355.61087781)(688.39933068,355.41990506)(688.68058147,355.14907097)
\curveto(688.96530449,354.87823688)(689.10766599,354.50844418)(689.10766599,354.03969287)
\closepath
\moveto(686.21182458,355.95115654)
\lineto(686.21182458,358.10220421)
\curveto(685.84029576,358.07442636)(685.52779489,357.97199552)(685.27432196,357.79491169)
\curveto(685.02084903,357.62130009)(684.89411257,357.37824386)(684.89411257,357.06574299)
\curveto(684.89411257,356.74976988)(684.98786283,356.511922)(685.17536335,356.35219933)
\curveto(685.36286387,356.19247666)(685.70835095,356.05879573)(686.21182458,355.95115654)
\closepath
\moveto(688.12328825,353.90427583)
\curveto(688.12328825,354.23066563)(688.0208574,354.46851351)(687.81599572,354.61781949)
\curveto(687.61460627,354.77059769)(687.28474424,354.89038969)(686.82640963,354.97719549)
\lineto(686.82640963,352.82093947)
\curveto(687.24307746,352.86260625)(687.56252279,352.96850933)(687.78474563,353.13864869)
\curveto(688.01044071,353.30878805)(688.12328825,353.5639971)(688.12328825,353.90427583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(697.49310595,355.03969566)
\lineto(694.65455636,355.03969566)
\lineto(694.65455636,352.20114607)
\lineto(693.78997062,352.20114607)
\lineto(693.78997062,355.03969566)
\lineto(690.95142103,355.03969566)
\lineto(690.95142103,355.87303132)
\lineto(693.78997062,355.87303132)
\lineto(693.78997062,358.71158091)
\lineto(694.65455636,358.71158091)
\lineto(694.65455636,355.87303132)
\lineto(697.49310595,355.87303132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(704.23270894,352.06052068)
\lineto(700.03478056,352.06052068)
\lineto(700.03478056,352.85218956)
\lineto(701.6493684,352.85218956)
\lineto(701.6493684,358.05012073)
\lineto(700.03478056,358.05012073)
\lineto(700.03478056,358.75845604)
\curveto(700.25353117,358.75845604)(700.48790682,358.7758172)(700.73790752,358.81053952)
\curveto(700.98790822,358.84873407)(701.17714486,358.90255367)(701.30561744,358.97199831)
\curveto(701.46534011,359.05880411)(701.59034046,359.16817941)(701.68061849,359.30012422)
\curveto(701.77436875,359.43554127)(701.82818834,359.61609733)(701.84207727,359.8417924)
\lineto(702.64937119,359.8417924)
\lineto(702.64937119,352.85218956)
\lineto(704.23270894,352.85218956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(711.42022799,354.03969287)
\curveto(711.42022799,353.50149693)(711.21015796,353.05357901)(710.7900179,352.69593912)
\curveto(710.36987784,352.34177147)(709.81952908,352.13170143)(709.13897162,352.06572903)
\lineto(709.13897162,350.1803071)
\lineto(708.52438657,350.1803071)
\lineto(708.52438657,352.03968729)
\curveto(708.06605196,352.04315952)(707.6354952,352.08656242)(707.2327163,352.16989599)
\curveto(706.8299374,352.25670178)(706.48097809,352.3678132)(706.18583838,352.50323025)
\lineto(706.18583838,353.53448313)
\lineto(706.26917194,353.53448313)
\curveto(706.33514435,353.48587188)(706.45320024,353.41469113)(706.6233396,353.32094087)
\curveto(706.79347896,353.23066284)(706.95840998,353.15600985)(707.11813265,353.09698191)
\curveto(707.29868871,353.0310095)(707.50875874,352.96850933)(707.74834274,352.90948138)
\curveto(707.99139897,352.85392567)(708.25008025,352.82093947)(708.52438657,352.81052277)
\lineto(708.52438657,355.0657374)
\curveto(708.3854973,355.09351526)(708.25702472,355.119557)(708.13896883,355.14386262)
\curveto(708.02091295,355.17164048)(707.91153764,355.19941833)(707.81084291,355.22719619)
\curveto(707.24486911,355.3695577)(706.83861798,355.58309996)(706.59208951,355.86782298)
\curveto(706.34556105,356.15601822)(706.22229681,356.51018588)(706.22229681,356.93032594)
\curveto(706.22229681,357.44421626)(706.42368626,357.87824525)(706.82646517,358.23241291)
\curveto(707.2327163,358.58658056)(707.7986901,358.79317836)(708.52438657,358.85220631)
\lineto(708.52438657,360.26887693)
\lineto(709.13897162,360.26887693)
\lineto(709.13897162,358.862623)
\curveto(709.48966705,358.85567854)(709.84904305,358.81401176)(710.21709963,358.73762265)
\curveto(710.58515621,358.66123355)(710.89418486,358.57269164)(711.14418555,358.47199691)
\lineto(711.14418555,357.45116073)
\lineto(711.07126868,357.45116073)
\curveto(710.81085129,357.6108834)(710.53828108,357.75150879)(710.25355807,357.87303691)
\curveto(709.97230728,357.99803726)(709.60077847,358.07616247)(709.13897162,358.10741256)
\lineto(709.13897162,355.86261463)
\curveto(709.24313858,355.84525347)(709.35598612,355.82094784)(709.47751423,355.78969776)
\curveto(709.59904235,355.7619199)(709.70494542,355.73935039)(709.79522345,355.72198923)
\curveto(710.31258601,355.61087781)(710.71189268,355.41990506)(710.99314346,355.14907097)
\curveto(711.27786648,354.87823688)(711.42022799,354.50844418)(711.42022799,354.03969287)
\closepath
\moveto(708.52438657,355.95115654)
\lineto(708.52438657,358.10220421)
\curveto(708.15285776,358.07442636)(707.84035689,357.97199552)(707.58688396,357.79491169)
\curveto(707.33341103,357.62130009)(707.20667456,357.37824386)(707.20667456,357.06574299)
\curveto(707.20667456,356.74976988)(707.30042482,356.511922)(707.48792535,356.35219933)
\curveto(707.67542587,356.19247666)(708.02091295,356.05879573)(708.52438657,355.95115654)
\closepath
\moveto(710.43585024,353.90427583)
\curveto(710.43585024,354.23066563)(710.3334194,354.46851351)(710.12855772,354.61781949)
\curveto(709.92716827,354.77059769)(709.59730624,354.89038969)(709.13897162,354.97719549)
\lineto(709.13897162,352.82093947)
\curveto(709.55563945,352.86260625)(709.87508479,352.96850933)(710.09730763,353.13864869)
\curveto(710.32300271,353.30878805)(710.43585024,353.5639971)(710.43585024,353.90427583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(334.5360929,356.92114906)
\curveto(334.5360929,374.74048476)(312.99332246,383.66121163)(300.3946767,371.06256586)
\curveto(287.79603093,358.4639201)(296.7167578,336.92114966)(314.5360935,336.92114966)
\curveto(332.3554292,336.92114966)(341.27615606,358.4639201)(328.6775103,371.06256586)
\curveto(316.07886453,383.66121163)(294.5360941,374.74048476)(294.5360941,356.92114906)
\curveto(294.5360941,339.10181336)(316.07886453,330.1810865)(328.6775103,342.77973226)
\curveto(341.27615606,355.37837803)(332.3554292,376.92114846)(314.5360935,376.92114846)
\curveto(296.7167578,376.92114846)(287.79603093,355.37837803)(300.3946767,342.77973226)
\curveto(312.99332246,330.1810865)(334.5360929,339.10181336)(334.5360929,356.92114906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(395.43653927,356.44374841)
\curveto(395.43653927,374.26308411)(373.89376884,383.18381098)(361.29512307,370.58516521)
\curveto(348.69647731,357.98651944)(357.61720417,336.44374901)(375.43653987,336.44374901)
\curveto(393.25587557,336.44374901)(402.17660244,357.98651944)(389.57795667,370.58516521)
\curveto(376.9793109,383.18381098)(355.43654047,374.26308411)(355.43654047,356.44374841)
\curveto(355.43654047,338.62441271)(376.9793109,329.70368585)(389.57795667,342.30233161)
\curveto(402.17660244,354.90097738)(393.25587557,376.44374781)(375.43653987,376.44374781)
\curveto(357.61720417,376.44374781)(348.69647731,354.90097738)(361.29512307,342.30233161)
\curveto(373.89376884,329.70368585)(395.43653927,338.62441271)(395.43653927,356.44374841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(421.18499429,356.92114906)
\curveto(421.18499429,373.09962092)(403.31997237,387.68516924)(375.92103286,393.87605196)
\curveto(348.52214922,400.06692206)(316.98552868,396.64384055)(296.01500263,385.20398266)
\curveto(275.04447657,373.76412478)(268.76958917,356.56024271)(280.11813948,341.61358214)
\curveto(291.46671293,326.66689108)(318.20363783,316.92115027)(347.86056792,316.92115027)
\curveto(377.51749802,316.92115027)(404.25442292,326.66689108)(415.60299637,341.61358214)
\curveto(426.95154667,356.56024271)(420.67665928,373.76412478)(399.70613322,385.20398266)
\curveto(378.73560716,396.64384055)(347.19898662,400.06692206)(319.80010298,393.87605196)
\curveto(292.40116347,387.68516924)(274.53614156,373.09962092)(274.53614156,356.92114906)
\curveto(274.53614156,340.74267721)(292.40116347,326.15712889)(319.80010298,319.96624617)
\curveto(347.19898662,313.77537607)(378.73560716,317.19845758)(399.70613322,328.63831547)
\curveto(420.67665928,340.07817335)(426.95154667,357.28205542)(415.60299637,372.22871599)
\curveto(404.25442292,387.17540704)(377.51749802,396.92114786)(347.86056792,396.92114786)
\curveto(318.20363783,396.92114786)(291.46671293,387.17540704)(280.11813948,372.22871599)
\curveto(268.76958917,357.28205542)(275.04447657,340.07817335)(296.01500263,328.63831547)
\curveto(316.98552868,317.19845758)(348.52214922,313.77537607)(375.92103286,319.96624617)
\curveto(403.31997237,326.15712889)(421.18499429,340.74267721)(421.18499429,356.92114906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.57777319,353.90030203)
\curveto(316.57777319,353.36210608)(316.36770315,352.91418817)(315.94756309,352.55654828)
\curveto(315.52742303,352.20238063)(314.97707427,351.99231059)(314.29651682,351.92633819)
\lineto(314.29651682,350.04091626)
\lineto(313.68193177,350.04091626)
\lineto(313.68193177,351.90029645)
\curveto(313.22359716,351.90376868)(312.7930404,351.94717158)(312.3902615,352.03050515)
\curveto(311.98748259,352.11731094)(311.63852329,352.22842236)(311.34338357,352.36383941)
\lineto(311.34338357,353.39509229)
\lineto(311.42671714,353.39509229)
\curveto(311.49268955,353.34648104)(311.61074543,353.27530029)(311.78088479,353.18155003)
\curveto(311.95102416,353.091272)(312.11595517,353.01661901)(312.27567784,352.95759107)
\curveto(312.4562339,352.89161866)(312.66630393,352.82911849)(312.90588794,352.77009054)
\curveto(313.14894417,352.71453483)(313.40762545,352.68154863)(313.68193177,352.67113193)
\lineto(313.68193177,354.92634656)
\curveto(313.54304249,354.95412442)(313.41456991,354.98016616)(313.29651403,355.00447178)
\curveto(313.17845814,355.03224964)(313.06908284,355.06002749)(312.96838811,355.08780535)
\curveto(312.40241431,355.23016686)(311.99616317,355.44370912)(311.74963471,355.72843214)
\curveto(311.50310624,356.01662738)(311.37984201,356.37079504)(311.37984201,356.7909351)
\curveto(311.37984201,357.30482542)(311.58123146,357.73885441)(311.98401036,358.09302207)
\curveto(312.3902615,358.44718972)(312.9562353,358.65378752)(313.68193177,358.71281547)
\lineto(313.68193177,360.12948609)
\lineto(314.29651682,360.12948609)
\lineto(314.29651682,358.72323216)
\curveto(314.64721224,358.7162877)(315.00658824,358.67462092)(315.37464483,358.59823181)
\curveto(315.74270141,358.52184271)(316.05173005,358.4333008)(316.30173075,358.33260607)
\lineto(316.30173075,357.31176989)
\lineto(316.22881388,357.31176989)
\curveto(315.96839648,357.47149256)(315.69582628,357.61211795)(315.41110326,357.73364607)
\curveto(315.12985248,357.85864641)(314.75832366,357.93677163)(314.29651682,357.96802172)
\lineto(314.29651682,355.72322379)
\curveto(314.40068377,355.70586263)(314.51353131,355.681557)(314.63505943,355.65030692)
\curveto(314.75658755,355.62252906)(314.86249062,355.59995955)(314.95276865,355.58259839)
\curveto(315.4701312,355.47148697)(315.86943787,355.28051422)(316.15068866,355.00968013)
\curveto(316.43541168,354.73884604)(316.57777319,354.36905334)(316.57777319,353.90030203)
\closepath
\moveto(313.68193177,355.8117657)
\lineto(313.68193177,357.96281337)
\curveto(313.31040295,357.93503552)(312.99790208,357.83260468)(312.74442915,357.65552085)
\curveto(312.49095622,357.48190925)(312.36421976,357.23885302)(312.36421976,356.92635215)
\curveto(312.36421976,356.61037904)(312.45797002,356.37253116)(312.64547054,356.21280849)
\curveto(312.83297106,356.05308582)(313.17845814,355.91940489)(313.68193177,355.8117657)
\closepath
\moveto(315.59339544,353.76488499)
\curveto(315.59339544,354.09127479)(315.4909646,354.32912267)(315.28610291,354.47842865)
\curveto(315.08471346,354.63120685)(314.75485143,354.75099885)(314.29651682,354.83780465)
\lineto(314.29651682,352.68154863)
\curveto(314.71318465,352.72321541)(315.03262998,352.82911849)(315.25485283,352.99925785)
\curveto(315.4805479,353.16939721)(315.59339544,353.42460626)(315.59339544,353.76488499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.40591713,355.80134901)
\curveto(323.40591713,354.40898401)(323.18716652,353.38641171)(322.7496653,352.73363211)
\curveto(322.31563631,352.08432474)(321.6402872,351.75967106)(320.72361798,351.75967106)
\curveto(319.79305982,351.75967106)(319.11250237,352.08953309)(318.68194561,352.74925715)
\curveto(318.25486108,353.40898122)(318.04131882,354.42287293)(318.04131882,355.79093231)
\curveto(318.04131882,357.16940838)(318.25833332,358.18677233)(318.69236231,358.84302416)
\curveto(319.12639129,359.50274823)(319.80347652,359.83261026)(320.72361798,359.83261026)
\curveto(321.65417613,359.83261026)(322.33299747,359.49753988)(322.76008199,358.82739912)
\curveto(323.19063875,358.16073059)(323.40591713,357.15204722)(323.40591713,355.80134901)
\closepath
\moveto(322.03612164,353.43675907)
\curveto(322.15764976,353.71800986)(322.23924721,354.04787189)(322.28091399,354.42634517)
\curveto(322.326053,354.80829068)(322.34862251,355.26662529)(322.34862251,355.80134901)
\curveto(322.34862251,356.32912826)(322.326053,356.78746287)(322.28091399,357.17635284)
\curveto(322.23924721,357.56524282)(322.15591364,357.89510485)(322.03091329,358.16593894)
\curveto(321.90938517,358.4333008)(321.74271804,358.63469025)(321.5309119,358.77010729)
\curveto(321.32257798,358.90552434)(321.05348001,358.97323286)(320.72361798,358.97323286)
\curveto(320.39722818,358.97323286)(320.12639409,358.90552434)(319.91111571,358.77010729)
\curveto(319.69930956,358.63469025)(319.53090631,358.42982857)(319.40590596,358.15552224)
\curveto(319.28785008,357.89857708)(319.20625263,357.5635067)(319.16111361,357.1503111)
\curveto(319.11944683,356.73711551)(319.09861344,356.28398924)(319.09861344,355.79093231)
\curveto(319.09861344,355.24926413)(319.11771072,354.79613787)(319.15590527,354.43155351)
\curveto(319.19409982,354.06696916)(319.27569727,353.74057936)(319.40069762,353.45238411)
\curveto(319.51528127,353.18155003)(319.67674005,352.97495223)(319.88507397,352.83259072)
\curveto(320.09688012,352.69022921)(320.37639478,352.61904846)(320.72361798,352.61904846)
\curveto(321.05000778,352.61904846)(321.32084187,352.68675698)(321.53612024,352.82217402)
\curveto(321.75139862,352.95759107)(321.91806575,353.16245275)(322.03612164,353.43675907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.16114421,353.90030203)
\curveto(330.16114421,353.36210608)(329.95107417,352.91418817)(329.53093411,352.55654828)
\curveto(329.11079405,352.20238063)(328.56044529,351.99231059)(327.87988784,351.92633819)
\lineto(327.87988784,350.04091626)
\lineto(327.26530279,350.04091626)
\lineto(327.26530279,351.90029645)
\curveto(326.80696818,351.90376868)(326.37641142,351.94717158)(325.97363252,352.03050515)
\curveto(325.57085361,352.11731094)(325.22189431,352.22842236)(324.92675459,352.36383941)
\lineto(324.92675459,353.39509229)
\lineto(325.01008816,353.39509229)
\curveto(325.07606057,353.34648104)(325.19411645,353.27530029)(325.36425581,353.18155003)
\curveto(325.53439518,353.091272)(325.69932619,353.01661901)(325.85904886,352.95759107)
\curveto(326.03960492,352.89161866)(326.24967495,352.82911849)(326.48925895,352.77009054)
\curveto(326.73231519,352.71453483)(326.99099647,352.68154863)(327.26530279,352.67113193)
\lineto(327.26530279,354.92634656)
\curveto(327.12641351,354.95412442)(326.99794093,354.98016616)(326.87988505,355.00447178)
\curveto(326.76182916,355.03224964)(326.65245385,355.06002749)(326.55175913,355.08780535)
\curveto(325.98578533,355.23016686)(325.57953419,355.44370912)(325.33300573,355.72843214)
\curveto(325.08647726,356.01662738)(324.96321303,356.37079504)(324.96321303,356.7909351)
\curveto(324.96321303,357.30482542)(325.16460248,357.73885441)(325.56738138,358.09302207)
\curveto(325.97363252,358.44718972)(326.53960632,358.65378752)(327.26530279,358.71281547)
\lineto(327.26530279,360.12948609)
\lineto(327.87988784,360.12948609)
\lineto(327.87988784,358.72323216)
\curveto(328.23058326,358.7162877)(328.58995926,358.67462092)(328.95801585,358.59823181)
\curveto(329.32607243,358.52184271)(329.63510107,358.4333008)(329.88510177,358.33260607)
\lineto(329.88510177,357.31176989)
\lineto(329.8121849,357.31176989)
\curveto(329.5517675,357.47149256)(329.2791973,357.61211795)(328.99447428,357.73364607)
\curveto(328.7132235,357.85864641)(328.34169468,357.93677163)(327.87988784,357.96802172)
\lineto(327.87988784,355.72322379)
\curveto(327.98405479,355.70586263)(328.09690233,355.681557)(328.21843045,355.65030692)
\curveto(328.33995857,355.62252906)(328.44586164,355.59995955)(328.53613967,355.58259839)
\curveto(329.05350222,355.47148697)(329.45280889,355.28051422)(329.73405968,355.00968013)
\curveto(330.0187827,354.73884604)(330.16114421,354.36905334)(330.16114421,353.90030203)
\closepath
\moveto(327.26530279,355.8117657)
\lineto(327.26530279,357.96281337)
\curveto(326.89377397,357.93503552)(326.5812731,357.83260468)(326.32780017,357.65552085)
\curveto(326.07432724,357.48190925)(325.94759078,357.23885302)(325.94759078,356.92635215)
\curveto(325.94759078,356.61037904)(326.04134104,356.37253116)(326.22884156,356.21280849)
\curveto(326.41634208,356.05308582)(326.76182916,355.91940489)(327.26530279,355.8117657)
\closepath
\moveto(329.17676646,353.76488499)
\curveto(329.17676646,354.09127479)(329.07433562,354.32912267)(328.86947393,354.47842865)
\curveto(328.66808448,354.63120685)(328.33822245,354.75099885)(327.87988784,354.83780465)
\lineto(327.87988784,352.68154863)
\curveto(328.29655567,352.72321541)(328.616001,352.82911849)(328.83822385,352.99925785)
\curveto(329.06391892,353.16939721)(329.17676646,353.42460626)(329.17676646,353.76488499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.57783855,353.90030203)
\curveto(369.57783855,353.36210608)(369.36776852,352.91418817)(368.94762845,352.55654828)
\curveto(368.52748839,352.20238063)(367.97713963,351.99231059)(367.29658218,351.92633819)
\lineto(367.29658218,350.04091626)
\lineto(366.68199713,350.04091626)
\lineto(366.68199713,351.90029645)
\curveto(366.22366252,351.90376868)(365.79310576,351.94717158)(365.39032686,352.03050515)
\curveto(364.98754795,352.11731094)(364.63858865,352.22842236)(364.34344893,352.36383941)
\lineto(364.34344893,353.39509229)
\lineto(364.4267825,353.39509229)
\curveto(364.49275491,353.34648104)(364.61081079,353.27530029)(364.78095016,353.18155003)
\curveto(364.95108952,353.091272)(365.11602053,353.01661901)(365.2757432,352.95759107)
\curveto(365.45629926,352.89161866)(365.66636929,352.82911849)(365.9059533,352.77009054)
\curveto(366.14900953,352.71453483)(366.40769081,352.68154863)(366.68199713,352.67113193)
\lineto(366.68199713,354.92634656)
\curveto(366.54310785,354.95412442)(366.41463527,354.98016616)(366.29657939,355.00447178)
\curveto(366.1785235,355.03224964)(366.0691482,355.06002749)(365.96845347,355.08780535)
\curveto(365.40247967,355.23016686)(364.99622853,355.44370912)(364.74970007,355.72843214)
\curveto(364.5031716,356.01662738)(364.37990737,356.37079504)(364.37990737,356.7909351)
\curveto(364.37990737,357.30482542)(364.58129682,357.73885441)(364.98407572,358.09302207)
\curveto(365.39032686,358.44718972)(365.95630066,358.65378752)(366.68199713,358.71281547)
\lineto(366.68199713,360.12948609)
\lineto(367.29658218,360.12948609)
\lineto(367.29658218,358.72323216)
\curveto(367.6472776,358.7162877)(368.0066536,358.67462092)(368.37471019,358.59823181)
\curveto(368.74276677,358.52184271)(369.05179541,358.4333008)(369.30179611,358.33260607)
\lineto(369.30179611,357.31176989)
\lineto(369.22887924,357.31176989)
\curveto(368.96846184,357.47149256)(368.69589164,357.61211795)(368.41116862,357.73364607)
\curveto(368.12991784,357.85864641)(367.75838902,357.93677163)(367.29658218,357.96802172)
\lineto(367.29658218,355.72322379)
\curveto(367.40074914,355.70586263)(367.51359667,355.681557)(367.63512479,355.65030692)
\curveto(367.75665291,355.62252906)(367.86255598,355.59995955)(367.95283401,355.58259839)
\curveto(368.47019656,355.47148697)(368.86950324,355.28051422)(369.15075402,355.00968013)
\curveto(369.43547704,354.73884604)(369.57783855,354.36905334)(369.57783855,353.90030203)
\closepath
\moveto(366.68199713,355.8117657)
\lineto(366.68199713,357.96281337)
\curveto(366.31046831,357.93503552)(365.99796744,357.83260468)(365.74449451,357.65552085)
\curveto(365.49102158,357.48190925)(365.36428512,357.23885302)(365.36428512,356.92635215)
\curveto(365.36428512,356.61037904)(365.45803538,356.37253116)(365.6455359,356.21280849)
\curveto(365.83303643,356.05308582)(366.1785235,355.91940489)(366.68199713,355.8117657)
\closepath
\moveto(368.5934608,353.76488499)
\curveto(368.5934608,354.09127479)(368.49102996,354.32912267)(368.28616827,354.47842865)
\curveto(368.08477882,354.63120685)(367.75491679,354.75099885)(367.29658218,354.83780465)
\lineto(367.29658218,352.68154863)
\curveto(367.71325001,352.72321541)(368.03269534,352.82911849)(368.25491819,352.99925785)
\curveto(368.48061326,353.16939721)(368.5934608,353.42460626)(368.5934608,353.76488499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.9632785,354.90030482)
\lineto(375.12472891,354.90030482)
\lineto(375.12472891,352.06175523)
\lineto(374.26014317,352.06175523)
\lineto(374.26014317,354.90030482)
\lineto(371.42159358,354.90030482)
\lineto(371.42159358,355.73364048)
\lineto(374.26014317,355.73364048)
\lineto(374.26014317,358.57219007)
\lineto(375.12472891,358.57219007)
\lineto(375.12472891,355.73364048)
\lineto(377.9632785,355.73364048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.7028815,351.92112984)
\lineto(380.50495311,351.92112984)
\lineto(380.50495311,352.71279872)
\lineto(382.11954095,352.71279872)
\lineto(382.11954095,357.91072989)
\lineto(380.50495311,357.91072989)
\lineto(380.50495311,358.6190652)
\curveto(380.72370372,358.6190652)(380.95807937,358.63642636)(381.20808007,358.67114868)
\curveto(381.45808077,358.70934323)(381.64731741,358.76316283)(381.77578999,358.83260747)
\curveto(381.93551266,358.91941327)(382.06051301,359.02878857)(382.15079104,359.16073338)
\curveto(382.2445413,359.29615043)(382.29836089,359.47670649)(382.31224982,359.70240156)
\lineto(383.11954374,359.70240156)
\lineto(383.11954374,352.71279872)
\lineto(384.7028815,352.71279872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.89040054,353.90030203)
\curveto(391.89040054,353.36210608)(391.68033051,352.91418817)(391.26019045,352.55654828)
\curveto(390.84005039,352.20238063)(390.28970163,351.99231059)(389.60914417,351.92633819)
\lineto(389.60914417,350.04091626)
\lineto(388.99455912,350.04091626)
\lineto(388.99455912,351.90029645)
\curveto(388.53622451,351.90376868)(388.10566775,351.94717158)(387.70288885,352.03050515)
\curveto(387.30010995,352.11731094)(386.95115064,352.22842236)(386.65601093,352.36383941)
\lineto(386.65601093,353.39509229)
\lineto(386.7393445,353.39509229)
\curveto(386.8053169,353.34648104)(386.92337279,353.27530029)(387.09351215,353.18155003)
\curveto(387.26365152,353.091272)(387.42858253,353.01661901)(387.5883052,352.95759107)
\curveto(387.76886126,352.89161866)(387.97893129,352.82911849)(388.21851529,352.77009054)
\curveto(388.46157153,352.71453483)(388.7202528,352.68154863)(388.99455912,352.67113193)
\lineto(388.99455912,354.92634656)
\curveto(388.85566985,354.95412442)(388.72719727,354.98016616)(388.60914138,355.00447178)
\curveto(388.4910855,355.03224964)(388.38171019,355.06002749)(388.28101547,355.08780535)
\curveto(387.71504166,355.23016686)(387.30879053,355.44370912)(387.06226206,355.72843214)
\curveto(386.8157336,356.01662738)(386.69246937,356.37079504)(386.69246937,356.7909351)
\curveto(386.69246937,357.30482542)(386.89385882,357.73885441)(387.29663772,358.09302207)
\curveto(387.70288885,358.44718972)(388.26886265,358.65378752)(388.99455912,358.71281547)
\lineto(388.99455912,360.12948609)
\lineto(389.60914417,360.12948609)
\lineto(389.60914417,358.72323216)
\curveto(389.9598396,358.7162877)(390.3192156,358.67462092)(390.68727218,358.59823181)
\curveto(391.05532877,358.52184271)(391.36435741,358.4333008)(391.6143581,358.33260607)
\lineto(391.6143581,357.31176989)
\lineto(391.54144123,357.31176989)
\curveto(391.28102384,357.47149256)(391.00845364,357.61211795)(390.72373062,357.73364607)
\curveto(390.44247983,357.85864641)(390.07095102,357.93677163)(389.60914417,357.96802172)
\lineto(389.60914417,355.72322379)
\curveto(389.71331113,355.70586263)(389.82615867,355.681557)(389.94768679,355.65030692)
\curveto(390.0692149,355.62252906)(390.17511798,355.59995955)(390.26539601,355.58259839)
\curveto(390.78275856,355.47148697)(391.18206523,355.28051422)(391.46331602,355.00968013)
\curveto(391.74803903,354.73884604)(391.89040054,354.36905334)(391.89040054,353.90030203)
\closepath
\moveto(388.99455912,355.8117657)
\lineto(388.99455912,357.96281337)
\curveto(388.62303031,357.93503552)(388.31052944,357.83260468)(388.05705651,357.65552085)
\curveto(387.80358358,357.48190925)(387.67684711,357.23885302)(387.67684711,356.92635215)
\curveto(387.67684711,356.61037904)(387.77059737,356.37253116)(387.9580979,356.21280849)
\curveto(388.14559842,356.05308582)(388.4910855,355.91940489)(388.99455912,355.8117657)
\closepath
\moveto(390.90602279,353.76488499)
\curveto(390.90602279,354.09127479)(390.80359195,354.32912267)(390.59873027,354.47842865)
\curveto(390.39734082,354.63120685)(390.06747879,354.75099885)(389.60914417,354.83780465)
\lineto(389.60914417,352.68154863)
\curveto(390.025812,352.72321541)(390.34525734,352.82911849)(390.56748018,352.99925785)
\curveto(390.79317526,353.16939721)(390.90602279,353.42460626)(390.90602279,353.76488499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(332.32452486,156.16909982)
\curveto(332.32452486,173.98843552)(310.78175443,182.90916239)(298.18310866,170.31051662)
\curveto(285.5844629,157.71187085)(294.50518976,136.16910042)(312.32452546,136.16910042)
\curveto(330.14386116,136.16910042)(339.06458803,157.71187085)(326.46594226,170.31051662)
\curveto(313.86729649,182.90916239)(292.32452606,173.98843552)(292.32452606,156.16909982)
\curveto(292.32452606,138.34976412)(313.86729649,129.42903726)(326.46594226,142.02768302)
\curveto(339.06458803,154.62632879)(330.14386116,176.16909922)(312.32452546,176.16909922)
\curveto(294.50518976,176.16909922)(285.5844629,154.62632879)(298.18310866,142.02768302)
\curveto(310.78175443,129.42903726)(332.32452486,138.34976412)(332.32452486,156.16909982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(393.2249424,155.69169917)
\curveto(393.2249424,173.51103487)(371.68217197,182.43176173)(359.0835262,169.83311597)
\curveto(346.48488043,157.2344702)(355.4056073,135.69169977)(373.224943,135.69169977)
\curveto(391.0442787,135.69169977)(399.96500556,157.2344702)(387.3663598,169.83311597)
\curveto(374.76771403,182.43176173)(353.2249436,173.51103487)(353.2249436,155.69169917)
\curveto(353.2249436,137.87236347)(374.76771403,128.9516366)(387.3663598,141.55028237)
\curveto(399.96500556,154.14892814)(391.0442787,175.69169857)(373.224943,175.69169857)
\curveto(355.4056073,175.69169857)(346.48488043,154.14892814)(359.0835262,141.55028237)
\curveto(371.68217197,128.9516366)(393.2249424,137.87236347)(393.2249424,155.69169917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(426.12094822,156.16909982)
\curveto(426.12094822,172.34757167)(407.3852017,186.93312)(378.65086326,193.12400272)
\curveto(349.91658343,199.31487281)(316.84289723,195.8917913)(294.85028716,184.45193342)
\curveto(272.8576771,173.01207553)(266.27695751,155.80819347)(278.17862564,140.8615329)
\curveto(290.08031804,125.91484184)(318.12037589,116.16910102)(349.22275727,116.16910102)
\curveto(380.32513865,116.16910102)(408.3651965,125.91484184)(420.2668889,140.8615329)
\curveto(432.16855703,155.80819347)(425.58783744,173.01207553)(403.59522737,184.45193342)
\curveto(381.60261731,195.8917913)(348.52893111,199.31487281)(319.79465127,193.12400272)
\curveto(291.06031284,186.93312)(272.32456631,172.34757167)(272.32456631,156.16909982)
\curveto(272.32456631,139.99062797)(291.06031284,125.40507964)(319.79465127,119.21419692)
\curveto(348.52893111,113.02332683)(381.60261731,116.44640834)(403.59522737,127.88626622)
\curveto(425.58783744,139.32612411)(432.16855703,156.53000617)(420.2668889,171.47666674)
\curveto(408.3651965,186.4233578)(380.32513865,196.16909862)(349.22275727,196.16909862)
\curveto(318.12037589,196.16909862)(290.08031804,186.4233578)(278.17862564,171.47666674)
\curveto(266.27695751,156.53000617)(272.8576771,139.32612411)(294.85028716,127.88626622)
\curveto(316.84289723,116.44640834)(349.91658343,113.02332683)(378.65086326,119.21419692)
\curveto(407.3852017,125.40507964)(426.12094822,139.99062797)(426.12094822,156.16909982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.36617631,153.14831046)
\curveto(314.36617631,152.61011451)(314.15610628,152.1621966)(313.73596622,151.80455671)
\curveto(313.31582616,151.45038905)(312.7654774,151.24031902)(312.08491995,151.17434662)
\lineto(312.08491995,149.28892469)
\lineto(311.4703349,149.28892469)
\lineto(311.4703349,151.14830488)
\curveto(311.01200028,151.15177711)(310.58144353,151.19518001)(310.17866462,151.27851357)
\curveto(309.77588572,151.36531937)(309.42692641,151.47643079)(309.1317867,151.61184784)
\lineto(309.1317867,152.64310072)
\lineto(309.21512027,152.64310072)
\curveto(309.28109267,152.59448947)(309.39914856,152.52330871)(309.56928792,152.42955845)
\curveto(309.73942729,152.33928042)(309.9043583,152.26462744)(310.06408097,152.20559949)
\curveto(310.24463703,152.13962709)(310.45470706,152.07712691)(310.69429106,152.01809897)
\curveto(310.9373473,151.96254326)(311.19602857,151.92955706)(311.4703349,151.91914036)
\lineto(311.4703349,154.17435499)
\curveto(311.33144562,154.20213285)(311.20297304,154.22817458)(311.08491715,154.25248021)
\curveto(310.96686127,154.28025806)(310.85748596,154.30803592)(310.75679124,154.33581377)
\curveto(310.19081744,154.47817528)(309.7845663,154.69171755)(309.53803784,154.97644056)
\curveto(309.29150937,155.26463581)(309.16824514,155.61880347)(309.16824514,156.03894353)
\curveto(309.16824514,156.55283385)(309.36963459,156.98686284)(309.77241349,157.3410305)
\curveto(310.17866462,157.69519815)(310.74463843,157.90179595)(311.4703349,157.96082389)
\lineto(311.4703349,159.37749452)
\lineto(312.08491995,159.37749452)
\lineto(312.08491995,157.97124059)
\curveto(312.43561537,157.96429613)(312.79499137,157.92262934)(313.16304795,157.84624024)
\curveto(313.53110454,157.76985114)(313.84013318,157.68130922)(314.09013388,157.5806145)
\lineto(314.09013388,156.55977832)
\lineto(314.01721701,156.55977832)
\curveto(313.75679961,156.71950098)(313.48422941,156.86012638)(313.19950639,156.98165449)
\curveto(312.9182556,157.10665484)(312.54672679,157.18478006)(312.08491995,157.21603015)
\lineto(312.08491995,154.97123221)
\curveto(312.1890869,154.95387106)(312.30193444,154.92956543)(312.42346256,154.89831534)
\curveto(312.54499067,154.87053749)(312.65089375,154.84796798)(312.74117178,154.83060682)
\curveto(313.25853433,154.7194954)(313.657841,154.52852265)(313.93909179,154.25768856)
\curveto(314.2238148,153.98685447)(314.36617631,153.61706177)(314.36617631,153.14831046)
\closepath
\moveto(311.4703349,155.05977413)
\lineto(311.4703349,157.2108218)
\curveto(311.09880608,157.18304394)(310.78630521,157.0806131)(310.53283228,156.90352928)
\curveto(310.27935935,156.72991768)(310.15262288,156.48686145)(310.15262288,156.17436057)
\curveto(310.15262288,155.85838747)(310.24637315,155.62053958)(310.43387367,155.46081691)
\curveto(310.62137419,155.30109425)(310.96686127,155.16741332)(311.4703349,155.05977413)
\closepath
\moveto(313.38179857,153.01289341)
\curveto(313.38179857,153.33928321)(313.27936772,153.5771311)(313.07450604,153.72643707)
\curveto(312.87311659,153.87921528)(312.54325456,153.99900728)(312.08491995,154.08581308)
\lineto(312.08491995,151.92955706)
\curveto(312.50158778,151.97122384)(312.82103311,152.07712691)(313.04325595,152.24726628)
\curveto(313.26895103,152.41740564)(313.38179857,152.67261469)(313.38179857,153.01289341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.19432026,155.04935743)
\curveto(321.19432026,153.65699243)(320.97556965,152.63442014)(320.53806843,151.98164054)
\curveto(320.10403944,151.33233317)(319.42869033,151.00767948)(318.5120211,151.00767948)
\curveto(317.58146295,151.00767948)(316.9009055,151.33754152)(316.47034874,151.99726558)
\curveto(316.04326421,152.65698964)(315.82972195,153.67088136)(315.82972195,155.03894074)
\curveto(315.82972195,156.41741681)(316.04673644,157.43478076)(316.48076543,158.09103259)
\curveto(316.91479442,158.75075665)(317.59187965,159.08061869)(318.5120211,159.08061869)
\curveto(319.44257926,159.08061869)(320.1214006,158.74554831)(320.54848512,158.07540755)
\curveto(320.97904188,157.40873902)(321.19432026,156.40005565)(321.19432026,155.04935743)
\closepath
\moveto(319.82452477,152.6847675)
\curveto(319.94605288,152.96601828)(320.02765033,153.29588032)(320.06931712,153.67435359)
\curveto(320.11445613,154.05629911)(320.13702564,154.51463372)(320.13702564,155.04935743)
\curveto(320.13702564,155.57713668)(320.11445613,156.0354713)(320.06931712,156.42436127)
\curveto(320.02765033,156.81325125)(319.94431677,157.14311328)(319.81931642,157.41394737)
\curveto(319.6977883,157.68130922)(319.53112117,157.88269868)(319.31931502,158.01811572)
\curveto(319.11098111,158.15353277)(318.84188314,158.22124129)(318.5120211,158.22124129)
\curveto(318.1856313,158.22124129)(317.91479721,158.15353277)(317.69951884,158.01811572)
\curveto(317.48771269,157.88269868)(317.31930944,157.67783699)(317.19430909,157.40353067)
\curveto(317.07625321,157.14658551)(316.99465576,156.81151513)(316.94951674,156.39831953)
\curveto(316.90784996,155.98512393)(316.88701657,155.53199767)(316.88701657,155.03894074)
\curveto(316.88701657,154.49727256)(316.90611384,154.04414629)(316.94430839,153.67956194)
\curveto(316.98250295,153.31497759)(317.0641004,152.98858779)(317.18910074,152.70039254)
\curveto(317.3036844,152.42955845)(317.46514318,152.22296065)(317.6734771,152.08059915)
\curveto(317.88528324,151.93823764)(318.16479791,151.86705688)(318.5120211,151.86705688)
\curveto(318.8384109,151.86705688)(319.10924499,151.93476541)(319.32452337,152.07018245)
\curveto(319.53980175,152.20559949)(319.70646888,152.41046118)(319.82452477,152.6847675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.94954733,153.14831046)
\curveto(327.94954733,152.61011451)(327.7394773,152.1621966)(327.31933724,151.80455671)
\curveto(326.89919718,151.45038905)(326.34884842,151.24031902)(325.66829096,151.17434662)
\lineto(325.66829096,149.28892469)
\lineto(325.05370592,149.28892469)
\lineto(325.05370592,151.14830488)
\curveto(324.5953713,151.15177711)(324.16481455,151.19518001)(323.76203564,151.27851357)
\curveto(323.35925674,151.36531937)(323.01029743,151.47643079)(322.71515772,151.61184784)
\lineto(322.71515772,152.64310072)
\lineto(322.79849129,152.64310072)
\curveto(322.86446369,152.59448947)(322.98251958,152.52330871)(323.15265894,152.42955845)
\curveto(323.32279831,152.33928042)(323.48772932,152.26462744)(323.64745199,152.20559949)
\curveto(323.82800805,152.13962709)(324.03807808,152.07712691)(324.27766208,152.01809897)
\curveto(324.52071832,151.96254326)(324.77939959,151.92955706)(325.05370592,151.91914036)
\lineto(325.05370592,154.17435499)
\curveto(324.91481664,154.20213285)(324.78634406,154.22817458)(324.66828817,154.25248021)
\curveto(324.55023229,154.28025806)(324.44085698,154.30803592)(324.34016226,154.33581377)
\curveto(323.77418846,154.47817528)(323.36793732,154.69171755)(323.12140886,154.97644056)
\curveto(322.87488039,155.26463581)(322.75161616,155.61880347)(322.75161616,156.03894353)
\curveto(322.75161616,156.55283385)(322.95300561,156.98686284)(323.35578451,157.3410305)
\curveto(323.76203564,157.69519815)(324.32800945,157.90179595)(325.05370592,157.96082389)
\lineto(325.05370592,159.37749452)
\lineto(325.66829096,159.37749452)
\lineto(325.66829096,157.97124059)
\curveto(326.01898639,157.96429613)(326.37836239,157.92262934)(326.74641897,157.84624024)
\curveto(327.11447556,157.76985114)(327.4235042,157.68130922)(327.6735049,157.5806145)
\lineto(327.6735049,156.55977832)
\lineto(327.60058803,156.55977832)
\curveto(327.34017063,156.71950098)(327.06760043,156.86012638)(326.78287741,156.98165449)
\curveto(326.50162662,157.10665484)(326.13009781,157.18478006)(325.66829096,157.21603015)
\lineto(325.66829096,154.97123221)
\curveto(325.77245792,154.95387106)(325.88530546,154.92956543)(326.00683358,154.89831534)
\curveto(326.12836169,154.87053749)(326.23426477,154.84796798)(326.3245428,154.83060682)
\curveto(326.84190535,154.7194954)(327.24121202,154.52852265)(327.52246281,154.25768856)
\curveto(327.80718582,153.98685447)(327.94954733,153.61706177)(327.94954733,153.14831046)
\closepath
\moveto(325.05370592,155.05977413)
\lineto(325.05370592,157.2108218)
\curveto(324.6821771,157.18304394)(324.36967623,157.0806131)(324.1162033,156.90352928)
\curveto(323.86273037,156.72991768)(323.7359939,156.48686145)(323.7359939,156.17436057)
\curveto(323.7359939,155.85838747)(323.82974417,155.62053958)(324.01724469,155.46081691)
\curveto(324.20474521,155.30109425)(324.55023229,155.16741332)(325.05370592,155.05977413)
\closepath
\moveto(326.96516959,153.01289341)
\curveto(326.96516959,153.33928321)(326.86273874,153.5771311)(326.65787706,153.72643707)
\curveto(326.45648761,153.87921528)(326.12662558,153.99900728)(325.66829096,154.08581308)
\lineto(325.66829096,151.92955706)
\curveto(326.08495879,151.97122384)(326.40440413,152.07712691)(326.62662697,152.24726628)
\curveto(326.85232205,152.41740564)(326.96516959,152.67261469)(326.96516959,153.01289341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.36624167,153.14831046)
\curveto(367.36624167,152.61011451)(367.15617164,152.1621966)(366.73603158,151.80455671)
\curveto(366.31589152,151.45038905)(365.76554276,151.24031902)(365.08498531,151.17434662)
\lineto(365.08498531,149.28892469)
\lineto(364.47040026,149.28892469)
\lineto(364.47040026,151.14830488)
\curveto(364.01206564,151.15177711)(363.58150889,151.19518001)(363.17872998,151.27851357)
\curveto(362.77595108,151.36531937)(362.42699177,151.47643079)(362.13185206,151.61184784)
\lineto(362.13185206,152.64310072)
\lineto(362.21518563,152.64310072)
\curveto(362.28115803,152.59448947)(362.39921392,152.52330871)(362.56935328,152.42955845)
\curveto(362.73949265,152.33928042)(362.90442366,152.26462744)(363.06414633,152.20559949)
\curveto(363.24470239,152.13962709)(363.45477242,152.07712691)(363.69435642,152.01809897)
\curveto(363.93741266,151.96254326)(364.19609394,151.92955706)(364.47040026,151.91914036)
\lineto(364.47040026,154.17435499)
\curveto(364.33151098,154.20213285)(364.2030384,154.22817458)(364.08498251,154.25248021)
\curveto(363.96692663,154.28025806)(363.85755132,154.30803592)(363.7568566,154.33581377)
\curveto(363.1908828,154.47817528)(362.78463166,154.69171755)(362.5381032,154.97644056)
\curveto(362.29157473,155.26463581)(362.1683105,155.61880347)(362.1683105,156.03894353)
\curveto(362.1683105,156.55283385)(362.36969995,156.98686284)(362.77247885,157.3410305)
\curveto(363.17872998,157.69519815)(363.74470379,157.90179595)(364.47040026,157.96082389)
\lineto(364.47040026,159.37749452)
\lineto(365.08498531,159.37749452)
\lineto(365.08498531,157.97124059)
\curveto(365.43568073,157.96429613)(365.79505673,157.92262934)(366.16311332,157.84624024)
\curveto(366.5311699,157.76985114)(366.84019854,157.68130922)(367.09019924,157.5806145)
\lineto(367.09019924,156.55977832)
\lineto(367.01728237,156.55977832)
\curveto(366.75686497,156.71950098)(366.48429477,156.86012638)(366.19957175,156.98165449)
\curveto(365.91832097,157.10665484)(365.54679215,157.18478006)(365.08498531,157.21603015)
\lineto(365.08498531,154.97123221)
\curveto(365.18915226,154.95387106)(365.3019998,154.92956543)(365.42352792,154.89831534)
\curveto(365.54505603,154.87053749)(365.65095911,154.84796798)(365.74123714,154.83060682)
\curveto(366.25859969,154.7194954)(366.65790636,154.52852265)(366.93915715,154.25768856)
\curveto(367.22388017,153.98685447)(367.36624167,153.61706177)(367.36624167,153.14831046)
\closepath
\moveto(364.47040026,155.05977413)
\lineto(364.47040026,157.2108218)
\curveto(364.09887144,157.18304394)(363.78637057,157.0806131)(363.53289764,156.90352928)
\curveto(363.27942471,156.72991768)(363.15268824,156.48686145)(363.15268824,156.17436057)
\curveto(363.15268824,155.85838747)(363.24643851,155.62053958)(363.43393903,155.46081691)
\curveto(363.62143955,155.30109425)(363.96692663,155.16741332)(364.47040026,155.05977413)
\closepath
\moveto(366.38186393,153.01289341)
\curveto(366.38186393,153.33928321)(366.27943308,153.5771311)(366.0745714,153.72643707)
\curveto(365.87318195,153.87921528)(365.54331992,153.99900728)(365.08498531,154.08581308)
\lineto(365.08498531,151.92955706)
\curveto(365.50165314,151.97122384)(365.82109847,152.07712691)(366.04332131,152.24726628)
\curveto(366.26901639,152.41740564)(366.38186393,152.67261469)(366.38186393,153.01289341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.75168163,154.14831325)
\lineto(372.91313204,154.14831325)
\lineto(372.91313204,151.30976366)
\lineto(372.0485463,151.30976366)
\lineto(372.0485463,154.14831325)
\lineto(369.2099967,154.14831325)
\lineto(369.2099967,154.98164891)
\lineto(372.0485463,154.98164891)
\lineto(372.0485463,157.8201985)
\lineto(372.91313204,157.8201985)
\lineto(372.91313204,154.98164891)
\lineto(375.75168163,154.98164891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.49128462,151.16913827)
\lineto(378.29335624,151.16913827)
\lineto(378.29335624,151.96080714)
\lineto(379.90794408,151.96080714)
\lineto(379.90794408,157.15873832)
\lineto(378.29335624,157.15873832)
\lineto(378.29335624,157.86707363)
\curveto(378.51210685,157.86707363)(378.7464825,157.88443479)(378.9964832,157.91915711)
\curveto(379.2464839,157.95735166)(379.43572054,158.01117126)(379.56419312,158.08061589)
\curveto(379.72391579,158.16742169)(379.84891614,158.276797)(379.93919417,158.40874181)
\curveto(380.03294443,158.54415886)(380.08676402,158.72471492)(380.10065295,158.95040999)
\lineto(380.90794687,158.95040999)
\lineto(380.90794687,151.96080714)
\lineto(382.49128462,151.96080714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.67880367,153.14831046)
\curveto(389.67880367,152.61011451)(389.46873364,152.1621966)(389.04859358,151.80455671)
\curveto(388.62845352,151.45038905)(388.07810476,151.24031902)(387.3975473,151.17434662)
\lineto(387.3975473,149.28892469)
\lineto(386.78296225,149.28892469)
\lineto(386.78296225,151.14830488)
\curveto(386.32462764,151.15177711)(385.89407088,151.19518001)(385.49129198,151.27851357)
\curveto(385.08851308,151.36531937)(384.73955377,151.47643079)(384.44441406,151.61184784)
\lineto(384.44441406,152.64310072)
\lineto(384.52774762,152.64310072)
\curveto(384.59372003,152.59448947)(384.71177592,152.52330871)(384.88191528,152.42955845)
\curveto(385.05205464,152.33928042)(385.21698566,152.26462744)(385.37670833,152.20559949)
\curveto(385.55726439,152.13962709)(385.76733442,152.07712691)(386.00691842,152.01809897)
\curveto(386.24997465,151.96254326)(386.50865593,151.92955706)(386.78296225,151.91914036)
\lineto(386.78296225,154.17435499)
\curveto(386.64407298,154.20213285)(386.5156004,154.22817458)(386.39754451,154.25248021)
\curveto(386.27948863,154.28025806)(386.17011332,154.30803592)(386.06941859,154.33581377)
\curveto(385.50344479,154.47817528)(385.09719366,154.69171755)(384.85066519,154.97644056)
\curveto(384.60413673,155.26463581)(384.48087249,155.61880347)(384.48087249,156.03894353)
\curveto(384.48087249,156.55283385)(384.68226194,156.98686284)(385.08504085,157.3410305)
\curveto(385.49129198,157.69519815)(386.05726578,157.90179595)(386.78296225,157.96082389)
\lineto(386.78296225,159.37749452)
\lineto(387.3975473,159.37749452)
\lineto(387.3975473,157.97124059)
\curveto(387.74824273,157.96429613)(388.10761873,157.92262934)(388.47567531,157.84624024)
\curveto(388.84373189,157.76985114)(389.15276054,157.68130922)(389.40276123,157.5806145)
\lineto(389.40276123,156.55977832)
\lineto(389.32984436,156.55977832)
\curveto(389.06942697,156.71950098)(388.79685676,156.86012638)(388.51213375,156.98165449)
\curveto(388.23088296,157.10665484)(387.85935415,157.18478006)(387.3975473,157.21603015)
\lineto(387.3975473,154.97123221)
\curveto(387.50171426,154.95387106)(387.6145618,154.92956543)(387.73608991,154.89831534)
\curveto(387.85761803,154.87053749)(387.9635211,154.84796798)(388.05379913,154.83060682)
\curveto(388.57116169,154.7194954)(388.97046836,154.52852265)(389.25171914,154.25768856)
\curveto(389.53644216,153.98685447)(389.67880367,153.61706177)(389.67880367,153.14831046)
\closepath
\moveto(386.78296225,155.05977413)
\lineto(386.78296225,157.2108218)
\curveto(386.41143344,157.18304394)(386.09893257,157.0806131)(385.84545964,156.90352928)
\curveto(385.59198671,156.72991768)(385.46525024,156.48686145)(385.46525024,156.17436057)
\curveto(385.46525024,155.85838747)(385.5590005,155.62053958)(385.74650103,155.46081691)
\curveto(385.93400155,155.30109425)(386.27948863,155.16741332)(386.78296225,155.05977413)
\closepath
\moveto(388.69442592,153.01289341)
\curveto(388.69442592,153.33928321)(388.59199508,153.5771311)(388.3871334,153.72643707)
\curveto(388.18574395,153.87921528)(387.85588191,153.99900728)(387.3975473,154.08581308)
\lineto(387.3975473,151.92955706)
\curveto(387.81421513,151.97122384)(388.13366047,152.07712691)(388.35588331,152.24726628)
\curveto(388.58157839,152.41740564)(388.69442592,152.67261469)(388.69442592,153.01289341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(334.06592996,554.82759515)
\curveto(334.06592996,572.64693084)(312.52315952,581.56765771)(299.92451376,568.96901194)
\curveto(287.32586799,556.37036618)(296.24659486,534.82759575)(314.06593056,534.82759575)
\curveto(331.88526626,534.82759575)(340.80599312,556.37036618)(328.20734736,568.96901194)
\curveto(315.60870159,581.56765771)(294.06593116,572.64693084)(294.06593116,554.82759515)
\curveto(294.06593116,537.00825945)(315.60870159,528.08753258)(328.20734736,540.68617835)
\curveto(340.80599312,553.28482411)(331.88526626,574.82759454)(314.06593056,574.82759454)
\curveto(296.24659486,574.82759454)(287.32586799,553.28482411)(299.92451376,540.68617835)
\curveto(312.52315952,528.08753258)(334.06592996,537.00825945)(334.06592996,554.82759515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(394.96631866,554.35019449)
\curveto(394.96631866,572.16953019)(373.42354823,581.09025706)(360.82490246,568.49161129)
\curveto(348.2262567,555.89296553)(357.14698356,534.35019509)(374.96631926,534.35019509)
\curveto(392.78565496,534.35019509)(401.70638183,555.89296553)(389.10773606,568.49161129)
\curveto(376.50909029,581.09025706)(354.96631986,572.16953019)(354.96631986,554.35019449)
\curveto(354.96631986,536.53085879)(376.50909029,527.61013193)(389.10773606,540.20877769)
\curveto(401.70638183,552.80742346)(392.78565496,574.35019389)(374.96631926,574.35019389)
\curveto(357.14698356,574.35019389)(348.2262567,552.80742346)(360.82490246,540.20877769)
\curveto(373.42354823,527.61013193)(394.96631866,536.53085879)(394.96631866,554.35019449)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(422.24638604,554.82759515)
\curveto(422.24638604,571.006067)(404.19478217,585.59161532)(376.50968863,591.78249804)
\curveto(348.82465155,597.97336814)(316.95866312,594.55028663)(295.76912127,583.11042874)
\curveto(274.57957942,571.67057086)(268.23915721,554.46668879)(279.70623157,539.52002822)
\curveto(291.17332931,524.57333717)(318.18949417,514.82759635)(348.1561607,514.82759635)
\curveto(378.12282723,514.82759635)(405.1389921,524.57333717)(416.60608984,539.52002822)
\curveto(428.07316419,554.46668879)(421.73274199,571.67057086)(400.54320014,583.11042874)
\curveto(379.35365829,594.55028663)(347.48766986,597.97336814)(319.80263278,591.78249804)
\curveto(292.11753924,585.59161532)(274.06593536,571.006067)(274.06593536,554.82759515)
\curveto(274.06593536,538.64912329)(292.11753924,524.06357497)(319.80263278,517.87269225)
\curveto(347.48766986,511.68182215)(379.35365829,515.10490366)(400.54320014,526.54476155)
\curveto(421.73274199,537.98461943)(428.07316419,555.1885015)(416.60608984,570.13516207)
\curveto(405.1389921,585.08185312)(378.12282723,594.82759394)(348.1561607,594.82759394)
\curveto(318.18949417,594.82759394)(291.17332931,585.08185312)(279.70623157,570.13516207)
\curveto(268.23915721,555.1885015)(274.57957942,537.98461943)(295.76912127,526.54476155)
\curveto(316.95866312,515.10490366)(348.82465155,511.68182215)(376.50968863,517.87269225)
\curveto(404.19478217,524.06357497)(422.24638604,538.64912329)(422.24638604,554.82759515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.10758141,551.80686346)
\curveto(316.10758141,551.26866751)(315.89751138,550.82074959)(315.47737132,550.4631097)
\curveto(315.05723126,550.10894205)(314.5068825,549.89887202)(313.82632504,549.83289961)
\lineto(313.82632504,547.94747768)
\lineto(313.21173999,547.94747768)
\lineto(313.21173999,549.80685787)
\curveto(312.75340538,549.8103301)(312.32284862,549.853733)(311.92006972,549.93706657)
\curveto(311.51729082,550.02387237)(311.16833151,550.13498379)(310.8731918,550.27040083)
\lineto(310.8731918,551.30165371)
\lineto(310.95652536,551.30165371)
\curveto(311.02249777,551.25304246)(311.14055366,551.18186171)(311.31069302,551.08811145)
\curveto(311.48083238,550.99783342)(311.6457634,550.92318043)(311.80548607,550.86415249)
\curveto(311.98604213,550.79818008)(312.19611216,550.73567991)(312.43569616,550.67665197)
\curveto(312.67875239,550.62109626)(312.93743367,550.58811005)(313.21173999,550.57769336)
\lineto(313.21173999,552.83290799)
\curveto(313.07285072,552.86068584)(312.94437814,552.88672758)(312.82632225,552.9110332)
\curveto(312.70826637,552.93881106)(312.59889106,552.96658891)(312.49819633,552.99436677)
\curveto(311.93222253,553.13672828)(311.5259714,553.35027054)(311.27944293,553.63499356)
\curveto(311.03291447,553.92318881)(310.90965023,554.27735646)(310.90965023,554.69749652)
\curveto(310.90965023,555.21138685)(311.11103968,555.64541584)(311.51381859,555.99958349)
\curveto(311.92006972,556.35375115)(312.48604352,556.56034895)(313.21173999,556.61937689)
\lineto(313.21173999,558.03604751)
\lineto(313.82632504,558.03604751)
\lineto(313.82632504,556.62979359)
\curveto(314.17702047,556.62284912)(314.53639647,556.58118234)(314.90445305,556.50479324)
\curveto(315.27250963,556.42840413)(315.58153827,556.33986222)(315.83153897,556.23916749)
\lineto(315.83153897,555.21833131)
\lineto(315.7586221,555.21833131)
\curveto(315.49820471,555.37805398)(315.2256345,555.51867937)(314.94091149,555.64020749)
\curveto(314.6596607,555.76520784)(314.28813189,555.84333306)(313.82632504,555.87458314)
\lineto(313.82632504,553.62978521)
\curveto(313.930492,553.61242405)(314.04333954,553.58811843)(314.16486765,553.55686834)
\curveto(314.28639577,553.52909049)(314.39229884,553.50652098)(314.48257687,553.48915982)
\curveto(314.99993943,553.3780484)(315.3992461,553.18707564)(315.68049688,552.91624155)
\curveto(315.9652199,552.64540746)(316.10758141,552.27561476)(316.10758141,551.80686346)
\closepath
\moveto(313.21173999,553.71832712)
\lineto(313.21173999,555.8693748)
\curveto(312.84021118,555.84159694)(312.52771031,555.7391661)(312.27423738,555.56208227)
\curveto(312.02076445,555.38847068)(311.89402798,555.14541444)(311.89402798,554.83291357)
\curveto(311.89402798,554.51694046)(311.98777824,554.27909258)(312.17527877,554.11936991)
\curveto(312.36277929,553.95964724)(312.70826637,553.82596631)(313.21173999,553.71832712)
\closepath
\moveto(315.12320366,551.67144641)
\curveto(315.12320366,551.99783621)(315.02077282,552.2356841)(314.81591114,552.38499007)
\curveto(314.61452169,552.53776827)(314.28465965,552.65756027)(313.82632504,552.74436607)
\lineto(313.82632504,550.58811005)
\curveto(314.24299287,550.62977684)(314.56243821,550.73567991)(314.78466105,550.90581927)
\curveto(315.01035612,551.07595864)(315.12320366,551.33116768)(315.12320366,551.67144641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.93572536,553.70791043)
\curveto(322.93572536,552.31554543)(322.71697474,551.29297313)(322.27947352,550.64019353)
\curveto(321.84544453,549.99088616)(321.17009543,549.66623248)(320.2534262,549.66623248)
\curveto(319.32286805,549.66623248)(318.64231059,549.99609451)(318.21175383,550.65581858)
\curveto(317.78466931,551.31554264)(317.57112705,552.32943436)(317.57112705,553.69749373)
\curveto(317.57112705,555.0759698)(317.78814154,556.09333375)(318.22217053,556.74958559)
\curveto(318.65619952,557.40930965)(319.33328474,557.73917168)(320.2534262,557.73917168)
\curveto(321.18398435,557.73917168)(321.86280569,557.4041013)(322.28989022,556.73396054)
\curveto(322.72044698,556.06729202)(322.93572536,555.05860864)(322.93572536,553.70791043)
\closepath
\moveto(321.56592986,551.34332049)
\curveto(321.68745798,551.62457128)(321.76905543,551.95443331)(321.81072221,552.33290659)
\curveto(321.85586123,552.7148521)(321.87843074,553.17318671)(321.87843074,553.70791043)
\curveto(321.87843074,554.23568968)(321.85586123,554.69402429)(321.81072221,555.08291427)
\curveto(321.76905543,555.47180424)(321.68572187,555.80166627)(321.56072152,556.07250036)
\curveto(321.4391934,556.33986222)(321.27252627,556.54125167)(321.06072012,556.67666872)
\curveto(320.85238621,556.81208576)(320.58328823,556.87979428)(320.2534262,556.87979428)
\curveto(319.9270364,556.87979428)(319.65620231,556.81208576)(319.44092393,556.67666872)
\curveto(319.22911779,556.54125167)(319.06071454,556.33638999)(318.93571419,556.06208367)
\curveto(318.8176583,555.80513851)(318.73606085,555.47006813)(318.69092184,555.05687253)
\curveto(318.64925506,554.64367693)(318.62842166,554.19055066)(318.62842166,553.69749373)
\curveto(318.62842166,553.15582555)(318.64751894,552.70269929)(318.68571349,552.33811494)
\curveto(318.72390804,551.97353059)(318.80550549,551.64714079)(318.93050584,551.35894554)
\curveto(319.04508949,551.08811145)(319.20654828,550.88151365)(319.41488219,550.73915214)
\curveto(319.62668834,550.59679063)(319.90620301,550.52560988)(320.2534262,550.52560988)
\curveto(320.579816,550.52560988)(320.85065009,550.5933184)(321.06592847,550.72873545)
\curveto(321.28120685,550.86415249)(321.44787398,551.06901417)(321.56592986,551.34332049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.69095243,551.80686346)
\curveto(329.69095243,551.26866751)(329.4808824,550.82074959)(329.06074234,550.4631097)
\curveto(328.64060228,550.10894205)(328.09025352,549.89887202)(327.40969606,549.83289961)
\lineto(327.40969606,547.94747768)
\lineto(326.79511101,547.94747768)
\lineto(326.79511101,549.80685787)
\curveto(326.3367764,549.8103301)(325.90621964,549.853733)(325.50344074,549.93706657)
\curveto(325.10066184,550.02387237)(324.75170253,550.13498379)(324.45656282,550.27040083)
\lineto(324.45656282,551.30165371)
\lineto(324.53989638,551.30165371)
\curveto(324.60586879,551.25304246)(324.72392468,551.18186171)(324.89406404,551.08811145)
\curveto(325.0642034,550.99783342)(325.22913442,550.92318043)(325.38885709,550.86415249)
\curveto(325.56941315,550.79818008)(325.77948318,550.73567991)(326.01906718,550.67665197)
\curveto(326.26212341,550.62109626)(326.52080469,550.58811005)(326.79511101,550.57769336)
\lineto(326.79511101,552.83290799)
\curveto(326.65622174,552.86068584)(326.52774916,552.88672758)(326.40969327,552.9110332)
\curveto(326.29163738,552.93881106)(326.18226208,552.96658891)(326.08156735,552.99436677)
\curveto(325.51559355,553.13672828)(325.10934242,553.35027054)(324.86281395,553.63499356)
\curveto(324.61628549,553.92318881)(324.49302125,554.27735646)(324.49302125,554.69749652)
\curveto(324.49302125,555.21138685)(324.6944107,555.64541584)(325.09718961,555.99958349)
\curveto(325.50344074,556.35375115)(326.06941454,556.56034895)(326.79511101,556.61937689)
\lineto(326.79511101,558.03604751)
\lineto(327.40969606,558.03604751)
\lineto(327.40969606,556.62979359)
\curveto(327.76039148,556.62284912)(328.11976749,556.58118234)(328.48782407,556.50479324)
\curveto(328.85588065,556.42840413)(329.16490929,556.33986222)(329.41490999,556.23916749)
\lineto(329.41490999,555.21833131)
\lineto(329.34199312,555.21833131)
\curveto(329.08157573,555.37805398)(328.80900552,555.51867937)(328.52428251,555.64020749)
\curveto(328.24303172,555.76520784)(327.87150291,555.84333306)(327.40969606,555.87458314)
\lineto(327.40969606,553.62978521)
\curveto(327.51386302,553.61242405)(327.62671056,553.58811843)(327.74823867,553.55686834)
\curveto(327.86976679,553.52909049)(327.97566986,553.50652098)(328.06594789,553.48915982)
\curveto(328.58331045,553.3780484)(328.98261712,553.18707564)(329.2638679,552.91624155)
\curveto(329.54859092,552.64540746)(329.69095243,552.27561476)(329.69095243,551.80686346)
\closepath
\moveto(326.79511101,553.71832712)
\lineto(326.79511101,555.8693748)
\curveto(326.4235822,555.84159694)(326.11108133,555.7391661)(325.8576084,555.56208227)
\curveto(325.60413547,555.38847068)(325.477399,555.14541444)(325.477399,554.83291357)
\curveto(325.477399,554.51694046)(325.57114926,554.27909258)(325.75864979,554.11936991)
\curveto(325.94615031,553.95964724)(326.29163738,553.82596631)(326.79511101,553.71832712)
\closepath
\moveto(328.70657468,551.67144641)
\curveto(328.70657468,551.99783621)(328.60414384,552.2356841)(328.39928216,552.38499007)
\curveto(328.19789271,552.53776827)(327.86803067,552.65756027)(327.40969606,552.74436607)
\lineto(327.40969606,550.58811005)
\curveto(327.82636389,550.62977684)(328.14580923,550.73567991)(328.36803207,550.90581927)
\curveto(328.59372714,551.07595864)(328.70657468,551.33116768)(328.70657468,551.67144641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.10761794,551.80686346)
\curveto(369.10761794,551.26866751)(368.8975479,550.82074959)(368.47740784,550.4631097)
\curveto(368.05726778,550.10894205)(367.50691902,549.89887202)(366.82636157,549.83289961)
\lineto(366.82636157,547.94747768)
\lineto(366.21177652,547.94747768)
\lineto(366.21177652,549.80685787)
\curveto(365.75344191,549.8103301)(365.32288515,549.853733)(364.92010625,549.93706657)
\curveto(364.51732734,550.02387237)(364.16836804,550.13498379)(363.87322832,550.27040083)
\lineto(363.87322832,551.30165371)
\lineto(363.95656189,551.30165371)
\curveto(364.0225343,551.25304246)(364.14059018,551.18186171)(364.31072954,551.08811145)
\curveto(364.48086891,550.99783342)(364.64579992,550.92318043)(364.80552259,550.86415249)
\curveto(364.98607865,550.79818008)(365.19614868,550.73567991)(365.43573268,550.67665197)
\curveto(365.67878892,550.62109626)(365.9374702,550.58811005)(366.21177652,550.57769336)
\lineto(366.21177652,552.83290799)
\curveto(366.07288724,552.86068584)(365.94441466,552.88672758)(365.82635878,552.9110332)
\curveto(365.70830289,552.93881106)(365.59892758,552.96658891)(365.49823286,552.99436677)
\curveto(364.93225906,553.13672828)(364.52600792,553.35027054)(364.27947946,553.63499356)
\curveto(364.03295099,553.92318881)(363.90968676,554.27735646)(363.90968676,554.69749652)
\curveto(363.90968676,555.21138685)(364.11107621,555.64541584)(364.51385511,555.99958349)
\curveto(364.92010625,556.35375115)(365.48608005,556.56034895)(366.21177652,556.61937689)
\lineto(366.21177652,558.03604751)
\lineto(366.82636157,558.03604751)
\lineto(366.82636157,556.62979359)
\curveto(367.17705699,556.62284912)(367.53643299,556.58118234)(367.90448958,556.50479324)
\curveto(368.27254616,556.42840413)(368.5815748,556.33986222)(368.8315755,556.23916749)
\lineto(368.8315755,555.21833131)
\lineto(368.75865863,555.21833131)
\curveto(368.49824123,555.37805398)(368.22567103,555.51867937)(367.94094801,555.64020749)
\curveto(367.65969723,555.76520784)(367.28816841,555.84333306)(366.82636157,555.87458314)
\lineto(366.82636157,553.62978521)
\curveto(366.93052852,553.61242405)(367.04337606,553.58811843)(367.16490418,553.55686834)
\curveto(367.2864323,553.52909049)(367.39233537,553.50652098)(367.4826134,553.48915982)
\curveto(367.99997595,553.3780484)(368.39928262,553.18707564)(368.68053341,552.91624155)
\curveto(368.96525643,552.64540746)(369.10761794,552.27561476)(369.10761794,551.80686346)
\closepath
\moveto(366.21177652,553.71832712)
\lineto(366.21177652,555.8693748)
\curveto(365.8402477,555.84159694)(365.52774683,555.7391661)(365.2742739,555.56208227)
\curveto(365.02080097,555.38847068)(364.89406451,555.14541444)(364.89406451,554.83291357)
\curveto(364.89406451,554.51694046)(364.98781477,554.27909258)(365.17531529,554.11936991)
\curveto(365.36281581,553.95964724)(365.70830289,553.82596631)(366.21177652,553.71832712)
\closepath
\moveto(368.12324019,551.67144641)
\curveto(368.12324019,551.99783621)(368.02080935,552.2356841)(367.81594766,552.38499007)
\curveto(367.61455821,552.53776827)(367.28469618,552.65756027)(366.82636157,552.74436607)
\lineto(366.82636157,550.58811005)
\curveto(367.2430294,550.62977684)(367.56247473,550.73567991)(367.78469758,550.90581927)
\curveto(368.01039265,551.07595864)(368.12324019,551.33116768)(368.12324019,551.67144641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.49305789,552.80686625)
\lineto(374.6545083,552.80686625)
\lineto(374.6545083,549.96831666)
\lineto(373.78992256,549.96831666)
\lineto(373.78992256,552.80686625)
\lineto(370.95137297,552.80686625)
\lineto(370.95137297,553.64020191)
\lineto(373.78992256,553.64020191)
\lineto(373.78992256,556.4787515)
\lineto(374.6545083,556.4787515)
\lineto(374.6545083,553.64020191)
\lineto(377.49305789,553.64020191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.23266088,549.82769126)
\lineto(380.0347325,549.82769126)
\lineto(380.0347325,550.61936014)
\lineto(381.64932034,550.61936014)
\lineto(381.64932034,555.81729132)
\lineto(380.0347325,555.81729132)
\lineto(380.0347325,556.52562663)
\curveto(380.25348311,556.52562663)(380.48785876,556.54298779)(380.73785946,556.57771011)
\curveto(380.98786016,556.61590466)(381.1770968,556.66972425)(381.30556938,556.73916889)
\curveto(381.46529205,556.82597469)(381.5902924,556.93534999)(381.68057043,557.06729481)
\curveto(381.77432069,557.20271185)(381.82814028,557.38326791)(381.84202921,557.60896299)
\lineto(382.64932313,557.60896299)
\lineto(382.64932313,550.61936014)
\lineto(384.23266088,550.61936014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.42017993,551.80686346)
\curveto(391.42017993,551.26866751)(391.2101099,550.82074959)(390.78996984,550.4631097)
\curveto(390.36982978,550.10894205)(389.81948102,549.89887202)(389.13892356,549.83289961)
\lineto(389.13892356,547.94747768)
\lineto(388.52433851,547.94747768)
\lineto(388.52433851,549.80685787)
\curveto(388.0660039,549.8103301)(387.63544714,549.853733)(387.23266824,549.93706657)
\curveto(386.82988934,550.02387237)(386.48093003,550.13498379)(386.18579032,550.27040083)
\lineto(386.18579032,551.30165371)
\lineto(386.26912389,551.30165371)
\curveto(386.33509629,551.25304246)(386.45315218,551.18186171)(386.62329154,551.08811145)
\curveto(386.7934309,550.99783342)(386.95836192,550.92318043)(387.11808459,550.86415249)
\curveto(387.29864065,550.79818008)(387.50871068,550.73567991)(387.74829468,550.67665197)
\curveto(387.99135092,550.62109626)(388.25003219,550.58811005)(388.52433851,550.57769336)
\lineto(388.52433851,552.83290799)
\curveto(388.38544924,552.86068584)(388.25697666,552.88672758)(388.13892077,552.9110332)
\curveto(388.02086489,552.93881106)(387.91148958,552.96658891)(387.81079486,552.99436677)
\curveto(387.24482105,553.13672828)(386.83856992,553.35027054)(386.59204145,553.63499356)
\curveto(386.34551299,553.92318881)(386.22224875,554.27735646)(386.22224875,554.69749652)
\curveto(386.22224875,555.21138685)(386.42363821,555.64541584)(386.82641711,555.99958349)
\curveto(387.23266824,556.35375115)(387.79864204,556.56034895)(388.52433851,556.61937689)
\lineto(388.52433851,558.03604751)
\lineto(389.13892356,558.03604751)
\lineto(389.13892356,556.62979359)
\curveto(389.48961899,556.62284912)(389.84899499,556.58118234)(390.21705157,556.50479324)
\curveto(390.58510816,556.42840413)(390.8941368,556.33986222)(391.14413749,556.23916749)
\lineto(391.14413749,555.21833131)
\lineto(391.07122062,555.21833131)
\curveto(390.81080323,555.37805398)(390.53823302,555.51867937)(390.25351001,555.64020749)
\curveto(389.97225922,555.76520784)(389.60073041,555.84333306)(389.13892356,555.87458314)
\lineto(389.13892356,553.62978521)
\curveto(389.24309052,553.61242405)(389.35593806,553.58811843)(389.47746617,553.55686834)
\curveto(389.59899429,553.52909049)(389.70489737,553.50652098)(389.7951754,553.48915982)
\curveto(390.31253795,553.3780484)(390.71184462,553.18707564)(390.99309541,552.91624155)
\curveto(391.27781842,552.64540746)(391.42017993,552.27561476)(391.42017993,551.80686346)
\closepath
\moveto(388.52433851,553.71832712)
\lineto(388.52433851,555.8693748)
\curveto(388.1528097,555.84159694)(387.84030883,555.7391661)(387.5868359,555.56208227)
\curveto(387.33336297,555.38847068)(387.2066265,555.14541444)(387.2066265,554.83291357)
\curveto(387.2066265,554.51694046)(387.30037676,554.27909258)(387.48787729,554.11936991)
\curveto(387.67537781,553.95964724)(388.02086489,553.82596631)(388.52433851,553.71832712)
\closepath
\moveto(390.43580218,551.67144641)
\curveto(390.43580218,551.99783621)(390.33337134,552.2356841)(390.12850966,552.38499007)
\curveto(389.92712021,552.53776827)(389.59725818,552.65756027)(389.13892356,552.74436607)
\lineto(389.13892356,550.58811005)
\curveto(389.55559139,550.62977684)(389.87503673,550.73567991)(390.09725957,550.90581927)
\curveto(390.32295465,551.07595864)(390.43580218,551.33116768)(390.43580218,551.67144641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(616.06672005,755.06054759)
\curveto(616.06672005,772.87988329)(594.52394962,781.80061016)(581.92530385,769.20196439)
\curveto(569.32665809,756.60331863)(578.24738495,735.06054819)(596.06672065,735.06054819)
\curveto(613.88605635,735.06054819)(622.80678322,756.60331863)(610.20813745,769.20196439)
\curveto(597.60949168,781.80061016)(576.06672125,772.87988329)(576.06672125,755.06054759)
\curveto(576.06672125,737.24121189)(597.60949168,728.32048503)(610.20813745,740.91913079)
\curveto(622.80678322,753.51777656)(613.88605635,775.06054699)(596.06672065,775.06054699)
\curveto(578.24738495,775.06054699)(569.32665809,753.51777656)(581.92530385,740.91913079)
\curveto(594.52394962,728.32048503)(616.06672005,737.24121189)(616.06672005,755.06054759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(676.96713759,754.58311811)
\curveto(676.96713759,772.40245381)(655.42436716,781.32318067)(642.82572139,768.72453491)
\curveto(630.22707562,756.12588914)(639.14780249,734.58311871)(656.96713819,734.58311871)
\curveto(674.78647389,734.58311871)(683.70720075,756.12588914)(671.10855499,768.72453491)
\curveto(658.50990922,781.32318067)(636.96713879,772.40245381)(636.96713879,754.58311811)
\curveto(636.96713879,736.76378241)(658.50990922,727.84305554)(671.10855499,740.44170131)
\curveto(683.70720075,753.04034707)(674.78647389,774.58311751)(656.96713819,774.58311751)
\curveto(639.14780249,774.58311751)(630.22707562,753.04034707)(642.82572139,740.44170131)
\curveto(655.42436716,727.84305554)(676.96713759,736.76378241)(676.96713759,754.58311811)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(711.64987072,755.06054759)
\curveto(711.64987072,771.23901945)(692.69644523,785.82456777)(663.62826044,792.01545049)
\curveto(634.56013492,798.20632059)(601.10218618,794.78323908)(578.85405769,783.34338119)
\curveto(556.6059292,771.90352331)(549.94875233,754.69964124)(561.98869852,739.75298067)
\curveto(574.02866927,724.80628961)(602.39450707,715.06054879)(633.85824763,715.06054879)
\curveto(665.32198819,715.06054879)(693.68782598,724.80628961)(705.72779673,739.75298067)
\curveto(717.76774292,754.69964124)(711.11056605,771.90352331)(688.86243756,783.34338119)
\curveto(666.61430907,794.78323908)(633.15636033,798.20632059)(604.08823481,792.01545049)
\curveto(575.02005002,785.82456777)(556.06662453,771.23901945)(556.06662453,755.06054759)
\curveto(556.06662453,738.88207574)(575.02005002,724.29652742)(604.08823481,718.1056447)
\curveto(633.15636033,711.9147746)(666.61430907,715.33785611)(688.86243756,726.777714)
\curveto(711.11056605,738.21757188)(717.76774292,755.42145395)(705.72779673,770.36811452)
\curveto(693.68782598,785.31480557)(665.32198819,795.06054639)(633.85824763,795.06054639)
\curveto(602.39450707,795.06054639)(574.02866927,785.31480557)(561.98869852,770.36811452)
\curveto(549.94875233,755.42145395)(556.6059292,738.21757188)(578.85405769,726.777714)
\curveto(601.10218618,715.33785611)(634.56013492,711.9147746)(663.62826044,718.1056447)
\curveto(692.69644523,724.29652742)(711.64987072,738.88207574)(711.64987072,755.06054759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.10845801,752.03970056)
\curveto(598.10845801,751.50150461)(597.89838798,751.0535867)(597.47824792,750.69594681)
\curveto(597.05810786,750.34177915)(596.5077591,750.13170912)(595.82720164,750.06573672)
\lineto(595.82720164,748.18031479)
\lineto(595.21261659,748.18031479)
\lineto(595.21261659,750.03969498)
\curveto(594.75428198,750.04316721)(594.32372522,750.08657011)(593.92094632,750.16990368)
\curveto(593.51816742,750.25670947)(593.16920811,750.36782089)(592.8740684,750.50323794)
\lineto(592.8740684,751.53449082)
\lineto(592.95740196,751.53449082)
\curveto(593.02337437,751.48587957)(593.14143025,751.41469882)(593.31156962,751.32094856)
\curveto(593.48170898,751.23067053)(593.64664,751.15601754)(593.80636267,751.0969896)
\curveto(593.98691873,751.03101719)(594.19698876,750.96851702)(594.43657276,750.90948907)
\curveto(594.67962899,750.85393336)(594.93831027,750.82094716)(595.21261659,750.81053046)
\lineto(595.21261659,753.06574509)
\curveto(595.07372732,753.09352295)(594.94525473,753.11956469)(594.82719885,753.14387031)
\curveto(594.70914296,753.17164817)(594.59976766,753.19942602)(594.49907293,753.22720388)
\curveto(593.93309913,753.36956538)(593.526848,753.58310765)(593.28031953,753.86783066)
\curveto(593.03379107,754.15602591)(592.91052683,754.51019357)(592.91052683,754.93033363)
\curveto(592.91052683,755.44422395)(593.11191628,755.87825294)(593.51469519,756.2324206)
\curveto(593.92094632,756.58658825)(594.48692012,756.79318605)(595.21261659,756.852214)
\lineto(595.21261659,758.26888462)
\lineto(595.82720164,758.26888462)
\lineto(595.82720164,756.86263069)
\curveto(596.17789706,756.85568623)(596.53727307,756.81401944)(596.90532965,756.73763034)
\curveto(597.27338623,756.66124124)(597.58241487,756.57269933)(597.83241557,756.4720046)
\lineto(597.83241557,755.45116842)
\lineto(597.7594987,755.45116842)
\curveto(597.49908131,755.61089109)(597.2265111,755.75151648)(596.94178809,755.8730446)
\curveto(596.6605373,755.99804494)(596.28900849,756.07617016)(595.82720164,756.10742025)
\lineto(595.82720164,753.86262232)
\curveto(595.9313686,753.84526116)(596.04421614,753.82095553)(596.16574425,753.78970545)
\curveto(596.28727237,753.76192759)(596.39317544,753.73935808)(596.48345347,753.72199692)
\curveto(597.00081603,753.6108855)(597.4001227,753.41991275)(597.68137348,753.14907866)
\curveto(597.9660965,752.87824457)(598.10845801,752.50845187)(598.10845801,752.03970056)
\closepath
\moveto(595.21261659,753.95116423)
\lineto(595.21261659,756.1022119)
\curveto(594.84108778,756.07443405)(594.5285869,755.97200321)(594.27511398,755.79491938)
\curveto(594.02164105,755.62130778)(593.89490458,755.37825155)(593.89490458,755.06575068)
\curveto(593.89490458,754.74977757)(593.98865484,754.51192969)(594.17615537,754.35220702)
\curveto(594.36365589,754.19248435)(594.70914296,754.05880342)(595.21261659,753.95116423)
\closepath
\moveto(597.12408026,751.90428352)
\curveto(597.12408026,752.23067332)(597.02164942,752.4685212)(596.81678774,752.61782718)
\curveto(596.61539829,752.77060538)(596.28553625,752.89039738)(595.82720164,752.97720318)
\lineto(595.82720164,750.82094716)
\curveto(596.24386947,750.86261394)(596.56331481,750.96851702)(596.78553765,751.13865638)
\curveto(597.01123272,751.30879574)(597.12408026,751.56400479)(597.12408026,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.93660195,753.94074754)
\curveto(604.93660195,752.54838254)(604.71785134,751.52581024)(604.28035012,750.87303064)
\curveto(603.84632113,750.22372327)(603.17097203,749.89906959)(602.2543028,749.89906959)
\curveto(601.32374465,749.89906959)(600.64318719,750.22893162)(600.21263043,750.88865568)
\curveto(599.78554591,751.54837975)(599.57200365,752.56227146)(599.57200365,753.93033084)
\curveto(599.57200365,755.30880691)(599.78901814,756.32617086)(600.22304713,756.98242269)
\curveto(600.65707612,757.64214676)(601.33416134,757.97200879)(602.2543028,757.97200879)
\curveto(603.18486095,757.97200879)(603.86368229,757.63693841)(604.29076682,756.96679765)
\curveto(604.72132358,756.30012912)(604.93660195,755.29144575)(604.93660195,753.94074754)
\closepath
\moveto(603.56680646,751.5761576)
\curveto(603.68833458,751.85740839)(603.76993203,752.18727042)(603.81159881,752.5657437)
\curveto(603.85673783,752.94768921)(603.87930734,753.40602382)(603.87930734,753.94074754)
\curveto(603.87930734,754.46852679)(603.85673783,754.9268614)(603.81159881,755.31575137)
\curveto(603.76993203,755.70464135)(603.68659846,756.03450338)(603.56159812,756.30533747)
\curveto(603.44007,756.57269933)(603.27340287,756.77408878)(603.06159672,756.90950582)
\curveto(602.85326281,757.04492287)(602.58416483,757.11263139)(602.2543028,757.11263139)
\curveto(601.927913,757.11263139)(601.65707891,757.04492287)(601.44180053,756.90950582)
\curveto(601.22999439,756.77408878)(601.06159114,756.56922709)(600.93659079,756.29492077)
\curveto(600.8185349,756.03797561)(600.73693745,755.70290523)(600.69179844,755.28970963)
\curveto(600.65013166,754.87651404)(600.62929826,754.42338777)(600.62929826,753.93033084)
\curveto(600.62929826,753.38866266)(600.64839554,752.9355364)(600.68659009,752.57095204)
\curveto(600.72478464,752.20636769)(600.80638209,751.87997789)(600.93138244,751.59178264)
\curveto(601.04596609,751.32094856)(601.20742488,751.11435076)(601.41575879,750.97198925)
\curveto(601.62756494,750.82962774)(601.90707961,750.75844698)(602.2543028,750.75844698)
\curveto(602.5806926,750.75844698)(602.85152669,750.82615551)(603.06680507,750.96157255)
\curveto(603.28208345,751.0969896)(603.44875058,751.30185128)(603.56680646,751.5761576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(611.69182903,752.03970056)
\curveto(611.69182903,751.50150461)(611.481759,751.0535867)(611.06161894,750.69594681)
\curveto(610.64147887,750.34177915)(610.09113012,750.13170912)(609.41057266,750.06573672)
\lineto(609.41057266,748.18031479)
\lineto(608.79598761,748.18031479)
\lineto(608.79598761,750.03969498)
\curveto(608.337653,750.04316721)(607.90709624,750.08657011)(607.50431734,750.16990368)
\curveto(607.10153844,750.25670947)(606.75257913,750.36782089)(606.45743942,750.50323794)
\lineto(606.45743942,751.53449082)
\lineto(606.54077298,751.53449082)
\curveto(606.60674539,751.48587957)(606.72480127,751.41469882)(606.89494064,751.32094856)
\curveto(607.06508,751.23067053)(607.23001102,751.15601754)(607.38973369,751.0969896)
\curveto(607.57028975,751.03101719)(607.78035978,750.96851702)(608.01994378,750.90948907)
\curveto(608.26300001,750.85393336)(608.52168129,750.82094716)(608.79598761,750.81053046)
\lineto(608.79598761,753.06574509)
\curveto(608.65709834,753.09352295)(608.52862575,753.11956469)(608.41056987,753.14387031)
\curveto(608.29251398,753.17164817)(608.18313868,753.19942602)(608.08244395,753.22720388)
\curveto(607.51647015,753.36956538)(607.11021902,753.58310765)(606.86369055,753.86783066)
\curveto(606.61716209,754.15602591)(606.49389785,754.51019357)(606.49389785,754.93033363)
\curveto(606.49389785,755.44422395)(606.6952873,755.87825294)(607.09806621,756.2324206)
\curveto(607.50431734,756.58658825)(608.07029114,756.79318605)(608.79598761,756.852214)
\lineto(608.79598761,758.26888462)
\lineto(609.41057266,758.26888462)
\lineto(609.41057266,756.86263069)
\curveto(609.76126808,756.85568623)(610.12064409,756.81401944)(610.48870067,756.73763034)
\curveto(610.85675725,756.66124124)(611.16578589,756.57269933)(611.41578659,756.4720046)
\lineto(611.41578659,755.45116842)
\lineto(611.34286972,755.45116842)
\curveto(611.08245233,755.61089109)(610.80988212,755.75151648)(610.52515911,755.8730446)
\curveto(610.24390832,755.99804494)(609.87237951,756.07617016)(609.41057266,756.10742025)
\lineto(609.41057266,753.86262232)
\curveto(609.51473962,753.84526116)(609.62758716,753.82095553)(609.74911527,753.78970545)
\curveto(609.87064339,753.76192759)(609.97654646,753.73935808)(610.06682449,753.72199692)
\curveto(610.58418705,753.6108855)(610.98349372,753.41991275)(611.2647445,753.14907866)
\curveto(611.54946752,752.87824457)(611.69182903,752.50845187)(611.69182903,752.03970056)
\closepath
\moveto(608.79598761,753.95116423)
\lineto(608.79598761,756.1022119)
\curveto(608.4244588,756.07443405)(608.11195792,755.97200321)(607.85848499,755.79491938)
\curveto(607.60501207,755.62130778)(607.4782756,755.37825155)(607.4782756,755.06575068)
\curveto(607.4782756,754.74977757)(607.57202586,754.51192969)(607.75952639,754.35220702)
\curveto(607.94702691,754.19248435)(608.29251398,754.05880342)(608.79598761,753.95116423)
\closepath
\moveto(610.70745128,751.90428352)
\curveto(610.70745128,752.23067332)(610.60502044,752.4685212)(610.40015876,752.61782718)
\curveto(610.19876931,752.77060538)(609.86890727,752.89039738)(609.41057266,752.97720318)
\lineto(609.41057266,750.82094716)
\curveto(609.82724049,750.86261394)(610.14668583,750.96851702)(610.36890867,751.13865638)
\curveto(610.59460374,751.30879574)(610.70745128,751.56400479)(610.70745128,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(651.1084657,752.03970056)
\curveto(651.1084657,751.50150461)(650.89839567,751.0535867)(650.47825561,750.69594681)
\curveto(650.05811554,750.34177915)(649.50776679,750.13170912)(648.82720933,750.06573672)
\lineto(648.82720933,748.18031479)
\lineto(648.21262428,748.18031479)
\lineto(648.21262428,750.03969498)
\curveto(647.75428967,750.04316721)(647.32373291,750.08657011)(646.92095401,750.16990368)
\curveto(646.51817511,750.25670947)(646.1692158,750.36782089)(645.87407609,750.50323794)
\lineto(645.87407609,751.53449082)
\lineto(645.95740965,751.53449082)
\curveto(646.02338206,751.48587957)(646.14143794,751.41469882)(646.31157731,751.32094856)
\curveto(646.48171667,751.23067053)(646.64664769,751.15601754)(646.80637036,751.0969896)
\curveto(646.98692642,751.03101719)(647.19699645,750.96851702)(647.43658045,750.90948907)
\curveto(647.67963668,750.85393336)(647.93831796,750.82094716)(648.21262428,750.81053046)
\lineto(648.21262428,753.06574509)
\curveto(648.07373501,753.09352295)(647.94526242,753.11956469)(647.82720654,753.14387031)
\curveto(647.70915065,753.17164817)(647.59977535,753.19942602)(647.49908062,753.22720388)
\curveto(646.93310682,753.36956538)(646.52685569,753.58310765)(646.28032722,753.86783066)
\curveto(646.03379875,754.15602591)(645.91053452,754.51019357)(645.91053452,754.93033363)
\curveto(645.91053452,755.44422395)(646.11192397,755.87825294)(646.51470288,756.2324206)
\curveto(646.92095401,756.58658825)(647.48692781,756.79318605)(648.21262428,756.852214)
\lineto(648.21262428,758.26888462)
\lineto(648.82720933,758.26888462)
\lineto(648.82720933,756.86263069)
\curveto(649.17790475,756.85568623)(649.53728076,756.81401944)(649.90533734,756.73763034)
\curveto(650.27339392,756.66124124)(650.58242256,756.57269933)(650.83242326,756.4720046)
\lineto(650.83242326,755.45116842)
\lineto(650.75950639,755.45116842)
\curveto(650.499089,755.61089109)(650.22651879,755.75151648)(649.94179578,755.8730446)
\curveto(649.66054499,755.99804494)(649.28901618,756.07617016)(648.82720933,756.10742025)
\lineto(648.82720933,753.86262232)
\curveto(648.93137629,753.84526116)(649.04422383,753.82095553)(649.16575194,753.78970545)
\curveto(649.28728006,753.76192759)(649.39318313,753.73935808)(649.48346116,753.72199692)
\curveto(650.00082372,753.6108855)(650.40013039,753.41991275)(650.68138117,753.14907866)
\curveto(650.96610419,752.87824457)(651.1084657,752.50845187)(651.1084657,752.03970056)
\closepath
\moveto(648.21262428,753.95116423)
\lineto(648.21262428,756.1022119)
\curveto(647.84109547,756.07443405)(647.52859459,755.97200321)(647.27512166,755.79491938)
\curveto(647.02164873,755.62130778)(646.89491227,755.37825155)(646.89491227,755.06575068)
\curveto(646.89491227,754.74977757)(646.98866253,754.51192969)(647.17616306,754.35220702)
\curveto(647.36366358,754.19248435)(647.70915065,754.05880342)(648.21262428,753.95116423)
\closepath
\moveto(650.12408795,751.90428352)
\curveto(650.12408795,752.23067332)(650.02165711,752.4685212)(649.81679543,752.61782718)
\curveto(649.61540598,752.77060538)(649.28554394,752.89039738)(648.82720933,752.97720318)
\lineto(648.82720933,750.82094716)
\curveto(649.24387716,750.86261394)(649.5633225,750.96851702)(649.78554534,751.13865638)
\curveto(650.01124041,751.30879574)(650.12408795,751.56400479)(650.12408795,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(659.49390566,753.03970335)
\lineto(656.65535607,753.03970335)
\lineto(656.65535607,750.20115376)
\lineto(655.79077032,750.20115376)
\lineto(655.79077032,753.03970335)
\lineto(652.95222073,753.03970335)
\lineto(652.95222073,753.87303901)
\lineto(655.79077032,753.87303901)
\lineto(655.79077032,756.7115886)
\lineto(656.65535607,756.7115886)
\lineto(656.65535607,753.87303901)
\lineto(659.49390566,753.87303901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.23350865,750.06052837)
\lineto(662.03558026,750.06052837)
\lineto(662.03558026,750.85219725)
\lineto(663.6501681,750.85219725)
\lineto(663.6501681,756.05012842)
\lineto(662.03558026,756.05012842)
\lineto(662.03558026,756.75846373)
\curveto(662.25433087,756.75846373)(662.48870653,756.77582489)(662.73870723,756.81054721)
\curveto(662.98870792,756.84874176)(663.17794456,756.90256136)(663.30641714,756.972006)
\curveto(663.46613981,757.05881179)(663.59114016,757.1681871)(663.68141819,757.30013191)
\curveto(663.77516845,757.43554896)(663.82898805,757.61610502)(663.84287697,757.84180009)
\lineto(664.65017089,757.84180009)
\lineto(664.65017089,750.85219725)
\lineto(666.23350865,750.85219725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.4210277,752.03970056)
\curveto(673.4210277,751.50150461)(673.21095766,751.0535867)(672.7908176,750.69594681)
\curveto(672.37067754,750.34177915)(671.82032878,750.13170912)(671.13977133,750.06573672)
\lineto(671.13977133,748.18031479)
\lineto(670.52518628,748.18031479)
\lineto(670.52518628,750.03969498)
\curveto(670.06685167,750.04316721)(669.63629491,750.08657011)(669.23351601,750.16990368)
\curveto(668.8307371,750.25670947)(668.4817778,750.36782089)(668.18663808,750.50323794)
\lineto(668.18663808,751.53449082)
\lineto(668.26997165,751.53449082)
\curveto(668.33594406,751.48587957)(668.45399994,751.41469882)(668.6241393,751.32094856)
\curveto(668.79427867,751.23067053)(668.95920968,751.15601754)(669.11893235,751.0969896)
\curveto(669.29948841,751.03101719)(669.50955844,750.96851702)(669.74914245,750.90948907)
\curveto(669.99219868,750.85393336)(670.25087996,750.82094716)(670.52518628,750.81053046)
\lineto(670.52518628,753.06574509)
\curveto(670.386297,753.09352295)(670.25782442,753.11956469)(670.13976854,753.14387031)
\curveto(670.02171265,753.17164817)(669.91233735,753.19942602)(669.81164262,753.22720388)
\curveto(669.24566882,753.36956538)(668.83941768,753.58310765)(668.59288922,753.86783066)
\curveto(668.34636075,754.15602591)(668.22309652,754.51019357)(668.22309652,754.93033363)
\curveto(668.22309652,755.44422395)(668.42448597,755.87825294)(668.82726487,756.2324206)
\curveto(669.23351601,756.58658825)(669.79948981,756.79318605)(670.52518628,756.852214)
\lineto(670.52518628,758.26888462)
\lineto(671.13977133,758.26888462)
\lineto(671.13977133,756.86263069)
\curveto(671.49046675,756.85568623)(671.84984275,756.81401944)(672.21789934,756.73763034)
\curveto(672.58595592,756.66124124)(672.89498456,756.57269933)(673.14498526,756.4720046)
\lineto(673.14498526,755.45116842)
\lineto(673.07206839,755.45116842)
\curveto(672.81165099,755.61089109)(672.53908079,755.75151648)(672.25435777,755.8730446)
\curveto(671.97310699,755.99804494)(671.60157817,756.07617016)(671.13977133,756.10742025)
\lineto(671.13977133,753.86262232)
\curveto(671.24393828,753.84526116)(671.35678582,753.82095553)(671.47831394,753.78970545)
\curveto(671.59984206,753.76192759)(671.70574513,753.73935808)(671.79602316,753.72199692)
\curveto(672.31338571,753.6108855)(672.71269238,753.41991275)(672.99394317,753.14907866)
\curveto(673.27866619,752.87824457)(673.4210277,752.50845187)(673.4210277,752.03970056)
\closepath
\moveto(670.52518628,753.95116423)
\lineto(670.52518628,756.1022119)
\curveto(670.15365746,756.07443405)(669.84115659,755.97200321)(669.58768366,755.79491938)
\curveto(669.33421073,755.62130778)(669.20747427,755.37825155)(669.20747427,755.06575068)
\curveto(669.20747427,754.74977757)(669.30122453,754.51192969)(669.48872505,754.35220702)
\curveto(669.67622557,754.19248435)(670.02171265,754.05880342)(670.52518628,753.95116423)
\closepath
\moveto(672.43664995,751.90428352)
\curveto(672.43664995,752.23067332)(672.33421911,752.4685212)(672.12935742,752.61782718)
\curveto(671.92796797,752.77060538)(671.59810594,752.89039738)(671.13977133,752.97720318)
\lineto(671.13977133,750.82094716)
\curveto(671.55643916,750.86261394)(671.87588449,750.96851702)(672.09810734,751.13865638)
\curveto(672.32380241,751.30879574)(672.43664995,751.56400479)(672.43664995,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.3981818,408.24312161)
\curveto(687.3981818,407.70492566)(687.18811177,407.25700774)(686.76797171,406.89936785)
\curveto(686.34783165,406.5452002)(685.79748289,406.33513017)(685.11692544,406.26915776)
\lineto(685.11692544,404.38373583)
\lineto(684.50234039,404.38373583)
\lineto(684.50234039,406.24311602)
\curveto(684.04400577,406.24658825)(683.61344902,406.28999115)(683.21067011,406.37332472)
\curveto(682.80789121,406.46013052)(682.4589319,406.57124194)(682.16379219,406.70665898)
\lineto(682.16379219,407.73791186)
\lineto(682.24712576,407.73791186)
\curveto(682.31309816,407.68930062)(682.43115405,407.61811986)(682.60129341,407.5243696)
\curveto(682.77143278,407.43409157)(682.93636379,407.35943858)(683.09608646,407.30041064)
\curveto(683.27664252,407.23443823)(683.48671255,407.17193806)(683.72629655,407.11291012)
\curveto(683.96935279,407.05735441)(684.22803407,407.0243682)(684.50234039,407.01395151)
\lineto(684.50234039,409.26916614)
\curveto(684.36345111,409.29694399)(684.23497853,409.32298573)(684.11692264,409.34729136)
\curveto(683.99886676,409.37506921)(683.88949145,409.40284707)(683.78879673,409.43062492)
\curveto(683.22282293,409.57298643)(682.81657179,409.78652869)(682.57004333,410.07125171)
\curveto(682.32351486,410.35944696)(682.20025063,410.71361461)(682.20025063,411.13375468)
\curveto(682.20025063,411.647645)(682.40164008,412.08167399)(682.80441898,412.43584164)
\curveto(683.21067011,412.7900093)(683.77664392,412.9966071)(684.50234039,413.05563504)
\lineto(684.50234039,414.47230566)
\lineto(685.11692544,414.47230566)
\lineto(685.11692544,413.06605174)
\curveto(685.46762086,413.05910727)(685.82699686,413.01744049)(686.19505345,412.94105139)
\curveto(686.56311003,412.86466229)(686.87213867,412.77612037)(687.12213937,412.67542565)
\lineto(687.12213937,411.65458946)
\lineto(687.0492225,411.65458946)
\curveto(686.7888051,411.81431213)(686.5162349,411.95493752)(686.23151188,412.07646564)
\curveto(685.9502611,412.20146599)(685.57873228,412.27959121)(685.11692544,412.31084129)
\lineto(685.11692544,410.06604336)
\curveto(685.22109239,410.0486822)(685.33393993,410.02437658)(685.45546805,409.99312649)
\curveto(685.57699616,409.96534864)(685.68289924,409.94277913)(685.77317727,409.92541797)
\curveto(686.29053982,409.81430655)(686.68984649,409.62333379)(686.97109728,409.3524997)
\curveto(687.2558203,409.08166561)(687.3981818,408.71187291)(687.3981818,408.24312161)
\closepath
\moveto(684.50234039,410.15458528)
\lineto(684.50234039,412.30563295)
\curveto(684.13081157,412.27785509)(683.8183107,412.17542425)(683.56483777,411.99834042)
\curveto(683.31136484,411.82472883)(683.18462837,411.58167259)(683.18462837,411.26917172)
\curveto(683.18462837,410.95319862)(683.27837864,410.71535073)(683.46587916,410.55562806)
\curveto(683.65337968,410.39590539)(683.99886676,410.26222446)(684.50234039,410.15458528)
\closepath
\moveto(686.41380406,408.10770456)
\curveto(686.41380406,408.43409436)(686.31137321,408.67194225)(686.10651153,408.82124822)
\curveto(685.90512208,408.97402642)(685.57526005,409.09381843)(685.11692544,409.18062422)
\lineto(685.11692544,407.0243682)
\curveto(685.53359327,407.06603499)(685.8530386,407.17193806)(686.07526144,407.34207742)
\curveto(686.30095652,407.51221679)(686.41380406,407.76742583)(686.41380406,408.10770456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.26798974,407.94103743)
\curveto(693.26798974,407.40978595)(693.04750301,406.97402084)(692.60652956,406.63374211)
\curveto(692.16902834,406.29346339)(691.57006833,406.12332402)(690.80964954,406.12332402)
\curveto(690.37909279,406.12332402)(689.98325835,406.17367138)(689.62214623,406.27436611)
\curveto(689.26450634,406.37853307)(688.96415828,406.4913806)(688.72110205,406.61290872)
\lineto(688.72110205,407.71187012)
\lineto(688.77318553,407.71187012)
\curveto(689.08221417,407.47923058)(689.42596513,407.29346618)(689.8044384,407.1545769)
\curveto(690.18291168,407.01915986)(690.54575992,406.95145133)(690.89298311,406.95145133)
\curveto(691.32353987,406.95145133)(691.66034636,407.02089597)(691.9034026,407.15978525)
\curveto(692.14645883,407.29867453)(692.26798695,407.51742514)(692.26798695,407.81603708)
\curveto(692.26798695,408.04520439)(692.20201454,408.21881598)(692.07006973,408.33687187)
\curveto(691.93812492,408.45492775)(691.68465199,408.55562248)(691.30965094,408.63895604)
\curveto(691.17076166,408.67020613)(690.98846949,408.70666457)(690.76277441,408.74833135)
\curveto(690.54055157,408.78999813)(690.337426,408.83513715)(690.15339771,408.88374839)
\curveto(689.64297962,409.01916544)(689.28013139,409.21708266)(689.06485301,409.47750005)
\curveto(688.85304686,409.74138968)(688.74714379,410.06430725)(688.74714379,410.44625276)
\curveto(688.74714379,410.68583676)(688.79575503,410.91153183)(688.89297753,411.12333798)
\curveto(688.99367225,411.33514413)(689.14471434,411.52438077)(689.34610379,411.6910479)
\curveto(689.54054878,411.8542428)(689.78707725,411.98271538)(690.08568919,412.07646564)
\curveto(690.38777337,412.17368813)(690.72457986,412.22229938)(691.09610868,412.22229938)
\curveto(691.44333187,412.22229938)(691.79402729,412.17889648)(692.14819495,412.09209068)
\curveto(692.50583483,412.00875712)(692.80271066,411.90632628)(693.03882243,411.78479816)
\lineto(693.03882243,410.73792024)
\lineto(692.98673896,410.73792024)
\curveto(692.73673826,410.92194853)(692.43291796,411.07646285)(692.07527808,411.2014632)
\curveto(691.71763819,411.32993578)(691.36694277,411.39417207)(691.02319181,411.39417207)
\curveto(690.66555192,411.39417207)(690.36346774,411.32472743)(690.11693928,411.18583815)
\curveto(689.87041081,411.05042111)(689.74714658,410.84729554)(689.74714658,410.57646145)
\curveto(689.74714658,410.33687745)(689.82179956,410.15632139)(689.97110554,410.03479327)
\curveto(690.11693928,409.91326516)(690.35305105,409.81430655)(690.67944085,409.73791745)
\curveto(690.85999691,409.69625066)(691.06138636,409.65458388)(691.2836092,409.6129171)
\curveto(691.50930428,409.57125031)(691.6968048,409.53305576)(691.84611077,409.49833344)
\curveto(692.30097315,409.39416649)(692.65166858,409.21534654)(692.89819704,408.96187361)
\curveto(693.14472551,408.70492845)(693.26798974,408.36464972)(693.26798974,407.94103743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(700.51280226,404.70144505)
\lineto(693.68986655,404.70144505)
\lineto(693.68986655,405.3264468)
\lineto(700.51280226,405.3264468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.58052652,410.14416858)
\curveto(706.58052652,408.75180358)(706.36177591,407.72923128)(705.92427469,407.07645168)
\curveto(705.4902457,406.42714431)(704.81489659,406.10249063)(703.89822736,406.10249063)
\curveto(702.96766921,406.10249063)(702.28711175,406.43235266)(701.856555,407.09207673)
\curveto(701.42947047,407.75180079)(701.21592821,408.76569251)(701.21592821,410.13375188)
\curveto(701.21592821,411.51222795)(701.4329427,412.52959191)(701.86697169,413.18584374)
\curveto(702.30100068,413.8455678)(702.97808591,414.17542983)(703.89822736,414.17542983)
\curveto(704.82878552,414.17542983)(705.50760686,413.84035945)(705.93469138,413.17021869)
\curveto(706.36524814,412.50355017)(706.58052652,411.49486679)(706.58052652,410.14416858)
\closepath
\moveto(705.21073103,407.77957865)
\curveto(705.33225914,408.06082943)(705.41385659,408.39069146)(705.45552338,408.76916474)
\curveto(705.50066239,409.15111025)(705.5232319,409.60944486)(705.5232319,410.14416858)
\curveto(705.5232319,410.67194783)(705.50066239,411.13028244)(705.45552338,411.51917242)
\curveto(705.41385659,411.90806239)(705.33052303,412.23792442)(705.20552268,412.50875851)
\curveto(705.08399456,412.77612037)(704.91732743,412.97750982)(704.70552128,413.11292687)
\curveto(704.49718737,413.24834391)(704.22808939,413.31605243)(703.89822736,413.31605243)
\curveto(703.57183756,413.31605243)(703.30100347,413.24834391)(703.08572509,413.11292687)
\curveto(702.87391895,412.97750982)(702.7055157,412.77264814)(702.58051535,412.49834182)
\curveto(702.46245947,412.24139666)(702.38086202,411.90632628)(702.335723,411.49313068)
\curveto(702.29405622,411.07993508)(702.27322283,410.62680882)(702.27322283,410.13375188)
\curveto(702.27322283,409.59208371)(702.2923201,409.13895744)(702.33051465,408.77437309)
\curveto(702.3687092,408.40978874)(702.45030665,408.08339894)(702.575307,407.79520369)
\curveto(702.68989066,407.5243696)(702.85134944,407.3177718)(703.05968336,407.17541029)
\curveto(703.2714895,407.03304878)(703.55100417,406.96186803)(703.89822736,406.96186803)
\curveto(704.22461716,406.96186803)(704.49545125,407.02957655)(704.71072963,407.1649936)
\curveto(704.92600801,407.30041064)(705.09267514,407.50527232)(705.21073103,407.77957865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.33575449,408.24312161)
\curveto(713.33575449,407.70492566)(713.12568446,407.25700774)(712.7055444,406.89936785)
\curveto(712.28540434,406.5452002)(711.73505558,406.33513017)(711.05449813,406.26915776)
\lineto(711.05449813,404.38373583)
\lineto(710.43991308,404.38373583)
\lineto(710.43991308,406.24311602)
\curveto(709.98157846,406.24658825)(709.55102171,406.28999115)(709.1482428,406.37332472)
\curveto(708.7454639,406.46013052)(708.39650459,406.57124194)(708.10136488,406.70665898)
\lineto(708.10136488,407.73791186)
\lineto(708.18469845,407.73791186)
\curveto(708.25067085,407.68930062)(708.36872674,407.61811986)(708.5388661,407.5243696)
\curveto(708.70900547,407.43409157)(708.87393648,407.35943858)(709.03365915,407.30041064)
\curveto(709.21421521,407.23443823)(709.42428524,407.17193806)(709.66386924,407.11291012)
\curveto(709.90692548,407.05735441)(710.16560675,407.0243682)(710.43991308,407.01395151)
\lineto(710.43991308,409.26916614)
\curveto(710.3010238,409.29694399)(710.17255122,409.32298573)(710.05449533,409.34729136)
\curveto(709.93643945,409.37506921)(709.82706414,409.40284707)(709.72636942,409.43062492)
\curveto(709.16039562,409.57298643)(708.75414448,409.78652869)(708.50761602,410.07125171)
\curveto(708.26108755,410.35944696)(708.13782332,410.71361461)(708.13782332,411.13375468)
\curveto(708.13782332,411.647645)(708.33921277,412.08167399)(708.74199167,412.43584164)
\curveto(709.1482428,412.7900093)(709.71421661,412.9966071)(710.43991308,413.05563504)
\lineto(710.43991308,414.47230566)
\lineto(711.05449813,414.47230566)
\lineto(711.05449813,413.06605174)
\curveto(711.40519355,413.05910727)(711.76456955,413.01744049)(712.13262613,412.94105139)
\curveto(712.50068272,412.86466229)(712.80971136,412.77612037)(713.05971206,412.67542565)
\lineto(713.05971206,411.65458946)
\lineto(712.98679519,411.65458946)
\curveto(712.72637779,411.81431213)(712.45380759,411.95493752)(712.16908457,412.07646564)
\curveto(711.88783378,412.20146599)(711.51630497,412.27959121)(711.05449813,412.31084129)
\lineto(711.05449813,410.06604336)
\curveto(711.15866508,410.0486822)(711.27151262,410.02437658)(711.39304074,409.99312649)
\curveto(711.51456885,409.96534864)(711.62047193,409.94277913)(711.71074996,409.92541797)
\curveto(712.22811251,409.81430655)(712.62741918,409.62333379)(712.90866997,409.3524997)
\curveto(713.19339298,409.08166561)(713.33575449,408.71187291)(713.33575449,408.24312161)
\closepath
\moveto(710.43991308,410.15458528)
\lineto(710.43991308,412.30563295)
\curveto(710.06838426,412.27785509)(709.75588339,412.17542425)(709.50241046,411.99834042)
\curveto(709.24893753,411.82472883)(709.12220106,411.58167259)(709.12220106,411.26917172)
\curveto(709.12220106,410.95319862)(709.21595133,410.71535073)(709.40345185,410.55562806)
\curveto(709.59095237,410.39590539)(709.93643945,410.26222446)(710.43991308,410.15458528)
\closepath
\moveto(712.35137675,408.10770456)
\curveto(712.35137675,408.43409436)(712.2489459,408.67194225)(712.04408422,408.82124822)
\curveto(711.84269477,408.97402642)(711.51283274,409.09381843)(711.05449813,409.18062422)
\lineto(711.05449813,407.0243682)
\curveto(711.47116595,407.06603499)(711.79061129,407.17193806)(712.01283413,407.34207742)
\curveto(712.23852921,407.51221679)(712.35137675,407.76742583)(712.35137675,408.10770456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=0.26499999 0.26499999]
{
\newpath
\moveto(745.35162892,362.84863353)
\curveto(745.35162892,381.36815508)(726.89576236,398.06425462)(698.59066574,405.15096757)
\curveto(670.28562684,412.23766606)(637.70600488,408.31925941)(616.04192675,395.22403654)
\curveto(594.37784862,382.12881367)(587.89543371,362.43550348)(599.6193113,345.32603819)
\curveto(611.3432128,328.21653801)(638.96440019,317.06057355)(669.60216526,317.06057355)
\curveto(700.23993032,317.06057355)(727.86111772,328.21653801)(739.58501921,345.32603819)
\curveto(751.3088968,362.43550348)(744.82648189,382.12881367)(723.16240376,395.22403654)
\curveto(701.49832563,408.31925941)(668.91870367,412.23766606)(640.61366477,405.15096757)
\curveto(612.30856815,398.06425462)(593.8527016,381.36815508)(593.8527016,362.84863353)
\curveto(593.8527016,344.32911198)(612.30856815,327.63301244)(640.61366477,320.54629949)
\curveto(668.91870367,313.459601)(701.49832563,317.37800765)(723.16240376,330.47323052)
\curveto(744.82648189,343.56845339)(751.3088968,363.26176359)(739.58501921,380.37122887)
\curveto(727.86111772,397.48072905)(700.23993032,408.63669352)(669.60216526,408.63669352)
\curveto(638.96440019,408.63669352)(611.3432128,397.48072905)(599.6193113,380.37122887)
\curveto(587.89543371,363.26176359)(594.37784862,343.56845339)(616.04192675,330.47323052)
\curveto(637.70600488,317.37800765)(670.28562684,313.459601)(698.59066574,320.54629949)
\curveto(726.89576236,327.63301244)(745.35162892,344.32911198)(745.35162892,362.84863353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(673.20282617,754.65439948)
\curveto(673.20282617,769.10742396)(655.72977366,776.34290601)(645.51118085,766.12431321)
\curveto(635.29258804,755.9057204)(642.5280701,738.43266789)(656.98109457,738.43266789)
\curveto(671.43411905,738.43266789)(678.66960111,755.9057204)(668.4510083,766.12431321)
\curveto(658.23241549,776.34290601)(640.75936298,769.10742396)(640.75936298,754.65439948)
\curveto(640.75936298,740.201375)(658.23241549,732.96589294)(668.4510083,743.18448575)
\curveto(678.66960111,753.40307856)(671.43411905,770.87613107)(656.98109457,770.87613107)
\curveto(642.5280701,770.87613107)(635.29258804,753.40307856)(645.51118085,743.18448575)
\curveto(655.72977366,732.96589294)(673.20282617,740.201375)(673.20282617,754.65439948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(834.06667007,755.06054759)
\curveto(834.06667007,772.87988329)(812.52389964,781.80061016)(799.92525387,769.20196439)
\curveto(787.3266081,756.60331863)(796.24733497,735.06054819)(814.06667067,735.06054819)
\curveto(831.88600637,735.06054819)(840.80673323,756.60331863)(828.20808747,769.20196439)
\curveto(815.6094417,781.80061016)(794.06667127,772.87988329)(794.06667127,755.06054759)
\curveto(794.06667127,737.24121189)(815.6094417,728.32048503)(828.20808747,740.91913079)
\curveto(840.80673323,753.51777656)(831.88600637,775.06054699)(814.06667067,775.06054699)
\curveto(796.24733497,775.06054699)(787.3266081,753.51777656)(799.92525387,740.91913079)
\curveto(812.52389964,728.32048503)(834.06667007,737.24121189)(834.06667007,755.06054759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(816.10835036,752.03970056)
\curveto(816.10835036,751.50150461)(815.89828033,751.0535867)(815.47814026,750.69594681)
\curveto(815.0580002,750.34177915)(814.50765144,750.13170912)(813.82709399,750.06573672)
\lineto(813.82709399,748.18031479)
\lineto(813.21250894,748.18031479)
\lineto(813.21250894,750.03969498)
\curveto(812.75417433,750.04316721)(812.32361757,750.08657011)(811.92083867,750.16990368)
\curveto(811.51805977,750.25670947)(811.16910046,750.36782089)(810.87396074,750.50323794)
\lineto(810.87396074,751.53449082)
\lineto(810.95729431,751.53449082)
\curveto(811.02326672,751.48587957)(811.1413226,751.41469882)(811.31146197,751.32094856)
\curveto(811.48160133,751.23067053)(811.64653235,751.15601754)(811.80625501,751.0969896)
\curveto(811.98681107,751.03101719)(812.1968811,750.96851702)(812.43646511,750.90948907)
\curveto(812.67952134,750.85393336)(812.93820262,750.82094716)(813.21250894,750.81053046)
\lineto(813.21250894,753.06574509)
\curveto(813.07361966,753.09352295)(812.94514708,753.11956469)(812.8270912,753.14387031)
\curveto(812.70903531,753.17164817)(812.59966001,753.19942602)(812.49896528,753.22720388)
\curveto(811.93299148,753.36956538)(811.52674034,753.58310765)(811.28021188,753.86783066)
\curveto(811.03368341,754.15602591)(810.91041918,754.51019357)(810.91041918,754.93033363)
\curveto(810.91041918,755.44422395)(811.11180863,755.87825294)(811.51458753,756.2324206)
\curveto(811.92083867,756.58658825)(812.48681247,756.79318605)(813.21250894,756.852214)
\lineto(813.21250894,758.26888462)
\lineto(813.82709399,758.26888462)
\lineto(813.82709399,756.86263069)
\curveto(814.17778941,756.85568623)(814.53716542,756.81401944)(814.905222,756.73763034)
\curveto(815.27327858,756.66124124)(815.58230722,756.57269933)(815.83230792,756.4720046)
\lineto(815.83230792,755.45116842)
\lineto(815.75939105,755.45116842)
\curveto(815.49897366,755.61089109)(815.22640345,755.75151648)(814.94168043,755.8730446)
\curveto(814.66042965,755.99804494)(814.28890083,756.07617016)(813.82709399,756.10742025)
\lineto(813.82709399,753.86262232)
\curveto(813.93126095,753.84526116)(814.04410848,753.82095553)(814.1656366,753.78970545)
\curveto(814.28716472,753.76192759)(814.39306779,753.73935808)(814.48334582,753.72199692)
\curveto(815.00070838,753.6108855)(815.40001505,753.41991275)(815.68126583,753.14907866)
\curveto(815.96598885,752.87824457)(816.10835036,752.50845187)(816.10835036,752.03970056)
\closepath
\moveto(813.21250894,753.95116423)
\lineto(813.21250894,756.1022119)
\curveto(812.84098012,756.07443405)(812.52847925,755.97200321)(812.27500632,755.79491938)
\curveto(812.02153339,755.62130778)(811.89479693,755.37825155)(811.89479693,755.06575068)
\curveto(811.89479693,754.74977757)(811.98854719,754.51192969)(812.17604771,754.35220702)
\curveto(812.36354824,754.19248435)(812.70903531,754.05880342)(813.21250894,753.95116423)
\closepath
\moveto(815.12397261,751.90428352)
\curveto(815.12397261,752.23067332)(815.02154177,752.4685212)(814.81668008,752.61782718)
\curveto(814.61529063,752.77060538)(814.2854286,752.89039738)(813.82709399,752.97720318)
\lineto(813.82709399,750.82094716)
\curveto(814.24376182,750.86261394)(814.56320715,750.96851702)(814.78543,751.13865638)
\curveto(815.01112507,751.30879574)(815.12397261,751.56400479)(815.12397261,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.95211376,757.21679835)
\lineto(820.90003028,757.21679835)
\curveto(820.79239109,757.24804843)(820.6517657,757.27929852)(820.47815411,757.31054861)
\curveto(820.30454251,757.34527093)(820.15176431,757.36263209)(820.01981949,757.36263209)
\curveto(819.59967943,757.36263209)(819.29412302,757.26888183)(819.10315027,757.0813813)
\curveto(818.91564974,756.89735301)(818.82189948,756.56228263)(818.82189948,756.07617016)
\lineto(818.82189948,755.87825294)
\lineto(820.58752941,755.87825294)
\lineto(820.58752941,755.05533398)
\lineto(818.85314957,755.05533398)
\lineto(818.85314957,750.06052837)
\lineto(817.87398017,750.06052837)
\lineto(817.87398017,755.05533398)
\lineto(817.21251999,755.05533398)
\lineto(817.21251999,755.87825294)
\lineto(817.87398017,755.87825294)
\lineto(817.87398017,756.07096181)
\curveto(817.87398017,756.76193597)(818.04585565,757.29145133)(818.38960661,757.65950792)
\curveto(818.73335757,758.03103673)(819.22988673,758.21680114)(819.8791941,758.21680114)
\curveto(820.09794471,758.21680114)(820.29412581,758.20638444)(820.46773741,758.18555105)
\curveto(820.64482124,758.16471766)(820.80628002,758.14041204)(820.95211376,758.11263418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(826.65004578,752.03970056)
\curveto(826.65004578,751.50150461)(826.43997575,751.0535867)(826.01983569,750.69594681)
\curveto(825.59969562,750.34177915)(825.04934687,750.13170912)(824.36878941,750.06573672)
\lineto(824.36878941,748.18031479)
\lineto(823.75420436,748.18031479)
\lineto(823.75420436,750.03969498)
\curveto(823.29586975,750.04316721)(822.86531299,750.08657011)(822.46253409,750.16990368)
\curveto(822.05975519,750.25670947)(821.71079588,750.36782089)(821.41565617,750.50323794)
\lineto(821.41565617,751.53449082)
\lineto(821.49898973,751.53449082)
\curveto(821.56496214,751.48587957)(821.68301802,751.41469882)(821.85315739,751.32094856)
\curveto(822.02329675,751.23067053)(822.18822777,751.15601754)(822.34795044,751.0969896)
\curveto(822.5285065,751.03101719)(822.73857653,750.96851702)(822.97816053,750.90948907)
\curveto(823.22121676,750.85393336)(823.47989804,750.82094716)(823.75420436,750.81053046)
\lineto(823.75420436,753.06574509)
\curveto(823.61531509,753.09352295)(823.4868425,753.11956469)(823.36878662,753.14387031)
\curveto(823.25073073,753.17164817)(823.14135543,753.19942602)(823.0406607,753.22720388)
\curveto(822.4746869,753.36956538)(822.06843577,753.58310765)(821.8219073,753.86783066)
\curveto(821.57537884,754.15602591)(821.4521146,754.51019357)(821.4521146,754.93033363)
\curveto(821.4521146,755.44422395)(821.65350405,755.87825294)(822.05628296,756.2324206)
\curveto(822.46253409,756.58658825)(823.02850789,756.79318605)(823.75420436,756.852214)
\lineto(823.75420436,758.26888462)
\lineto(824.36878941,758.26888462)
\lineto(824.36878941,756.86263069)
\curveto(824.71948483,756.85568623)(825.07886084,756.81401944)(825.44691742,756.73763034)
\curveto(825.814974,756.66124124)(826.12400264,756.57269933)(826.37400334,756.4720046)
\lineto(826.37400334,755.45116842)
\lineto(826.30108647,755.45116842)
\curveto(826.04066908,755.61089109)(825.76809887,755.75151648)(825.48337586,755.8730446)
\curveto(825.20212507,755.99804494)(824.83059626,756.07617016)(824.36878941,756.10742025)
\lineto(824.36878941,753.86262232)
\curveto(824.47295637,753.84526116)(824.58580391,753.82095553)(824.70733202,753.78970545)
\curveto(824.82886014,753.76192759)(824.93476321,753.73935808)(825.02504124,753.72199692)
\curveto(825.5424038,753.6108855)(825.94171047,753.41991275)(826.22296125,753.14907866)
\curveto(826.50768427,752.87824457)(826.65004578,752.50845187)(826.65004578,752.03970056)
\closepath
\moveto(823.75420436,753.95116423)
\lineto(823.75420436,756.1022119)
\curveto(823.38267555,756.07443405)(823.07017467,755.97200321)(822.81670174,755.79491938)
\curveto(822.56322881,755.62130778)(822.43649235,755.37825155)(822.43649235,755.06575068)
\curveto(822.43649235,754.74977757)(822.53024261,754.51192969)(822.71774314,754.35220702)
\curveto(822.90524366,754.19248435)(823.25073073,754.05880342)(823.75420436,753.95116423)
\closepath
\moveto(825.66566803,751.90428352)
\curveto(825.66566803,752.23067332)(825.56323719,752.4685212)(825.35837551,752.61782718)
\curveto(825.15698606,752.77060538)(824.82712402,752.89039738)(824.36878941,752.97720318)
\lineto(824.36878941,750.82094716)
\curveto(824.78545724,750.86261394)(825.10490258,750.96851702)(825.32712542,751.13865638)
\curveto(825.55282049,751.30879574)(825.66566803,751.56400479)(825.66566803,751.90428352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(830.3923831,755.02663704)
\curveto(830.3923831,769.47966151)(812.91933059,776.71514357)(802.70073778,766.49655076)
\curveto(792.48214497,756.27795796)(799.71762703,738.80490545)(814.17065151,738.80490545)
\curveto(828.62367598,738.80490545)(835.85915804,756.27795796)(825.64056523,766.49655076)
\curveto(815.42197243,776.71514357)(797.94891992,769.47966151)(797.94891992,755.02663704)
\curveto(797.94891992,740.57361256)(815.42197243,733.3381305)(825.64056523,743.55672331)
\curveto(835.85915804,753.77531612)(828.62367598,771.24836863)(814.17065151,771.24836863)
\curveto(799.71762703,771.24836863)(792.48214497,753.77531612)(802.70073778,743.55672331)
\curveto(812.91933059,733.3381305)(830.3923831,740.57361256)(830.3923831,755.02663704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(815.35211339,775.82761245)
\curveto(796.74901417,807.93292269)(836.40298583,808.27892332)(816.40301102,778.27892332)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(821.32623368,781.2937402)
\lineto(815.67523135,777.16990415)
\lineto(817.30837953,783.97230669)
\curveto(817.91259789,782.30881651)(819.53869969,781.23201407)(821.32623368,781.2937402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37559053,linecolor=curcolor]
{
\newpath
\moveto(821.32623368,781.2937402)
\lineto(815.67523135,777.16990415)
\lineto(817.30837953,783.97230669)
\curveto(817.91259789,782.30881651)(819.53869969,781.23201407)(821.32623368,781.2937402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.2754502,785.47372108)
\curveto(829.2754502,784.93552513)(829.06538017,784.48760721)(828.6452401,784.12996733)
\curveto(828.22510004,783.77579967)(827.67475128,783.56572964)(826.99419383,783.49975723)
\lineto(826.99419383,781.6143353)
\lineto(826.37960878,781.6143353)
\lineto(826.37960878,783.47371549)
\curveto(825.92127417,783.47718773)(825.49071741,783.52059062)(825.08793851,783.60392419)
\curveto(824.68515961,783.69072999)(824.3362003,783.80184141)(824.04106058,783.93725845)
\lineto(824.04106058,784.96851133)
\lineto(824.12439415,784.96851133)
\curveto(824.19036656,784.91990009)(824.30842244,784.84871933)(824.47856181,784.75496907)
\curveto(824.64870117,784.66469104)(824.81363219,784.59003805)(824.97335485,784.53101011)
\curveto(825.15391091,784.46503771)(825.36398094,784.40253753)(825.60356495,784.34350959)
\curveto(825.84662118,784.28795388)(826.10530246,784.25496767)(826.37960878,784.24455098)
\lineto(826.37960878,786.49976561)
\curveto(826.2407195,786.52754346)(826.11224692,786.5535852)(825.99419104,786.57789083)
\curveto(825.87613515,786.60566868)(825.76675985,786.63344654)(825.66606512,786.66122439)
\curveto(825.10009132,786.8035859)(824.69384018,787.01712816)(824.44731172,787.30185118)
\curveto(824.20078325,787.59004643)(824.07751902,787.94421408)(824.07751902,788.36435415)
\curveto(824.07751902,788.87824447)(824.27890847,789.31227346)(824.68168737,789.66644111)
\curveto(825.08793851,790.02060877)(825.65391231,790.22720657)(826.37960878,790.28623451)
\lineto(826.37960878,791.70290513)
\lineto(826.99419383,791.70290513)
\lineto(826.99419383,790.29665121)
\curveto(827.34488925,790.28970674)(827.70426526,790.24803996)(828.07232184,790.17165086)
\curveto(828.44037842,790.09526176)(828.74940706,790.00671984)(828.99940776,789.90602512)
\lineto(828.99940776,788.88518893)
\lineto(828.92649089,788.88518893)
\curveto(828.6660735,789.0449116)(828.39350329,789.18553699)(828.10878027,789.30706511)
\curveto(827.82752949,789.43206546)(827.45600067,789.51019068)(826.99419383,789.54144077)
\lineto(826.99419383,787.29664283)
\curveto(827.09836079,787.27928167)(827.21120832,787.25497605)(827.33273644,787.22372596)
\curveto(827.45426456,787.19594811)(827.56016763,787.1733786)(827.65044566,787.15601744)
\curveto(828.16780822,787.04490602)(828.56711489,786.85393326)(828.84836567,786.58309917)
\curveto(829.13308869,786.31226508)(829.2754502,785.94247239)(829.2754502,785.47372108)
\closepath
\moveto(826.37960878,787.38518475)
\lineto(826.37960878,789.53623242)
\curveto(826.00807996,789.50845456)(825.69557909,789.40602372)(825.44210616,789.22893989)
\curveto(825.18863323,789.0553283)(825.06189677,788.81227206)(825.06189677,788.49977119)
\curveto(825.06189677,788.18379809)(825.15564703,787.9459502)(825.34314755,787.78622753)
\curveto(825.53064808,787.62650486)(825.87613515,787.49282394)(826.37960878,787.38518475)
\closepath
\moveto(828.29107245,785.33830403)
\curveto(828.29107245,785.66469383)(828.18864161,785.90254172)(827.98377992,786.05184769)
\curveto(827.78239047,786.2046259)(827.45252844,786.3244179)(826.99419383,786.41122369)
\lineto(826.99419383,784.25496767)
\curveto(827.41086166,784.29663446)(827.73030699,784.40253753)(827.95252984,784.57267689)
\curveto(828.17822491,784.74281626)(828.29107245,784.9980253)(828.29107245,785.33830403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.20775831,783.49454889)
\lineto(830.50982853,783.49454889)
\lineto(830.50982853,784.21850924)
\lineto(833.90046299,788.49456284)
\lineto(830.5827454,788.49456284)
\lineto(830.5827454,789.31227346)
\lineto(835.11921639,789.31227346)
\lineto(835.11921639,788.61435484)
\lineto(831.71295689,784.3226762)
\lineto(835.20775831,784.3226762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(841.67131737,785.47372108)
\curveto(841.67131737,784.93552513)(841.46124734,784.48760721)(841.04110728,784.12996733)
\curveto(840.62096722,783.77579967)(840.07061846,783.56572964)(839.390061,783.49975723)
\lineto(839.390061,781.6143353)
\lineto(838.77547595,781.6143353)
\lineto(838.77547595,783.47371549)
\curveto(838.31714134,783.47718773)(837.88658458,783.52059062)(837.48380568,783.60392419)
\curveto(837.08102678,783.69072999)(836.73206747,783.80184141)(836.43692776,783.93725845)
\lineto(836.43692776,784.96851133)
\lineto(836.52026133,784.96851133)
\curveto(836.58623373,784.91990009)(836.70428962,784.84871933)(836.87442898,784.75496907)
\curveto(837.04456835,784.66469104)(837.20949936,784.59003805)(837.36922203,784.53101011)
\curveto(837.54977809,784.46503771)(837.75984812,784.40253753)(837.99943212,784.34350959)
\curveto(838.24248836,784.28795388)(838.50116963,784.25496767)(838.77547595,784.24455098)
\lineto(838.77547595,786.49976561)
\curveto(838.63658668,786.52754346)(838.5081141,786.5535852)(838.39005821,786.57789083)
\curveto(838.27200233,786.60566868)(838.16262702,786.63344654)(838.0619323,786.66122439)
\curveto(837.49595849,786.8035859)(837.08970736,787.01712816)(836.84317889,787.30185118)
\curveto(836.59665043,787.59004643)(836.4733862,787.94421408)(836.4733862,788.36435415)
\curveto(836.4733862,788.87824447)(836.67477565,789.31227346)(837.07755455,789.66644111)
\curveto(837.48380568,790.02060877)(838.04977948,790.22720657)(838.77547595,790.28623451)
\lineto(838.77547595,791.70290513)
\lineto(839.390061,791.70290513)
\lineto(839.390061,790.29665121)
\curveto(839.74075643,790.28970674)(840.10013243,790.24803996)(840.46818901,790.17165086)
\curveto(840.8362456,790.09526176)(841.14527424,790.00671984)(841.39527493,789.90602512)
\lineto(841.39527493,788.88518893)
\lineto(841.32235806,788.88518893)
\curveto(841.06194067,789.0449116)(840.78937047,789.18553699)(840.50464745,789.30706511)
\curveto(840.22339666,789.43206546)(839.85186785,789.51019068)(839.390061,789.54144077)
\lineto(839.390061,787.29664283)
\curveto(839.49422796,787.27928167)(839.6070755,787.25497605)(839.72860362,787.22372596)
\curveto(839.85013173,787.19594811)(839.95603481,787.1733786)(840.04631284,787.15601744)
\curveto(840.56367539,787.04490602)(840.96298206,786.85393326)(841.24423285,786.58309917)
\curveto(841.52895586,786.31226508)(841.67131737,785.94247239)(841.67131737,785.47372108)
\closepath
\moveto(838.77547595,787.38518475)
\lineto(838.77547595,789.53623242)
\curveto(838.40394714,789.50845456)(838.09144627,789.40602372)(837.83797334,789.22893989)
\curveto(837.58450041,789.0553283)(837.45776394,788.81227206)(837.45776394,788.49977119)
\curveto(837.45776394,788.18379809)(837.5515142,787.9459502)(837.73901473,787.78622753)
\curveto(837.92651525,787.62650486)(838.27200233,787.49282394)(838.77547595,787.38518475)
\closepath
\moveto(840.68693962,785.33830403)
\curveto(840.68693962,785.66469383)(840.58450878,785.90254172)(840.3796471,786.05184769)
\curveto(840.17825765,786.2046259)(839.84839562,786.3244179)(839.390061,786.41122369)
\lineto(839.390061,784.25496767)
\curveto(839.80672883,784.29663446)(840.12617417,784.40253753)(840.34839701,784.57267689)
\curveto(840.57409209,784.74281626)(840.68693962,784.9980253)(840.68693962,785.33830403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(764.91442581,760.98634911)
\curveto(764.91442581,760.44815316)(764.70435578,760.00023524)(764.28421571,759.64259536)
\curveto(763.86407565,759.2884277)(763.31372689,759.07835767)(762.63316944,759.01238526)
\lineto(762.63316944,757.12696333)
\lineto(762.01858439,757.12696333)
\lineto(762.01858439,758.98634352)
\curveto(761.56024978,758.98981576)(761.12969302,759.03321865)(760.72691412,759.11655222)
\curveto(760.32413521,759.20335802)(759.97517591,759.31446944)(759.68003619,759.44988648)
\lineto(759.68003619,760.48113936)
\lineto(759.76336976,760.48113936)
\curveto(759.82934217,760.43252812)(759.94739805,760.36134736)(760.11753742,760.2675971)
\curveto(760.28767678,760.17731907)(760.4526078,760.10266608)(760.61233046,760.04363814)
\curveto(760.79288652,759.97766574)(761.00295655,759.91516556)(761.24254056,759.85613762)
\curveto(761.48559679,759.80058191)(761.74427807,759.7675957)(762.01858439,759.75717901)
\lineto(762.01858439,762.01239364)
\curveto(761.87969511,762.04017149)(761.75122253,762.06621323)(761.63316665,762.09051886)
\curveto(761.51511076,762.11829671)(761.40573546,762.14607457)(761.30504073,762.17385242)
\curveto(760.73906693,762.31621393)(760.33281579,762.52975619)(760.08628733,762.81447921)
\curveto(759.83975886,763.10267446)(759.71649463,763.45684211)(759.71649463,763.87698218)
\curveto(759.71649463,764.3908725)(759.91788408,764.82490149)(760.32066298,765.17906914)
\curveto(760.72691412,765.5332368)(761.29288792,765.7398346)(762.01858439,765.79886254)
\lineto(762.01858439,767.21553316)
\lineto(762.63316944,767.21553316)
\lineto(762.63316944,765.80927924)
\curveto(762.98386486,765.80233477)(763.34324086,765.76066799)(763.71129745,765.68427889)
\curveto(764.07935403,765.60788979)(764.38838267,765.51934787)(764.63838337,765.41865315)
\lineto(764.63838337,764.39781696)
\lineto(764.5654665,764.39781696)
\curveto(764.3050491,764.55753963)(764.0324789,764.69816502)(763.74775588,764.81969314)
\curveto(763.4665051,764.94469349)(763.09497628,765.02281871)(762.63316944,765.0540688)
\lineto(762.63316944,762.80927086)
\curveto(762.7373364,762.7919097)(762.85018393,762.76760408)(762.97171205,762.73635399)
\curveto(763.09324017,762.70857614)(763.19914324,762.68600663)(763.28942127,762.66864547)
\curveto(763.80678383,762.55753405)(764.2060905,762.36656129)(764.48734128,762.0957272)
\curveto(764.7720643,761.82489311)(764.91442581,761.45510042)(764.91442581,760.98634911)
\closepath
\moveto(762.01858439,762.89781278)
\lineto(762.01858439,765.04886045)
\curveto(761.64705557,765.02108259)(761.3345547,764.91865175)(761.08108177,764.74156792)
\curveto(760.82760884,764.56795633)(760.70087238,764.32490009)(760.70087238,764.01239922)
\curveto(760.70087238,763.69642612)(760.79462264,763.45857823)(760.98212316,763.29885556)
\curveto(761.16962369,763.13913289)(761.51511076,763.00545197)(762.01858439,762.89781278)
\closepath
\moveto(763.93004806,760.85093206)
\curveto(763.93004806,761.17732186)(763.82761722,761.41516975)(763.62275553,761.56447572)
\curveto(763.42136608,761.71725392)(763.09150405,761.83704593)(762.63316944,761.92385172)
\lineto(762.63316944,759.7675957)
\curveto(763.04983727,759.80926249)(763.3692826,759.91516556)(763.59150545,760.08530492)
\curveto(763.81720052,760.25544429)(763.93004806,760.51065333)(763.93004806,760.85093206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.84673392,759.00717691)
\lineto(766.14880414,759.00717691)
\lineto(766.14880414,759.73113727)
\lineto(769.5394386,764.00719087)
\lineto(766.22172101,764.00719087)
\lineto(766.22172101,764.82490149)
\lineto(770.758192,764.82490149)
\lineto(770.758192,764.12698287)
\lineto(767.35193249,759.83530423)
\lineto(770.84673392,759.83530423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.31029298,760.98634911)
\curveto(777.31029298,760.44815316)(777.10022295,760.00023524)(776.68008289,759.64259536)
\curveto(776.25994283,759.2884277)(775.70959407,759.07835767)(775.02903661,759.01238526)
\lineto(775.02903661,757.12696333)
\lineto(774.41445156,757.12696333)
\lineto(774.41445156,758.98634352)
\curveto(773.95611695,758.98981576)(773.52556019,759.03321865)(773.12278129,759.11655222)
\curveto(772.72000239,759.20335802)(772.37104308,759.31446944)(772.07590337,759.44988648)
\lineto(772.07590337,760.48113936)
\lineto(772.15923693,760.48113936)
\curveto(772.22520934,760.43252812)(772.34326523,760.36134736)(772.51340459,760.2675971)
\curveto(772.68354395,760.17731907)(772.84847497,760.10266608)(773.00819764,760.04363814)
\curveto(773.1887537,759.97766574)(773.39882373,759.91516556)(773.63840773,759.85613762)
\curveto(773.88146396,759.80058191)(774.14014524,759.7675957)(774.41445156,759.75717901)
\lineto(774.41445156,762.01239364)
\curveto(774.27556229,762.04017149)(774.14708971,762.06621323)(774.02903382,762.09051886)
\curveto(773.91097794,762.11829671)(773.80160263,762.14607457)(773.70090791,762.17385242)
\curveto(773.1349341,762.31621393)(772.72868297,762.52975619)(772.4821545,762.81447921)
\curveto(772.23562604,763.10267446)(772.1123618,763.45684211)(772.1123618,763.87698218)
\curveto(772.1123618,764.3908725)(772.31375126,764.82490149)(772.71653016,765.17906914)
\curveto(773.12278129,765.5332368)(773.68875509,765.7398346)(774.41445156,765.79886254)
\lineto(774.41445156,767.21553316)
\lineto(775.02903661,767.21553316)
\lineto(775.02903661,765.80927924)
\curveto(775.37973204,765.80233477)(775.73910804,765.76066799)(776.10716462,765.68427889)
\curveto(776.47522121,765.60788979)(776.78424985,765.51934787)(777.03425054,765.41865315)
\lineto(777.03425054,764.39781696)
\lineto(776.96133367,764.39781696)
\curveto(776.70091628,764.55753963)(776.42834607,764.69816502)(776.14362306,764.81969314)
\curveto(775.86237227,764.94469349)(775.49084346,765.02281871)(775.02903661,765.0540688)
\lineto(775.02903661,762.80927086)
\curveto(775.13320357,762.7919097)(775.24605111,762.76760408)(775.36757922,762.73635399)
\curveto(775.48910734,762.70857614)(775.59501041,762.68600663)(775.68528844,762.66864547)
\curveto(776.202651,762.55753405)(776.60195767,762.36656129)(776.88320846,762.0957272)
\curveto(777.16793147,761.82489311)(777.31029298,761.45510042)(777.31029298,760.98634911)
\closepath
\moveto(774.41445156,762.89781278)
\lineto(774.41445156,765.04886045)
\curveto(774.04292275,765.02108259)(773.73042188,764.91865175)(773.47694895,764.74156792)
\curveto(773.22347602,764.56795633)(773.09673955,764.32490009)(773.09673955,764.01239922)
\curveto(773.09673955,763.69642612)(773.19048981,763.45857823)(773.37799034,763.29885556)
\curveto(773.56549086,763.13913289)(773.91097794,763.00545197)(774.41445156,762.89781278)
\closepath
\moveto(776.32591523,760.85093206)
\curveto(776.32591523,761.17732186)(776.22348439,761.41516975)(776.01862271,761.56447572)
\curveto(775.81723326,761.71725392)(775.48737123,761.83704593)(775.02903661,761.92385172)
\lineto(775.02903661,759.7675957)
\curveto(775.44570444,759.80926249)(775.76514978,759.91516556)(775.98737262,760.08530492)
\curveto(776.2130677,760.25544429)(776.32591523,760.51065333)(776.32591523,760.85093206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.04610795,814.04662301)
\curveto(665.04610795,813.50842706)(664.83603792,813.06050914)(664.41589786,812.70286925)
\curveto(663.9957578,812.3487016)(663.44540904,812.13863157)(662.76485159,812.07265916)
\lineto(662.76485159,810.18723723)
\lineto(662.15026654,810.18723723)
\lineto(662.15026654,812.04661742)
\curveto(661.69193192,812.05008965)(661.26137517,812.09349255)(660.85859626,812.17682612)
\curveto(660.45581736,812.26363192)(660.10685805,812.37474334)(659.81171834,812.51016038)
\lineto(659.81171834,813.54141326)
\lineto(659.89505191,813.54141326)
\curveto(659.96102431,813.49280202)(660.0790802,813.42162126)(660.24921956,813.327871)
\curveto(660.41935893,813.23759297)(660.58428994,813.16293998)(660.74401261,813.10391204)
\curveto(660.92456867,813.03793963)(661.1346387,812.97543946)(661.3742227,812.91641152)
\curveto(661.61727894,812.86085581)(661.87596022,812.8278696)(662.15026654,812.81745291)
\lineto(662.15026654,815.07266754)
\curveto(662.01137726,815.10044539)(661.88290468,815.12648713)(661.76484879,815.15079275)
\curveto(661.64679291,815.17857061)(661.5374176,815.20634847)(661.43672288,815.23412632)
\curveto(660.87074908,815.37648783)(660.46449794,815.59003009)(660.21796948,815.87475311)
\curveto(659.97144101,816.16294836)(659.84817678,816.51711601)(659.84817678,816.93725607)
\curveto(659.84817678,817.4511464)(660.04956623,817.88517539)(660.45234513,818.23934304)
\curveto(660.85859626,818.5935107)(661.42457007,818.8001085)(662.15026654,818.85913644)
\lineto(662.15026654,820.27580706)
\lineto(662.76485159,820.27580706)
\lineto(662.76485159,818.86955314)
\curveto(663.11554701,818.86260867)(663.47492301,818.82094189)(663.8429796,818.74455279)
\curveto(664.21103618,818.66816368)(664.52006482,818.57962177)(664.77006552,818.47892705)
\lineto(664.77006552,817.45809086)
\lineto(664.69714865,817.45809086)
\curveto(664.43673125,817.61781353)(664.16416105,817.75843892)(663.87943803,817.87996704)
\curveto(663.59818725,818.00496739)(663.22665843,818.08309261)(662.76485159,818.11434269)
\lineto(662.76485159,815.86954476)
\curveto(662.86901854,815.8521836)(662.98186608,815.82787798)(663.1033942,815.79662789)
\curveto(663.22492231,815.76885004)(663.33082539,815.74628053)(663.42110342,815.72891937)
\curveto(663.93846597,815.61780795)(664.33777264,815.42683519)(664.61902343,815.1560011)
\curveto(664.90374645,814.88516701)(665.04610795,814.51537431)(665.04610795,814.04662301)
\closepath
\moveto(662.15026654,815.95808667)
\lineto(662.15026654,818.10913435)
\curveto(661.77873772,818.08135649)(661.46623685,817.97892565)(661.21276392,817.80184182)
\curveto(660.95929099,817.62823023)(660.83255453,817.38517399)(660.83255453,817.07267312)
\curveto(660.83255453,816.75670002)(660.92630479,816.51885213)(661.11380531,816.35912946)
\curveto(661.30130583,816.19940679)(661.64679291,816.06572586)(662.15026654,815.95808667)
\closepath
\moveto(664.06173021,813.91120596)
\curveto(664.06173021,814.23759576)(663.95929936,814.47544365)(663.75443768,814.62474962)
\curveto(663.55304823,814.77752782)(663.2231862,814.89731982)(662.76485159,814.98412562)
\lineto(662.76485159,812.8278696)
\curveto(663.18151942,812.86953639)(663.50096475,812.97543946)(663.72318759,813.14557882)
\curveto(663.94888267,813.31571819)(664.06173021,813.57092723)(664.06173021,813.91120596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.97841606,812.06745081)
\lineto(666.28048628,812.06745081)
\lineto(666.28048628,812.79141117)
\lineto(669.67112075,817.06746477)
\lineto(666.35340315,817.06746477)
\lineto(666.35340315,817.88517539)
\lineto(670.88987415,817.88517539)
\lineto(670.88987415,817.18725677)
\lineto(667.48361464,812.89557813)
\lineto(670.97841606,812.89557813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.44197513,814.04662301)
\curveto(677.44197513,813.50842706)(677.2319051,813.06050914)(676.81176504,812.70286925)
\curveto(676.39162497,812.3487016)(675.84127622,812.13863157)(675.16071876,812.07265916)
\lineto(675.16071876,810.18723723)
\lineto(674.54613371,810.18723723)
\lineto(674.54613371,812.04661742)
\curveto(674.0877991,812.05008965)(673.65724234,812.09349255)(673.25446344,812.17682612)
\curveto(672.85168454,812.26363192)(672.50272523,812.37474334)(672.20758552,812.51016038)
\lineto(672.20758552,813.54141326)
\lineto(672.29091908,813.54141326)
\curveto(672.35689149,813.49280202)(672.47494737,813.42162126)(672.64508674,813.327871)
\curveto(672.8152261,813.23759297)(672.98015712,813.16293998)(673.13987979,813.10391204)
\curveto(673.32043585,813.03793963)(673.53050588,812.97543946)(673.77008988,812.91641152)
\curveto(674.01314611,812.86085581)(674.27182739,812.8278696)(674.54613371,812.81745291)
\lineto(674.54613371,815.07266754)
\curveto(674.40724444,815.10044539)(674.27877185,815.12648713)(674.16071597,815.15079275)
\curveto(674.04266008,815.17857061)(673.93328478,815.20634847)(673.83259005,815.23412632)
\curveto(673.26661625,815.37648783)(672.86036512,815.59003009)(672.61383665,815.87475311)
\curveto(672.36730819,816.16294836)(672.24404395,816.51711601)(672.24404395,816.93725607)
\curveto(672.24404395,817.4511464)(672.4454334,817.88517539)(672.84821231,818.23934304)
\curveto(673.25446344,818.5935107)(673.82043724,818.8001085)(674.54613371,818.85913644)
\lineto(674.54613371,820.27580706)
\lineto(675.16071876,820.27580706)
\lineto(675.16071876,818.86955314)
\curveto(675.51141418,818.86260867)(675.87079019,818.82094189)(676.23884677,818.74455279)
\curveto(676.60690335,818.66816368)(676.91593199,818.57962177)(677.16593269,818.47892705)
\lineto(677.16593269,817.45809086)
\lineto(677.09301582,817.45809086)
\curveto(676.83259843,817.61781353)(676.56002822,817.75843892)(676.27530521,817.87996704)
\curveto(675.99405442,818.00496739)(675.62252561,818.08309261)(675.16071876,818.11434269)
\lineto(675.16071876,815.86954476)
\curveto(675.26488572,815.8521836)(675.37773326,815.82787798)(675.49926137,815.79662789)
\curveto(675.62078949,815.76885004)(675.72669256,815.74628053)(675.81697059,815.72891937)
\curveto(676.33433315,815.61780795)(676.73363982,815.42683519)(677.0148906,815.1560011)
\curveto(677.29961362,814.88516701)(677.44197513,814.51537431)(677.44197513,814.04662301)
\closepath
\moveto(674.54613371,815.95808667)
\lineto(674.54613371,818.10913435)
\curveto(674.1746049,818.08135649)(673.86210402,817.97892565)(673.60863109,817.80184182)
\curveto(673.35515816,817.62823023)(673.2284217,817.38517399)(673.2284217,817.07267312)
\curveto(673.2284217,816.75670002)(673.32217196,816.51885213)(673.50967249,816.35912946)
\curveto(673.69717301,816.19940679)(674.04266008,816.06572586)(674.54613371,815.95808667)
\closepath
\moveto(676.45759738,813.91120596)
\curveto(676.45759738,814.23759576)(676.35516654,814.47544365)(676.15030486,814.62474962)
\curveto(675.94891541,814.77752782)(675.61905337,814.89731982)(675.16071876,814.98412562)
\lineto(675.16071876,812.8278696)
\curveto(675.57738659,812.86953639)(675.89683193,812.97543946)(676.11905477,813.14557882)
\curveto(676.34474984,813.31571819)(676.45759738,813.57092723)(676.45759738,813.91120596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(314.41963843,377.32248867)
\lineto(314.16111874,532.9799123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.16776202,528.97992298)
\lineto(316.17107832,526.98324996)
\lineto(314.15945792,533.97990963)
\lineto(312.171089,526.97660668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(314.16776202,528.97992298)
\lineto(316.17107832,526.98324996)
\lineto(314.15945792,533.97990963)
\lineto(312.171089,526.97660668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.8855134,449.30569081)
\curveto(309.8855134,448.76749486)(309.67544337,448.31957695)(309.25530331,447.96193706)
\curveto(308.83516325,447.6077694)(308.28481449,447.39769937)(307.60425704,447.33172697)
\lineto(307.60425704,445.44630504)
\lineto(306.98967199,445.44630504)
\lineto(306.98967199,447.30568523)
\curveto(306.53133737,447.30915746)(306.10078062,447.35256036)(305.69800171,447.43589392)
\curveto(305.29522281,447.52269972)(304.94626351,447.63381114)(304.65112379,447.76922819)
\lineto(304.65112379,448.80048107)
\lineto(304.73445736,448.80048107)
\curveto(304.80042976,448.75186982)(304.91848565,448.68068907)(305.08862501,448.5869388)
\curveto(305.25876438,448.49666077)(305.42369539,448.42200779)(305.58341806,448.36297985)
\curveto(305.76397412,448.29700744)(305.97404415,448.23450727)(306.21362815,448.17547932)
\curveto(306.45668439,448.11992361)(306.71536567,448.08693741)(306.98967199,448.07652071)
\lineto(306.98967199,450.33173534)
\curveto(306.85078271,450.3595132)(306.72231013,450.38555494)(306.60425424,450.40986056)
\curveto(306.48619836,450.43763842)(306.37682305,450.46541627)(306.27612833,450.49319413)
\curveto(305.71015453,450.63555563)(305.30390339,450.8490979)(305.05737493,451.13382091)
\curveto(304.81084646,451.42201616)(304.68758223,451.77618382)(304.68758223,452.19632388)
\curveto(304.68758223,452.7102142)(304.88897168,453.14424319)(305.29175058,453.49841085)
\curveto(305.69800171,453.8525785)(306.26397552,454.0591763)(306.98967199,454.11820425)
\lineto(306.98967199,455.53487487)
\lineto(307.60425704,455.53487487)
\lineto(307.60425704,454.12862094)
\curveto(307.95495246,454.12167648)(308.31432846,454.08000969)(308.68238505,454.00362059)
\curveto(309.05044163,453.92723149)(309.35947027,453.83868958)(309.60947097,453.73799485)
\lineto(309.60947097,452.71715867)
\lineto(309.5365541,452.71715867)
\curveto(309.2761367,452.87688134)(309.0035665,453.01750673)(308.71884348,453.13903485)
\curveto(308.4375927,453.26403519)(308.06606388,453.34216041)(307.60425704,453.3734105)
\lineto(307.60425704,451.12861257)
\curveto(307.70842399,451.11125141)(307.82127153,451.08694578)(307.94279965,451.0556957)
\curveto(308.06432776,451.02791784)(308.17023084,451.00534833)(308.26050887,450.98798717)
\curveto(308.77787142,450.87687575)(309.17717809,450.685903)(309.45842888,450.41506891)
\curveto(309.7431519,450.14423482)(309.8855134,449.77444212)(309.8855134,449.30569081)
\closepath
\moveto(306.98967199,451.21715448)
\lineto(306.98967199,453.36820215)
\curveto(306.61814317,453.3404243)(306.3056423,453.23799346)(306.05216937,453.06090963)
\curveto(305.79869644,452.88729803)(305.67195998,452.6442418)(305.67195998,452.33174093)
\curveto(305.67195998,452.01576782)(305.76571024,451.77791993)(305.95321076,451.61819727)
\curveto(306.14071128,451.4584746)(306.48619836,451.32479367)(306.98967199,451.21715448)
\closepath
\moveto(308.90113566,449.17027377)
\curveto(308.90113566,449.49666357)(308.79870481,449.73451145)(308.59384313,449.88381743)
\curveto(308.39245368,450.03659563)(308.06259165,450.15638763)(307.60425704,450.24319343)
\lineto(307.60425704,448.08693741)
\curveto(308.02092487,448.12860419)(308.3403702,448.23450727)(308.56259304,448.40464663)
\curveto(308.78828812,448.57478599)(308.90113566,448.82999504)(308.90113566,449.17027377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.11990569,447.32651862)
\lineto(315.14594464,447.32651862)
\lineto(315.14594464,447.94631202)
\curveto(315.05913884,447.88728407)(314.94108296,447.80395051)(314.79177698,447.69631132)
\curveto(314.64594324,447.59214436)(314.50358174,447.5088108)(314.36469246,447.44631062)
\curveto(314.20149756,447.36644929)(314.01399704,447.30047688)(313.80219089,447.2483934)
\curveto(313.59038474,447.19283769)(313.34212016,447.16505984)(313.05739714,447.16505984)
\curveto(312.53309012,447.16505984)(312.08864444,447.33867143)(311.72406009,447.68589462)
\curveto(311.35947574,448.03311781)(311.17718356,448.47582738)(311.17718356,449.01402333)
\curveto(311.17718356,449.45499678)(311.27093382,449.81090055)(311.45843435,450.08173464)
\curveto(311.6494071,450.35604097)(311.92024119,450.57131934)(312.27093661,450.72756978)
\curveto(312.62510427,450.88382022)(313.05045268,450.98972329)(313.54698184,451.045279)
\curveto(314.04351101,451.10083471)(314.57649861,451.14250149)(315.14594464,451.17027935)
\lineto(315.14594464,451.32132144)
\curveto(315.14594464,451.54354428)(315.10601397,451.72757257)(315.02615264,451.87340631)
\curveto(314.94976354,452.01924005)(314.83865212,452.13382371)(314.69281837,452.21715727)
\curveto(314.5539291,452.29701861)(314.38726197,452.3508382)(314.19281698,452.37861606)
\curveto(313.99837199,452.40639391)(313.79524642,452.42028284)(313.58344028,452.42028284)
\curveto(313.32649512,452.42028284)(313.04003598,452.38556052)(312.72406288,452.31611588)
\curveto(312.40808977,452.25014348)(312.08169997,452.15292098)(311.74489348,452.0244484)
\lineto(311.69281,452.0244484)
\lineto(311.69281,453.01924284)
\curveto(311.88378276,453.07132632)(312.15982519,453.12861815)(312.52093731,453.19111832)
\curveto(312.88204943,453.2536185)(313.2379532,453.28486859)(313.58864863,453.28486859)
\curveto(313.99837199,453.28486859)(314.35427576,453.25014627)(314.65635994,453.18070163)
\curveto(314.96191635,453.11472922)(315.22580597,453.00014557)(315.44802882,452.83695067)
\curveto(315.66677943,452.677228)(315.83344656,452.4706302)(315.94803021,452.21715727)
\curveto(316.06261387,451.96368434)(316.11990569,451.64944735)(316.11990569,451.27444631)
\closepath
\moveto(315.14594464,448.75881428)
\lineto(315.14594464,450.37861047)
\curveto(314.84733269,450.36124931)(314.49490116,450.33520757)(314.08865002,450.30048525)
\curveto(313.68587112,450.26576294)(313.36642578,450.21541557)(313.13031401,450.14944317)
\curveto(312.84906323,450.06958183)(312.62163204,449.94458148)(312.44802044,449.77444212)
\curveto(312.27440885,449.60777499)(312.18760305,449.37687157)(312.18760305,449.08173185)
\curveto(312.18760305,448.74839759)(312.28829777,448.49666077)(312.48968722,448.32652141)
\curveto(312.69107668,448.15985428)(312.9983692,448.07652071)(313.4115648,448.07652071)
\curveto(313.75531576,448.07652071)(314.06955275,448.14249312)(314.35427576,448.27443793)
\curveto(314.63899878,448.40985498)(314.90288841,448.57131376)(315.14594464,448.75881428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.09388406,449.30569081)
\curveto(323.09388406,448.76749486)(322.88381403,448.31957695)(322.46367397,447.96193706)
\curveto(322.04353391,447.6077694)(321.49318515,447.39769937)(320.8126277,447.33172697)
\lineto(320.8126277,445.44630504)
\lineto(320.19804265,445.44630504)
\lineto(320.19804265,447.30568523)
\curveto(319.73970803,447.30915746)(319.30915128,447.35256036)(318.90637237,447.43589392)
\curveto(318.50359347,447.52269972)(318.15463416,447.63381114)(317.85949445,447.76922819)
\lineto(317.85949445,448.80048107)
\lineto(317.94282802,448.80048107)
\curveto(318.00880042,448.75186982)(318.12685631,448.68068907)(318.29699567,448.5869388)
\curveto(318.46713504,448.49666077)(318.63206605,448.42200779)(318.79178872,448.36297985)
\curveto(318.97234478,448.29700744)(319.18241481,448.23450727)(319.42199881,448.17547932)
\curveto(319.66505505,448.11992361)(319.92373633,448.08693741)(320.19804265,448.07652071)
\lineto(320.19804265,450.33173534)
\curveto(320.05915337,450.3595132)(319.93068079,450.38555494)(319.8126249,450.40986056)
\curveto(319.69456902,450.43763842)(319.58519371,450.46541627)(319.48449899,450.49319413)
\curveto(318.91852519,450.63555563)(318.51227405,450.8490979)(318.26574559,451.13382091)
\curveto(318.01921712,451.42201616)(317.89595289,451.77618382)(317.89595289,452.19632388)
\curveto(317.89595289,452.7102142)(318.09734234,453.14424319)(318.50012124,453.49841085)
\curveto(318.90637237,453.8525785)(319.47234618,454.0591763)(320.19804265,454.11820425)
\lineto(320.19804265,455.53487487)
\lineto(320.8126277,455.53487487)
\lineto(320.8126277,454.12862094)
\curveto(321.16332312,454.12167648)(321.52269912,454.08000969)(321.89075571,454.00362059)
\curveto(322.25881229,453.92723149)(322.56784093,453.83868958)(322.81784163,453.73799485)
\lineto(322.81784163,452.71715867)
\lineto(322.74492476,452.71715867)
\curveto(322.48450736,452.87688134)(322.21193716,453.01750673)(321.92721414,453.13903485)
\curveto(321.64596336,453.26403519)(321.27443454,453.34216041)(320.8126277,453.3734105)
\lineto(320.8126277,451.12861257)
\curveto(320.91679465,451.11125141)(321.02964219,451.08694578)(321.15117031,451.0556957)
\curveto(321.27269842,451.02791784)(321.3786015,451.00534833)(321.46887953,450.98798717)
\curveto(321.98624208,450.87687575)(322.38554875,450.685903)(322.66679954,450.41506891)
\curveto(322.95152256,450.14423482)(323.09388406,449.77444212)(323.09388406,449.30569081)
\closepath
\moveto(320.19804265,451.21715448)
\lineto(320.19804265,453.36820215)
\curveto(319.82651383,453.3404243)(319.51401296,453.23799346)(319.26054003,453.06090963)
\curveto(319.0070671,452.88729803)(318.88033063,452.6442418)(318.88033063,452.33174093)
\curveto(318.88033063,452.01576782)(318.9740809,451.77791993)(319.16158142,451.61819727)
\curveto(319.34908194,451.4584746)(319.69456902,451.32479367)(320.19804265,451.21715448)
\closepath
\moveto(322.10950632,449.17027377)
\curveto(322.10950632,449.49666357)(322.00707547,449.73451145)(321.80221379,449.88381743)
\curveto(321.60082434,450.03659563)(321.27096231,450.15638763)(320.8126277,450.24319343)
\lineto(320.8126277,448.08693741)
\curveto(321.22929553,448.12860419)(321.54874086,448.23450727)(321.7709637,448.40464663)
\curveto(321.99665878,448.57478599)(322.10950632,448.82999504)(322.10950632,449.17027377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.67249206,450.03182655)
\curveto(370.67249206,449.4936306)(370.46242203,449.04571268)(370.04228197,448.68807279)
\curveto(369.6221419,448.33390514)(369.07179315,448.12383511)(368.39123569,448.0578627)
\lineto(368.39123569,446.17244077)
\lineto(367.77665064,446.17244077)
\lineto(367.77665064,448.03182096)
\curveto(367.31831603,448.03529319)(366.88775927,448.07869609)(366.48498037,448.16202966)
\curveto(366.08220147,448.24883546)(365.73324216,448.35994688)(365.43810245,448.49536392)
\lineto(365.43810245,449.5266168)
\lineto(365.52143601,449.5266168)
\curveto(365.58740842,449.47800556)(365.7054643,449.4068248)(365.87560367,449.31307454)
\curveto(366.04574303,449.22279651)(366.21067405,449.14814352)(366.37039672,449.08911558)
\curveto(366.55095278,449.02314317)(366.76102281,448.960643)(367.00060681,448.90161506)
\curveto(367.24366304,448.84605935)(367.50234432,448.81307314)(367.77665064,448.80265645)
\lineto(367.77665064,451.05787108)
\curveto(367.63776136,451.08564893)(367.50928878,451.11169067)(367.3912329,451.13599629)
\curveto(367.27317701,451.16377415)(367.16380171,451.19155201)(367.06310698,451.21932986)
\curveto(366.49713318,451.36169137)(366.09088205,451.57523363)(365.84435358,451.85995665)
\curveto(365.59782511,452.1481519)(365.47456088,452.50231955)(365.47456088,452.92245962)
\curveto(365.47456088,453.43634994)(365.67595033,453.87037893)(366.07872923,454.22454658)
\curveto(366.48498037,454.57871424)(367.05095417,454.78531204)(367.77665064,454.84433998)
\lineto(367.77665064,456.2610106)
\lineto(368.39123569,456.2610106)
\lineto(368.39123569,454.85475668)
\curveto(368.74193111,454.84781221)(369.10130712,454.80614543)(369.4693637,454.72975633)
\curveto(369.83742028,454.65336722)(370.14644892,454.56482531)(370.39644962,454.46413059)
\lineto(370.39644962,453.4432944)
\lineto(370.32353275,453.4432944)
\curveto(370.06311536,453.60301707)(369.79054515,453.74364246)(369.50582213,453.86517058)
\curveto(369.22457135,453.99017093)(368.85304253,454.06829615)(368.39123569,454.09954623)
\lineto(368.39123569,451.8547483)
\curveto(368.49540265,451.83738714)(368.60825018,451.81308152)(368.7297783,451.78183143)
\curveto(368.85130642,451.75405358)(368.95720949,451.73148407)(369.04748752,451.71412291)
\curveto(369.56485008,451.60301149)(369.96415675,451.41203873)(370.24540753,451.14120464)
\curveto(370.53013055,450.87037055)(370.67249206,450.50057785)(370.67249206,450.03182655)
\closepath
\moveto(367.77665064,451.94329022)
\lineto(367.77665064,454.09433789)
\curveto(367.40512183,454.06656003)(367.09262095,453.96412919)(366.83914802,453.78704536)
\curveto(366.58567509,453.61343377)(366.45893863,453.37037753)(366.45893863,453.05787666)
\curveto(366.45893863,452.74190356)(366.55268889,452.50405567)(366.74018941,452.344333)
\curveto(366.92768994,452.18461033)(367.27317701,452.0509294)(367.77665064,451.94329022)
\closepath
\moveto(369.68811431,449.8964095)
\curveto(369.68811431,450.2227993)(369.58568347,450.46064719)(369.38082179,450.60995316)
\curveto(369.17943233,450.76273136)(368.8495703,450.88252336)(368.39123569,450.96932916)
\lineto(368.39123569,448.81307314)
\curveto(368.80790352,448.85473993)(369.12734886,448.960643)(369.3495717,449.13078236)
\curveto(369.57526677,449.30092173)(369.68811431,449.55613077)(369.68811431,449.8964095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.90688435,448.05265435)
\lineto(375.93292329,448.05265435)
\lineto(375.93292329,448.67244775)
\curveto(375.8461175,448.61341981)(375.72806161,448.53008624)(375.57875564,448.42244705)
\curveto(375.4329219,448.3182801)(375.29056039,448.23494653)(375.15167111,448.17244636)
\curveto(374.98847621,448.09258502)(374.80097569,448.02661261)(374.58916954,447.97452914)
\curveto(374.3773634,447.91897343)(374.12909881,447.89119557)(373.8443758,447.89119557)
\curveto(373.32006878,447.89119557)(372.87562309,448.06480717)(372.51103874,448.41203036)
\curveto(372.14645439,448.75925355)(371.96416221,449.20196312)(371.96416221,449.74015906)
\curveto(371.96416221,450.18113252)(372.05791248,450.53703629)(372.245413,450.80787038)
\curveto(372.43638576,451.0821767)(372.70721984,451.29745508)(373.05791527,451.45370551)
\curveto(373.41208292,451.60995595)(373.83743133,451.71585902)(374.3339605,451.77141474)
\curveto(374.83048966,451.82697045)(375.36347726,451.86863723)(375.93292329,451.89641508)
\lineto(375.93292329,452.04745717)
\curveto(375.93292329,452.26968002)(375.89299263,452.45370831)(375.81313129,452.59954205)
\curveto(375.73674219,452.74537579)(375.62563077,452.85995944)(375.47979703,452.94329301)
\curveto(375.34090775,453.02315434)(375.17424062,453.07697394)(374.97979563,453.10475179)
\curveto(374.78535065,453.13252965)(374.58222508,453.14641857)(374.37041893,453.14641857)
\curveto(374.11347377,453.14641857)(373.82701464,453.11169625)(373.51104153,453.04225162)
\curveto(373.19506843,452.97627921)(372.86867863,452.87905672)(372.53187213,452.75058414)
\lineto(372.47978865,452.75058414)
\lineto(372.47978865,453.74537858)
\curveto(372.67076141,453.79746206)(372.94680385,453.85475388)(373.30791597,453.91725406)
\curveto(373.66902809,453.97975423)(374.02493186,454.01100432)(374.37562728,454.01100432)
\curveto(374.78535065,454.01100432)(375.14125442,453.976282)(375.44333859,453.90683736)
\curveto(375.748895,453.84086496)(376.01278463,453.7262813)(376.23500747,453.5630864)
\curveto(376.45375808,453.40336374)(376.62042521,453.19676594)(376.73500887,452.94329301)
\curveto(376.84959252,452.68982008)(376.90688435,452.37558309)(376.90688435,452.00058204)
\closepath
\moveto(375.93292329,449.48495002)
\lineto(375.93292329,451.10474621)
\curveto(375.63431135,451.08738505)(375.28187981,451.06134331)(374.87562868,451.02662099)
\curveto(374.47284977,450.99189867)(374.15340444,450.94155131)(373.91729267,450.8755789)
\curveto(373.63604188,450.79571757)(373.40861069,450.67071722)(373.2349991,450.50057785)
\curveto(373.0613875,450.33391072)(372.9745817,450.1030073)(372.9745817,449.80786759)
\curveto(372.9745817,449.47453332)(373.07527643,449.22279651)(373.27666588,449.05265715)
\curveto(373.47805533,448.88599001)(373.78534785,448.80265645)(374.19854345,448.80265645)
\curveto(374.54229441,448.80265645)(374.8565314,448.86862885)(375.14125442,449.00057367)
\curveto(375.42597743,449.13599071)(375.68986706,449.2974495)(375.93292329,449.48495002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.88086272,450.03182655)
\curveto(383.88086272,449.4936306)(383.67079269,449.04571268)(383.25065263,448.68807279)
\curveto(382.83051256,448.33390514)(382.2801638,448.12383511)(381.59960635,448.0578627)
\lineto(381.59960635,446.17244077)
\lineto(380.9850213,446.17244077)
\lineto(380.9850213,448.03182096)
\curveto(380.52668669,448.03529319)(380.09612993,448.07869609)(379.69335103,448.16202966)
\curveto(379.29057213,448.24883546)(378.94161282,448.35994688)(378.64647311,448.49536392)
\lineto(378.64647311,449.5266168)
\lineto(378.72980667,449.5266168)
\curveto(378.79577908,449.47800556)(378.91383496,449.4068248)(379.08397433,449.31307454)
\curveto(379.25411369,449.22279651)(379.41904471,449.14814352)(379.57876737,449.08911558)
\curveto(379.75932343,449.02314317)(379.96939347,448.960643)(380.20897747,448.90161506)
\curveto(380.4520337,448.84605935)(380.71071498,448.81307314)(380.9850213,448.80265645)
\lineto(380.9850213,451.05787108)
\curveto(380.84613202,451.08564893)(380.71765944,451.11169067)(380.59960356,451.13599629)
\curveto(380.48154767,451.16377415)(380.37217237,451.19155201)(380.27147764,451.21932986)
\curveto(379.70550384,451.36169137)(379.29925271,451.57523363)(379.05272424,451.85995665)
\curveto(378.80619577,452.1481519)(378.68293154,452.50231955)(378.68293154,452.92245962)
\curveto(378.68293154,453.43634994)(378.88432099,453.87037893)(379.28709989,454.22454658)
\curveto(379.69335103,454.57871424)(380.25932483,454.78531204)(380.9850213,454.84433998)
\lineto(380.9850213,456.2610106)
\lineto(381.59960635,456.2610106)
\lineto(381.59960635,454.85475668)
\curveto(381.95030177,454.84781221)(382.30967778,454.80614543)(382.67773436,454.72975633)
\curveto(383.04579094,454.65336722)(383.35481958,454.56482531)(383.60482028,454.46413059)
\lineto(383.60482028,453.4432944)
\lineto(383.53190341,453.4432944)
\curveto(383.27148602,453.60301707)(382.99891581,453.74364246)(382.71419279,453.86517058)
\curveto(382.43294201,453.99017093)(382.06141319,454.06829615)(381.59960635,454.09954623)
\lineto(381.59960635,451.8547483)
\curveto(381.70377331,451.83738714)(381.81662084,451.81308152)(381.93814896,451.78183143)
\curveto(382.05967708,451.75405358)(382.16558015,451.73148407)(382.25585818,451.71412291)
\curveto(382.77322074,451.60301149)(383.17252741,451.41203873)(383.45377819,451.14120464)
\curveto(383.73850121,450.87037055)(383.88086272,450.50057785)(383.88086272,450.03182655)
\closepath
\moveto(380.9850213,451.94329022)
\lineto(380.9850213,454.09433789)
\curveto(380.61349249,454.06656003)(380.30099161,453.96412919)(380.04751868,453.78704536)
\curveto(379.79404575,453.61343377)(379.66730929,453.37037753)(379.66730929,453.05787666)
\curveto(379.66730929,452.74190356)(379.76105955,452.50405567)(379.94856007,452.344333)
\curveto(380.1360606,452.18461033)(380.48154767,452.0509294)(380.9850213,451.94329022)
\closepath
\moveto(382.89648497,449.8964095)
\curveto(382.89648497,450.2227993)(382.79405413,450.46064719)(382.58919245,450.60995316)
\curveto(382.38780299,450.76273136)(382.05794096,450.88252336)(381.59960635,450.96932916)
\lineto(381.59960635,448.81307314)
\curveto(382.01627418,448.85473993)(382.33571952,448.960643)(382.55794236,449.13078236)
\curveto(382.78363743,449.30092173)(382.89648497,449.55613077)(382.89648497,449.8964095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(374.96060976,375.85315954)
\lineto(374.70209008,531.51058316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.70873336,527.51059384)
\lineto(376.71204966,525.51392083)
\lineto(374.70042926,532.51058049)
\lineto(372.71206034,525.50727755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(374.70873336,527.51059384)
\lineto(376.71204966,525.51392083)
\lineto(374.70042926,532.51058049)
\lineto(372.71206034,525.50727755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(314.40235465,337.12267765)
\lineto(314.14383496,177.905506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.15032971,181.90549556)
\lineto(312.15358231,183.90873771)
\lineto(314.14221127,176.90550861)
\lineto(316.15357187,183.90224296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(314.15032971,181.90549556)
\lineto(312.15358231,183.90873771)
\lineto(314.14221127,176.90550861)
\lineto(316.15357187,183.90224296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.31243654,257.67644622)
\curveto(294.31243654,257.13825028)(294.10236651,256.69033236)(293.68222645,256.33269247)
\curveto(293.26208639,255.97852482)(292.71173763,255.76845479)(292.03118017,255.70248238)
\lineto(292.03118017,253.81706045)
\lineto(291.41659512,253.81706045)
\lineto(291.41659512,255.67644064)
\curveto(290.95826051,255.67991287)(290.52770375,255.72331577)(290.12492485,255.80664934)
\curveto(289.72214595,255.89345514)(289.37318664,256.00456656)(289.07804693,256.1399836)
\lineto(289.07804693,257.17123648)
\lineto(289.16138049,257.17123648)
\curveto(289.2273529,257.12262523)(289.34540879,257.05144448)(289.51554815,256.95769422)
\curveto(289.68568751,256.86741619)(289.85061853,256.7927632)(290.0103412,256.73373526)
\curveto(290.19089726,256.66776285)(290.40096729,256.60526268)(290.64055129,256.54623474)
\curveto(290.88360752,256.49067903)(291.1422888,256.45769282)(291.41659512,256.44727613)
\lineto(291.41659512,258.70249076)
\curveto(291.27770585,258.73026861)(291.14923327,258.75631035)(291.03117738,258.78061597)
\curveto(290.9131215,258.80839383)(290.80374619,258.83617168)(290.70305146,258.86394954)
\curveto(290.13707766,259.00631105)(289.73082653,259.21985331)(289.48429806,259.50457633)
\curveto(289.2377696,259.79277158)(289.11450536,260.14693923)(289.11450536,260.56707929)
\curveto(289.11450536,261.08096962)(289.31589481,261.51499861)(289.71867372,261.86916626)
\curveto(290.12492485,262.22333392)(290.69089865,262.42993172)(291.41659512,262.48895966)
\lineto(291.41659512,263.90563028)
\lineto(292.03118017,263.90563028)
\lineto(292.03118017,262.49937635)
\curveto(292.3818756,262.49243189)(292.7412516,262.45076511)(293.10930818,262.37437601)
\curveto(293.47736476,262.2979869)(293.78639341,262.20944499)(294.0363941,262.10875026)
\lineto(294.0363941,261.08791408)
\lineto(293.96347723,261.08791408)
\curveto(293.70305984,261.24763675)(293.43048963,261.38826214)(293.14576662,261.50979026)
\curveto(292.86451583,261.63479061)(292.49298702,261.71291583)(292.03118017,261.74416591)
\lineto(292.03118017,259.49936798)
\curveto(292.13534713,259.48200682)(292.24819467,259.4577012)(292.36972278,259.42645111)
\curveto(292.4912509,259.39867325)(292.59715397,259.37610375)(292.687432,259.35874259)
\curveto(293.20479456,259.24763117)(293.60410123,259.05665841)(293.88535201,258.78582432)
\curveto(294.17007503,258.51499023)(294.31243654,258.14519753)(294.31243654,257.67644622)
\closepath
\moveto(291.41659512,259.58790989)
\lineto(291.41659512,261.73895757)
\curveto(291.04506631,261.71117971)(290.73256544,261.60874887)(290.47909251,261.43166504)
\curveto(290.22561958,261.25805345)(290.09888311,261.01499721)(290.09888311,260.70249634)
\curveto(290.09888311,260.38652323)(290.19263337,260.14867535)(290.3801339,259.98895268)
\curveto(290.56763442,259.82923001)(290.9131215,259.69554908)(291.41659512,259.58790989)
\closepath
\moveto(293.32805879,257.54102918)
\curveto(293.32805879,257.86741898)(293.22562795,258.10526687)(293.02076627,258.25457284)
\curveto(292.81937682,258.40735104)(292.48951479,258.52714304)(292.03118017,258.61394884)
\lineto(292.03118017,256.45769282)
\curveto(292.447848,256.49935961)(292.76729334,256.60526268)(292.98951618,256.77540204)
\curveto(293.21521126,256.94554141)(293.32805879,257.20075045)(293.32805879,257.54102918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.54682883,255.69727403)
\lineto(299.57286778,255.69727403)
\lineto(299.57286778,256.31706743)
\curveto(299.48606198,256.25803949)(299.36800609,256.17470592)(299.21870012,256.06706673)
\curveto(299.07286638,255.96289977)(298.93050487,255.87956621)(298.79161559,255.81706603)
\curveto(298.62842069,255.7372047)(298.44092017,255.67123229)(298.22911402,255.61914881)
\curveto(298.01730788,255.5635931)(297.7690433,255.53581525)(297.48432028,255.53581525)
\curveto(296.96001326,255.53581525)(296.51556757,255.70942684)(296.15098322,256.05665004)
\curveto(295.78639887,256.40387323)(295.6041067,256.8465828)(295.6041067,257.38477874)
\curveto(295.6041067,257.8257522)(295.69785696,258.18165597)(295.88535748,258.45249006)
\curveto(296.07633024,258.72679638)(296.34716433,258.94207476)(296.69785975,259.09832519)
\curveto(297.05202741,259.25457563)(297.47737581,259.3604787)(297.97390498,259.41603441)
\curveto(298.47043414,259.47159012)(299.00342174,259.51325691)(299.57286778,259.54103476)
\lineto(299.57286778,259.69207685)
\curveto(299.57286778,259.91429969)(299.53293711,260.09832799)(299.45307577,260.24416173)
\curveto(299.37668667,260.38999547)(299.26557525,260.50457912)(299.11974151,260.58791269)
\curveto(298.98085223,260.66777402)(298.8141851,260.72159361)(298.61974012,260.74937147)
\curveto(298.42529513,260.77714932)(298.22216956,260.79103825)(298.01036341,260.79103825)
\curveto(297.75341825,260.79103825)(297.46695912,260.75631593)(297.15098601,260.6868713)
\curveto(296.83501291,260.62089889)(296.50862311,260.5236764)(296.17181661,260.39520381)
\lineto(296.11973314,260.39520381)
\lineto(296.11973314,261.38999826)
\curveto(296.31070589,261.44208174)(296.58674833,261.49937356)(296.94786045,261.56187374)
\curveto(297.30897257,261.62437391)(297.66487634,261.655624)(298.01557176,261.655624)
\curveto(298.42529513,261.655624)(298.7811989,261.62090168)(299.08328308,261.55145704)
\curveto(299.38883948,261.48548464)(299.65272911,261.37090098)(299.87495195,261.20770608)
\curveto(300.09370256,261.04798341)(300.26036969,260.84138562)(300.37495335,260.58791269)
\curveto(300.489537,260.33443976)(300.54682883,260.02020277)(300.54682883,259.64520172)
\closepath
\moveto(299.57286778,257.1295697)
\lineto(299.57286778,258.74936589)
\curveto(299.27425583,258.73200473)(298.92182429,258.70596299)(298.51557316,258.67124067)
\curveto(298.11279426,258.63651835)(297.79334892,258.58617099)(297.55723715,258.52019858)
\curveto(297.27598636,258.44033725)(297.04855517,258.3153369)(296.87494358,258.14519753)
\curveto(296.70133198,257.9785304)(296.61452618,257.74762698)(296.61452618,257.45248727)
\curveto(296.61452618,257.119153)(296.71522091,256.86741619)(296.91661036,256.69727682)
\curveto(297.11799981,256.53060969)(297.42529234,256.44727613)(297.83848793,256.44727613)
\curveto(298.18223889,256.44727613)(298.49647588,256.51324853)(298.7811989,256.64519335)
\curveto(299.06592192,256.78061039)(299.32981154,256.94206917)(299.57286778,257.1295697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.239562,259.25978398)
\lineto(308.20830912,259.25978398)
\lineto(305.83851084,262.52541809)
\lineto(303.4739209,259.24936728)
\lineto(302.44787637,259.24936728)
\lineto(305.51559327,263.45250402)
\lineto(306.1718451,263.45250402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.00520583,253.65560167)
\lineto(315.22395365,253.65560167)
\curveto(314.60242413,253.65560167)(314.09721439,253.82921326)(313.70832441,254.17643645)
\curveto(313.32290667,254.52018741)(313.1301978,255.01845269)(313.1301978,255.67123229)
\lineto(313.1301978,256.44727613)
\curveto(313.1301978,257.03408332)(312.98610018,257.49241793)(312.69790493,257.82227997)
\curveto(312.40970968,258.15561423)(311.96873622,258.32228136)(311.37498457,258.32228136)
\lineto(311.10935883,258.32228136)
\lineto(311.10935883,259.13478363)
\lineto(311.37498457,259.13478363)
\curveto(311.96873622,259.13478363)(312.40970968,259.29971464)(312.69790493,259.62957668)
\curveto(312.98610018,259.96291094)(313.1301978,260.42298167)(313.1301978,261.00978886)
\lineto(313.1301978,261.7858327)
\curveto(313.1301978,262.4386123)(313.32290667,262.93687758)(313.70832441,263.28062854)
\curveto(314.09721439,263.62785173)(314.60242413,263.80146332)(315.22395365,263.80146332)
\lineto(316.00520583,263.80146332)
\lineto(316.00520583,263.08271132)
\lineto(315.41145417,263.08271132)
\curveto(314.93923063,263.08271132)(314.59547967,262.97333601)(314.38020129,262.7545854)
\curveto(314.16839514,262.53583479)(314.06249207,262.18340325)(314.06249207,261.69729078)
\lineto(314.06249207,260.7858299)
\curveto(314.06249207,260.30318967)(313.92881114,259.89693853)(313.66144928,259.5670765)
\curveto(313.39408743,259.2406867)(313.02255861,258.98200542)(312.54686284,258.79103267)
\lineto(312.54686284,258.66603232)
\curveto(313.02255861,258.47505957)(313.39408743,258.21464217)(313.66144928,257.88478014)
\curveto(313.92881114,257.55839034)(314.06249207,257.15387532)(314.06249207,256.67123509)
\lineto(314.06249207,255.75977421)
\curveto(314.06249207,255.27366174)(314.16839514,254.9212302)(314.38020129,254.70247959)
\curveto(314.59547967,254.48372898)(314.93923063,254.37435367)(315.41145417,254.37435367)
\lineto(316.00520583,254.37435367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0260537,258.61915719)
\lineto(317.77604463,258.61915719)
\lineto(317.77604463,259.56186815)
\lineto(321.0260537,259.56186815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.47919654,255.69727403)
\lineto(323.28126815,255.69727403)
\lineto(323.28126815,256.48894291)
\lineto(324.89585599,256.48894291)
\lineto(324.89585599,261.68687409)
\lineto(323.28126815,261.68687409)
\lineto(323.28126815,262.3952094)
\curveto(323.50001876,262.3952094)(323.73439442,262.41257056)(323.98439512,262.44729288)
\curveto(324.23439581,262.48548743)(324.42363245,262.53930702)(324.55210503,262.60875166)
\curveto(324.7118277,262.69555746)(324.83682805,262.80493276)(324.92710608,262.93687758)
\curveto(325.02085634,263.07229462)(325.07467594,263.25285068)(325.08856486,263.47854575)
\lineto(325.89585879,263.47854575)
\lineto(325.89585879,256.48894291)
\lineto(327.47919654,256.48894291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.49484011,258.32228136)
\lineto(334.22921436,258.32228136)
\curveto(333.63546271,258.32228136)(333.19448925,258.15561423)(332.906294,257.82227997)
\curveto(332.61809876,257.49241793)(332.47400113,257.03408332)(332.47400113,256.44727613)
\lineto(332.47400113,255.67123229)
\curveto(332.47400113,255.01845269)(332.27955614,254.52018741)(331.89066617,254.17643645)
\curveto(331.50524843,253.82921326)(331.0017748,253.65560167)(330.38024529,253.65560167)
\lineto(329.59899311,253.65560167)
\lineto(329.59899311,254.37435367)
\lineto(330.19274476,254.37435367)
\curveto(330.6649683,254.37435367)(331.00698315,254.48372898)(331.21878929,254.70247959)
\curveto(331.43406767,254.9212302)(331.54170686,255.27366174)(331.54170686,255.75977421)
\lineto(331.54170686,256.67123509)
\curveto(331.54170686,257.15387532)(331.67538779,257.55839034)(331.94274965,257.88478014)
\curveto(332.21011151,258.21464217)(332.58164032,258.47505957)(333.05733609,258.66603232)
\lineto(333.05733609,258.79103267)
\curveto(332.58164032,258.98200542)(332.21011151,259.2406867)(331.94274965,259.5670765)
\curveto(331.67538779,259.89693853)(331.54170686,260.30318967)(331.54170686,260.7858299)
\lineto(331.54170686,261.69729078)
\curveto(331.54170686,262.18340325)(331.43406767,262.53583479)(331.21878929,262.7545854)
\curveto(331.00698315,262.97333601)(330.6649683,263.08271132)(330.19274476,263.08271132)
\lineto(329.59899311,263.08271132)
\lineto(329.59899311,263.80146332)
\lineto(330.38024529,263.80146332)
\curveto(331.0017748,263.80146332)(331.50524843,263.62785173)(331.89066617,263.28062854)
\curveto(332.27955614,262.93687758)(332.47400113,262.4386123)(332.47400113,261.7858327)
\lineto(332.47400113,261.00978886)
\curveto(332.47400113,260.42298167)(332.61809876,259.96291094)(332.906294,259.62957668)
\curveto(333.19448925,259.29971464)(333.63546271,259.13478363)(334.22921436,259.13478363)
\lineto(334.49484011,259.13478363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.43756654,257.67644622)
\curveto(341.43756654,257.13825028)(341.22749651,256.69033236)(340.80735645,256.33269247)
\curveto(340.38721639,255.97852482)(339.83686763,255.76845479)(339.15631017,255.70248238)
\lineto(339.15631017,253.81706045)
\lineto(338.54172512,253.81706045)
\lineto(338.54172512,255.67644064)
\curveto(338.08339051,255.67991287)(337.65283375,255.72331577)(337.25005485,255.80664934)
\curveto(336.84727595,255.89345514)(336.49831664,256.00456656)(336.20317693,256.1399836)
\lineto(336.20317693,257.17123648)
\lineto(336.28651049,257.17123648)
\curveto(336.3524829,257.12262523)(336.47053879,257.05144448)(336.64067815,256.95769422)
\curveto(336.81081751,256.86741619)(336.97574853,256.7927632)(337.1354712,256.73373526)
\curveto(337.31602726,256.66776285)(337.52609729,256.60526268)(337.76568129,256.54623474)
\curveto(338.00873752,256.49067903)(338.2674188,256.45769282)(338.54172512,256.44727613)
\lineto(338.54172512,258.70249076)
\curveto(338.40283585,258.73026861)(338.27436327,258.75631035)(338.15630738,258.78061597)
\curveto(338.0382515,258.80839383)(337.92887619,258.83617168)(337.82818146,258.86394954)
\curveto(337.26220766,259.00631105)(336.85595653,259.21985331)(336.60942806,259.50457633)
\curveto(336.3628996,259.79277158)(336.23963536,260.14693923)(336.23963536,260.56707929)
\curveto(336.23963536,261.08096962)(336.44102481,261.51499861)(336.84380372,261.86916626)
\curveto(337.25005485,262.22333392)(337.81602865,262.42993172)(338.54172512,262.48895966)
\lineto(338.54172512,263.90563028)
\lineto(339.15631017,263.90563028)
\lineto(339.15631017,262.49937635)
\curveto(339.5070056,262.49243189)(339.8663816,262.45076511)(340.23443818,262.37437601)
\curveto(340.60249476,262.2979869)(340.91152341,262.20944499)(341.1615241,262.10875026)
\lineto(341.1615241,261.08791408)
\lineto(341.08860723,261.08791408)
\curveto(340.82818984,261.24763675)(340.55561963,261.38826214)(340.27089662,261.50979026)
\curveto(339.98964583,261.63479061)(339.61811702,261.71291583)(339.15631017,261.74416591)
\lineto(339.15631017,259.49936798)
\curveto(339.26047713,259.48200682)(339.37332467,259.4577012)(339.49485278,259.42645111)
\curveto(339.6163809,259.39867325)(339.72228397,259.37610375)(339.812562,259.35874259)
\curveto(340.32992456,259.24763117)(340.72923123,259.05665841)(341.01048201,258.78582432)
\curveto(341.29520503,258.51499023)(341.43756654,258.14519753)(341.43756654,257.67644622)
\closepath
\moveto(338.54172512,259.58790989)
\lineto(338.54172512,261.73895757)
\curveto(338.17019631,261.71117971)(337.85769544,261.60874887)(337.60422251,261.43166504)
\curveto(337.35074958,261.25805345)(337.22401311,261.01499721)(337.22401311,260.70249634)
\curveto(337.22401311,260.38652323)(337.31776337,260.14867535)(337.5052639,259.98895268)
\curveto(337.69276442,259.82923001)(338.0382515,259.69554908)(338.54172512,259.58790989)
\closepath
\moveto(340.45318879,257.54102918)
\curveto(340.45318879,257.86741898)(340.35075795,258.10526687)(340.14589627,258.25457284)
\curveto(339.94450682,258.40735104)(339.61464479,258.52714304)(339.15631017,258.61394884)
\lineto(339.15631017,256.45769282)
\curveto(339.572978,256.49935961)(339.89242334,256.60526268)(340.11464618,256.77540204)
\curveto(340.34034126,256.94554141)(340.45318879,257.20075045)(340.45318879,257.54102918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(374.97299906,336.12673434)
\lineto(374.71447937,176.90956269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.72097412,180.90955225)
\lineto(372.72422672,182.91279441)
\lineto(374.71285568,175.9095653)
\lineto(376.72421628,182.90629965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(374.72097412,180.90955225)
\lineto(372.72422672,182.91279441)
\lineto(374.71285568,175.9095653)
\lineto(376.72421628,182.90629965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.62285077,258.16007535)
\curveto(354.62285077,257.6218794)(354.41278074,257.17396148)(353.99264068,256.81632159)
\curveto(353.57250062,256.46215394)(353.02215186,256.25208391)(352.3415944,256.1861115)
\lineto(352.3415944,254.30068957)
\lineto(351.72700935,254.30068957)
\lineto(351.72700935,256.16006976)
\curveto(351.26867474,256.16354199)(350.83811798,256.20694489)(350.43533908,256.29027846)
\curveto(350.03256018,256.37708426)(349.68360087,256.48819568)(349.38846116,256.62361272)
\lineto(349.38846116,257.6548656)
\lineto(349.47179473,257.6548656)
\curveto(349.53776713,257.60625436)(349.65582302,257.5350736)(349.82596238,257.44132334)
\curveto(349.99610175,257.35104531)(350.16103276,257.27639232)(350.32075543,257.21736438)
\curveto(350.50131149,257.15139197)(350.71138152,257.0888918)(350.95096552,257.02986386)
\curveto(351.19402176,256.97430815)(351.45270303,256.94132194)(351.72700935,256.93090525)
\lineto(351.72700935,259.18611988)
\curveto(351.58812008,259.21389773)(351.4596475,259.23993947)(351.34159161,259.2642451)
\curveto(351.22353573,259.29202295)(351.11416042,259.31980081)(351.0134657,259.34757866)
\curveto(350.44749189,259.48994017)(350.04124076,259.70348243)(349.79471229,259.98820545)
\curveto(349.54818383,260.2764007)(349.4249196,260.63056835)(349.4249196,261.05070842)
\curveto(349.4249196,261.56459874)(349.62630905,261.99862773)(350.02908795,262.35279538)
\curveto(350.43533908,262.70696304)(351.00131288,262.91356084)(351.72700935,262.97258878)
\lineto(351.72700935,264.3892594)
\lineto(352.3415944,264.3892594)
\lineto(352.3415944,262.98300548)
\curveto(352.69228983,262.97606101)(353.05166583,262.93439423)(353.41972241,262.85800513)
\curveto(353.787779,262.78161603)(354.09680764,262.69307411)(354.34680833,262.59237939)
\lineto(354.34680833,261.5715432)
\lineto(354.27389146,261.5715432)
\curveto(354.01347407,261.73126587)(353.74090387,261.87189126)(353.45618085,261.99341938)
\curveto(353.17493006,262.11841973)(352.80340125,262.19654495)(352.3415944,262.22779503)
\lineto(352.3415944,259.9829971)
\curveto(352.44576136,259.96563594)(352.5586089,259.94133032)(352.68013702,259.91008023)
\curveto(352.80166513,259.88230238)(352.90756821,259.85973287)(352.99784624,259.84237171)
\curveto(353.51520879,259.73126029)(353.91451546,259.54028753)(354.19576625,259.26945344)
\curveto(354.48048926,258.99861935)(354.62285077,258.62882665)(354.62285077,258.16007535)
\closepath
\moveto(351.72700935,260.07153902)
\lineto(351.72700935,262.22258669)
\curveto(351.35548054,262.19480883)(351.04297967,262.09237799)(350.78950674,261.91529416)
\curveto(350.53603381,261.74168257)(350.40929734,261.49862633)(350.40929734,261.18612546)
\curveto(350.40929734,260.87015236)(350.5030476,260.63230447)(350.69054813,260.4725818)
\curveto(350.87804865,260.31285913)(351.22353573,260.1791782)(351.72700935,260.07153902)
\closepath
\moveto(353.63847302,258.0246583)
\curveto(353.63847302,258.3510481)(353.53604218,258.58889599)(353.3311805,258.73820196)
\curveto(353.12979105,258.89098016)(352.79992902,259.01077217)(352.3415944,259.09757796)
\lineto(352.3415944,256.94132194)
\curveto(352.75826223,256.98298873)(353.07770757,257.0888918)(353.29993041,257.25903116)
\curveto(353.52562549,257.42917053)(353.63847302,257.68437957)(353.63847302,258.0246583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.85724306,256.18090315)
\lineto(359.88328201,256.18090315)
\lineto(359.88328201,256.80069655)
\curveto(359.79647621,256.74166861)(359.67842032,256.65833504)(359.52911435,256.55069585)
\curveto(359.38328061,256.4465289)(359.2409191,256.36319533)(359.10202983,256.30069516)
\curveto(358.93883493,256.22083382)(358.7513344,256.15486142)(358.53952826,256.10277794)
\curveto(358.32772211,256.04722223)(358.07945753,256.01944437)(357.79473451,256.01944437)
\curveto(357.27042749,256.01944437)(356.82598181,256.19305597)(356.46139746,256.54027916)
\curveto(356.0968131,256.88750235)(355.91452093,257.33021192)(355.91452093,257.86840787)
\curveto(355.91452093,258.30938132)(356.00827119,258.66528509)(356.19577171,258.93611918)
\curveto(356.38674447,259.2104255)(356.65757856,259.42570388)(357.00827398,259.58195432)
\curveto(357.36244164,259.73820475)(357.78779005,259.84410783)(358.28431921,259.89966354)
\curveto(358.78084837,259.95521925)(359.31383597,259.99688603)(359.88328201,260.02466388)
\lineto(359.88328201,260.17570597)
\curveto(359.88328201,260.39792882)(359.84335134,260.58195711)(359.76349001,260.72779085)
\curveto(359.6871009,260.87362459)(359.57598948,260.98820824)(359.43015574,261.07154181)
\curveto(359.29126647,261.15140314)(359.12459933,261.20522274)(358.93015435,261.23300059)
\curveto(358.73570936,261.26077845)(358.53258379,261.27466737)(358.32077765,261.27466737)
\curveto(358.06383248,261.27466737)(357.77737335,261.23994505)(357.46140025,261.17050042)
\curveto(357.14542714,261.10452801)(356.81903734,261.00730552)(356.48223085,260.87883294)
\lineto(356.43014737,260.87883294)
\lineto(356.43014737,261.87362738)
\curveto(356.62112012,261.92571086)(356.89716256,261.98300268)(357.25827468,262.04550286)
\curveto(357.6193868,262.10800303)(357.97529057,262.13925312)(358.32598599,262.13925312)
\curveto(358.73570936,262.13925312)(359.09161313,262.1045308)(359.39369731,262.03508616)
\curveto(359.69925372,261.96911376)(359.96314334,261.8545301)(360.18536618,261.6913352)
\curveto(360.40411679,261.53161254)(360.57078393,261.32501474)(360.68536758,261.07154181)
\curveto(360.79995123,260.81806888)(360.85724306,260.50383189)(360.85724306,260.12883084)
\closepath
\moveto(359.88328201,257.61319882)
\lineto(359.88328201,259.23299501)
\curveto(359.58467006,259.21563385)(359.23223852,259.18959211)(358.82598739,259.15486979)
\curveto(358.42320849,259.12014747)(358.10376315,259.06980011)(357.86765138,259.0038277)
\curveto(357.5864006,258.92396637)(357.35896941,258.79896602)(357.18535781,258.62882665)
\curveto(357.01174621,258.46215952)(356.92494042,258.2312561)(356.92494042,257.93611639)
\curveto(356.92494042,257.60278212)(357.02563514,257.35104531)(357.22702459,257.18090595)
\curveto(357.42841404,257.01423881)(357.73570657,256.93090525)(358.14890217,256.93090525)
\curveto(358.49265313,256.93090525)(358.80689011,256.99687765)(359.09161313,257.12882247)
\curveto(359.37633615,257.26423951)(359.64022577,257.4256983)(359.88328201,257.61319882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.54997623,259.7434131)
\lineto(368.51872335,259.7434131)
\lineto(366.14892507,263.00904722)
\lineto(363.78433513,259.7329964)
\lineto(362.7582906,259.7329964)
\lineto(365.8260075,263.93613314)
\lineto(366.48225933,263.93613314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.31562006,254.13923079)
\lineto(375.53436788,254.13923079)
\curveto(374.91283836,254.13923079)(374.40762862,254.31284238)(374.01873865,254.66006558)
\curveto(373.6333209,255.00381654)(373.44061203,255.50208182)(373.44061203,256.15486142)
\lineto(373.44061203,256.93090525)
\curveto(373.44061203,257.51771244)(373.29651441,257.97604705)(373.00831916,258.30590909)
\curveto(372.72012391,258.63924335)(372.27915046,258.80591048)(371.6853988,258.80591048)
\lineto(371.41977306,258.80591048)
\lineto(371.41977306,259.61841275)
\lineto(371.6853988,259.61841275)
\curveto(372.27915046,259.61841275)(372.72012391,259.78334377)(373.00831916,260.1132058)
\curveto(373.29651441,260.44654006)(373.44061203,260.90661079)(373.44061203,261.49341798)
\lineto(373.44061203,262.26946182)
\curveto(373.44061203,262.92224142)(373.6333209,263.4205067)(374.01873865,263.76425766)
\curveto(374.40762862,264.11148085)(374.91283836,264.28509244)(375.53436788,264.28509244)
\lineto(376.31562006,264.28509244)
\lineto(376.31562006,263.56634044)
\lineto(375.7218684,263.56634044)
\curveto(375.24964486,263.56634044)(374.9058939,263.45696513)(374.69061552,263.23821452)
\curveto(374.47880937,263.01946391)(374.3729063,262.66703237)(374.3729063,262.1809199)
\lineto(374.3729063,261.26945903)
\curveto(374.3729063,260.78681879)(374.23922537,260.38056766)(373.97186352,260.05070562)
\curveto(373.70450166,259.72431582)(373.33297284,259.46563455)(372.85727707,259.27466179)
\lineto(372.85727707,259.14966144)
\curveto(373.33297284,258.95868869)(373.70450166,258.69827129)(373.97186352,258.36840926)
\curveto(374.23922537,258.04201946)(374.3729063,257.63750444)(374.3729063,257.15486421)
\lineto(374.3729063,256.24340333)
\curveto(374.3729063,255.75729086)(374.47880937,255.40485932)(374.69061552,255.18610871)
\curveto(374.9058939,254.9673581)(375.24964486,254.85798279)(375.7218684,254.85798279)
\lineto(376.31562006,254.85798279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.33646793,259.10278631)
\lineto(378.08645886,259.10278631)
\lineto(378.08645886,260.04549728)
\lineto(381.33646793,260.04549728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.78961077,256.18090315)
\lineto(383.59168238,256.18090315)
\lineto(383.59168238,256.97257203)
\lineto(385.20627023,256.97257203)
\lineto(385.20627023,262.17050321)
\lineto(383.59168238,262.17050321)
\lineto(383.59168238,262.87883852)
\curveto(383.810433,262.87883852)(384.04480865,262.89619968)(384.29480935,262.930922)
\curveto(384.54481005,262.96911655)(384.73404668,263.02293614)(384.86251927,263.09238078)
\curveto(385.02224193,263.17918658)(385.14724228,263.28856188)(385.23752031,263.4205067)
\curveto(385.33127057,263.55592374)(385.38509017,263.7364798)(385.3989791,263.96217488)
\lineto(386.20627302,263.96217488)
\lineto(386.20627302,256.97257203)
\lineto(387.78961077,256.97257203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.80525434,258.80591048)
\lineto(394.5396286,258.80591048)
\curveto(393.94587694,258.80591048)(393.50490349,258.63924335)(393.21670824,258.30590909)
\curveto(392.92851299,257.97604705)(392.78441536,257.51771244)(392.78441536,256.93090525)
\lineto(392.78441536,256.15486142)
\curveto(392.78441536,255.50208182)(392.58997038,255.00381654)(392.2010804,254.66006558)
\curveto(391.81566266,254.31284238)(391.31218903,254.13923079)(390.69065952,254.13923079)
\lineto(389.90940734,254.13923079)
\lineto(389.90940734,254.85798279)
\lineto(390.50315899,254.85798279)
\curveto(390.97538253,254.85798279)(391.31739738,254.9673581)(391.52920353,255.18610871)
\curveto(391.7444819,255.40485932)(391.85212109,255.75729086)(391.85212109,256.24340333)
\lineto(391.85212109,257.15486421)
\curveto(391.85212109,257.63750444)(391.98580202,258.04201946)(392.25316388,258.36840926)
\curveto(392.52052574,258.69827129)(392.89205455,258.95868869)(393.36775032,259.14966144)
\lineto(393.36775032,259.27466179)
\curveto(392.89205455,259.46563455)(392.52052574,259.72431582)(392.25316388,260.05070562)
\curveto(391.98580202,260.38056766)(391.85212109,260.78681879)(391.85212109,261.26945903)
\lineto(391.85212109,262.1809199)
\curveto(391.85212109,262.66703237)(391.7444819,263.01946391)(391.52920353,263.23821452)
\curveto(391.31739738,263.45696513)(390.97538253,263.56634044)(390.50315899,263.56634044)
\lineto(389.90940734,263.56634044)
\lineto(389.90940734,264.28509244)
\lineto(390.69065952,264.28509244)
\curveto(391.31218903,264.28509244)(391.81566266,264.11148085)(392.2010804,263.76425766)
\curveto(392.58997038,263.4205067)(392.78441536,262.92224142)(392.78441536,262.26946182)
\lineto(392.78441536,261.49341798)
\curveto(392.78441536,260.90661079)(392.92851299,260.44654006)(393.21670824,260.1132058)
\curveto(393.50490349,259.78334377)(393.94587694,259.61841275)(394.5396286,259.61841275)
\lineto(394.80525434,259.61841275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.74798077,258.16007535)
\curveto(401.74798077,257.6218794)(401.53791074,257.17396148)(401.11777068,256.81632159)
\curveto(400.69763062,256.46215394)(400.14728186,256.25208391)(399.4667244,256.1861115)
\lineto(399.4667244,254.30068957)
\lineto(398.85213935,254.30068957)
\lineto(398.85213935,256.16006976)
\curveto(398.39380474,256.16354199)(397.96324798,256.20694489)(397.56046908,256.29027846)
\curveto(397.15769018,256.37708426)(396.80873087,256.48819568)(396.51359116,256.62361272)
\lineto(396.51359116,257.6548656)
\lineto(396.59692473,257.6548656)
\curveto(396.66289713,257.60625436)(396.78095302,257.5350736)(396.95109238,257.44132334)
\curveto(397.12123175,257.35104531)(397.28616276,257.27639232)(397.44588543,257.21736438)
\curveto(397.62644149,257.15139197)(397.83651152,257.0888918)(398.07609552,257.02986386)
\curveto(398.31915176,256.97430815)(398.57783303,256.94132194)(398.85213935,256.93090525)
\lineto(398.85213935,259.18611988)
\curveto(398.71325008,259.21389773)(398.5847775,259.23993947)(398.46672161,259.2642451)
\curveto(398.34866573,259.29202295)(398.23929042,259.31980081)(398.1385957,259.34757866)
\curveto(397.57262189,259.48994017)(397.16637076,259.70348243)(396.91984229,259.98820545)
\curveto(396.67331383,260.2764007)(396.5500496,260.63056835)(396.5500496,261.05070842)
\curveto(396.5500496,261.56459874)(396.75143905,261.99862773)(397.15421795,262.35279538)
\curveto(397.56046908,262.70696304)(398.12644288,262.91356084)(398.85213935,262.97258878)
\lineto(398.85213935,264.3892594)
\lineto(399.4667244,264.3892594)
\lineto(399.4667244,262.98300548)
\curveto(399.81741983,262.97606101)(400.17679583,262.93439423)(400.54485241,262.85800513)
\curveto(400.912909,262.78161603)(401.22193764,262.69307411)(401.47193833,262.59237939)
\lineto(401.47193833,261.5715432)
\lineto(401.39902146,261.5715432)
\curveto(401.13860407,261.73126587)(400.86603387,261.87189126)(400.58131085,261.99341938)
\curveto(400.30006006,262.11841973)(399.92853125,262.19654495)(399.4667244,262.22779503)
\lineto(399.4667244,259.9829971)
\curveto(399.57089136,259.96563594)(399.6837389,259.94133032)(399.80526702,259.91008023)
\curveto(399.92679513,259.88230238)(400.03269821,259.85973287)(400.12297624,259.84237171)
\curveto(400.64033879,259.73126029)(401.03964546,259.54028753)(401.32089625,259.26945344)
\curveto(401.60561926,258.99861935)(401.74798077,258.62882665)(401.74798077,258.16007535)
\closepath
\moveto(398.85213935,260.07153902)
\lineto(398.85213935,262.22258669)
\curveto(398.48061054,262.19480883)(398.16810967,262.09237799)(397.91463674,261.91529416)
\curveto(397.66116381,261.74168257)(397.53442734,261.49862633)(397.53442734,261.18612546)
\curveto(397.53442734,260.87015236)(397.6281776,260.63230447)(397.81567813,260.4725818)
\curveto(398.00317865,260.31285913)(398.34866573,260.1791782)(398.85213935,260.07153902)
\closepath
\moveto(400.76360302,258.0246583)
\curveto(400.76360302,258.3510481)(400.66117218,258.58889599)(400.4563105,258.73820196)
\curveto(400.25492105,258.89098016)(399.92505902,259.01077217)(399.4667244,259.09757796)
\lineto(399.4667244,256.94132194)
\curveto(399.88339223,256.98298873)(400.20283757,257.0888918)(400.42506041,257.25903116)
\curveto(400.65075549,257.42917053)(400.76360302,257.68437957)(400.76360302,258.0246583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(978.54720802,359.31489983)
\curveto(978.54720802,377.13423553)(957.00443759,386.0549624)(944.40579183,373.45631663)
\curveto(931.80714606,360.85767087)(940.72787293,339.31490043)(958.54720862,339.31490043)
\curveto(976.36654432,339.31490043)(985.28727119,360.85767087)(972.68862542,373.45631663)
\curveto(960.08997966,386.0549624)(938.54720923,377.13423553)(938.54720923,359.31489983)
\curveto(938.54720923,341.49556413)(960.08997966,332.57483727)(972.68862542,345.17348303)
\curveto(985.28727119,357.7721288)(976.36654432,379.31489923)(958.54720862,379.31489923)
\curveto(940.72787293,379.31489923)(931.80714606,357.7721288)(944.40579183,345.17348303)
\curveto(957.00443759,332.57483727)(978.54720802,341.49556413)(978.54720802,359.31489983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(1039.44756789,358.83749918)
\curveto(1039.44756789,376.65683488)(1017.90479746,385.57756175)(1005.30615169,372.97891598)
\curveto(992.70750593,360.38027021)(1001.62823279,338.83749978)(1019.44756849,338.83749978)
\curveto(1037.26690419,338.83749978)(1046.18763106,360.38027021)(1033.58898529,372.97891598)
\curveto(1020.99033952,385.57756175)(999.44756909,376.65683488)(999.44756909,358.83749918)
\curveto(999.44756909,341.01816348)(1020.99033952,332.09743662)(1033.58898529,344.69608238)
\curveto(1046.18763106,357.29472815)(1037.26690419,378.83749858)(1019.44756849,378.83749858)
\curveto(1001.62823279,378.83749858)(992.70750593,357.29472815)(1005.30615169,344.69608238)
\curveto(1017.90479746,332.09743662)(1039.44756789,341.01816348)(1039.44756789,358.83749918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=0.264999 0.264999]
{
\newpath
\moveto(1065.4513397,359.31489983)
\curveto(1065.4513397,375.49337169)(1047.55522079,390.07892001)(1020.10858894,396.26980273)
\curveto(992.66201306,402.46067283)(961.07049787,399.03759132)(940.06346918,387.59773343)
\curveto(919.05644049,376.15787555)(912.77063063,358.95399348)(924.13893494,344.00733291)
\curveto(935.50726244,329.06064185)(962.29072733,319.31490103)(991.99928017,319.31490103)
\curveto(1021.707833,319.31490103)(1048.4912979,329.06064185)(1059.85962539,344.00733291)
\curveto(1071.22792971,358.95399348)(1064.94211985,376.15787555)(1043.93509115,387.59773343)
\curveto(1022.92806246,399.03759132)(991.33654728,402.46067283)(963.8899714,396.26980273)
\curveto(936.44333955,390.07892001)(918.54722064,375.49337169)(918.54722064,359.31489983)
\curveto(918.54722064,343.13642798)(936.44333955,328.55087966)(963.8899714,322.35999693)
\curveto(991.33654728,316.16912684)(1022.92806246,319.59220835)(1043.93509115,331.03206623)
\curveto(1064.94211985,342.47192412)(1071.22792971,359.67580619)(1059.85962539,374.62246676)
\curveto(1048.4912979,389.56915781)(1021.707833,399.31489863)(991.99928017,399.31489863)
\curveto(962.29072733,399.31489863)(935.50726244,389.56915781)(924.13893494,374.62246676)
\curveto(912.77063063,359.67580619)(919.05644049,342.47192412)(940.06346918,331.03206623)
\curveto(961.07049787,319.59220835)(992.66201306,316.16912684)(1020.10858894,322.35999693)
\curveto(1047.55522079,328.55087966)(1065.4513397,343.13642798)(1065.4513397,359.31489983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.58888831,356.2940528)
\curveto(960.58888831,355.75585685)(960.37881828,355.30793894)(959.95867822,354.95029905)
\curveto(959.53853816,354.59613139)(958.9881894,354.38606136)(958.30763194,354.32008896)
\lineto(958.30763194,352.43466703)
\lineto(957.69304689,352.43466703)
\lineto(957.69304689,354.29404722)
\curveto(957.23471228,354.29751945)(956.80415552,354.34092235)(956.40137662,354.42425591)
\curveto(955.99859772,354.51106171)(955.64963841,354.62217313)(955.3544987,354.75759018)
\lineto(955.3544987,355.78884306)
\lineto(955.43783227,355.78884306)
\curveto(955.50380467,355.74023181)(955.62186056,355.66905106)(955.79199992,355.57530079)
\curveto(955.96213929,355.48502276)(956.1270703,355.41036978)(956.28679297,355.35134184)
\curveto(956.46734903,355.28536943)(956.67741906,355.22286925)(956.91700306,355.16384131)
\curveto(957.1600593,355.1082856)(957.41874057,355.0752994)(957.69304689,355.0648827)
\lineto(957.69304689,357.32009733)
\curveto(957.55415762,357.34787519)(957.42568504,357.37391693)(957.30762915,357.39822255)
\curveto(957.18957327,357.4260004)(957.08019796,357.45377826)(956.97950324,357.48155612)
\curveto(956.41352943,357.62391762)(956.0072783,357.83745989)(955.76074983,358.1221829)
\curveto(955.51422137,358.41037815)(955.39095714,358.76454581)(955.39095714,359.18468587)
\curveto(955.39095714,359.69857619)(955.59234659,360.13260518)(955.99512549,360.48677284)
\curveto(956.40137662,360.84094049)(956.96735042,361.04753829)(957.69304689,361.10656624)
\lineto(957.69304689,362.52323686)
\lineto(958.30763194,362.52323686)
\lineto(958.30763194,361.11698293)
\curveto(958.65832737,361.11003847)(959.01770337,361.06837168)(959.38575995,360.99198258)
\curveto(959.75381654,360.91559348)(960.06284518,360.82705157)(960.31284587,360.72635684)
\lineto(960.31284587,359.70552066)
\lineto(960.239929,359.70552066)
\curveto(959.97951161,359.86524333)(959.70694141,360.00586872)(959.42221839,360.12739683)
\curveto(959.1409676,360.25239718)(958.76943879,360.3305224)(958.30763194,360.36177249)
\lineto(958.30763194,358.11697456)
\curveto(958.4117989,358.0996134)(958.52464644,358.07530777)(958.64617456,358.04405769)
\curveto(958.76770267,358.01627983)(958.87360575,357.99371032)(958.96388378,357.97634916)
\curveto(959.48124633,357.86523774)(959.880553,357.67426499)(960.16180379,357.4034309)
\curveto(960.4465268,357.13259681)(960.58888831,356.76280411)(960.58888831,356.2940528)
\closepath
\moveto(957.69304689,358.20551647)
\lineto(957.69304689,360.35656414)
\curveto(957.32151808,360.32878629)(957.00901721,360.22635544)(956.75554428,360.04927162)
\curveto(956.50207135,359.87566002)(956.37533488,359.63260379)(956.37533488,359.32010291)
\curveto(956.37533488,359.00412981)(956.46908514,358.76628192)(956.65658567,358.60655926)
\curveto(956.84408619,358.44683659)(957.18957327,358.31315566)(957.69304689,358.20551647)
\closepath
\moveto(959.60451056,356.15863576)
\curveto(959.60451056,356.48502556)(959.50207972,356.72287344)(959.29721804,356.87217941)
\curveto(959.09582859,357.02495762)(958.76596656,357.14474962)(958.30763194,357.23155542)
\lineto(958.30763194,355.0752994)
\curveto(958.72429977,355.11696618)(959.04374511,355.22286925)(959.26596795,355.39300862)
\curveto(959.49166303,355.56314798)(959.60451056,355.81835703)(959.60451056,356.15863576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(967.41703226,358.19509977)
\curveto(967.41703226,356.80273478)(967.19828165,355.78016248)(966.76078043,355.12738288)
\curveto(966.32675144,354.47807551)(965.65140233,354.15342182)(964.7347331,354.15342182)
\curveto(963.80417495,354.15342182)(963.12361749,354.48328386)(962.69306074,355.14300792)
\curveto(962.26597621,355.80273198)(962.05243395,356.8166237)(962.05243395,358.18468308)
\curveto(962.05243395,359.56315915)(962.26944844,360.5805231)(962.70347743,361.23677493)
\curveto(963.13750642,361.896499)(963.81459165,362.22636103)(964.7347331,362.22636103)
\curveto(965.66529126,362.22636103)(966.3441126,361.89129065)(966.77119712,361.22114989)
\curveto(967.20175388,360.55448136)(967.41703226,359.54579799)(967.41703226,358.19509977)
\closepath
\moveto(966.04723677,355.83050984)
\curveto(966.16876488,356.11176063)(966.25036233,356.44162266)(966.29202912,356.82009594)
\curveto(966.33716813,357.20204145)(966.35973764,357.66037606)(966.35973764,358.19509977)
\curveto(966.35973764,358.72287903)(966.33716813,359.18121364)(966.29202912,359.57010361)
\curveto(966.25036233,359.95899359)(966.16702877,360.28885562)(966.04202842,360.55968971)
\curveto(965.9205003,360.82705157)(965.75383317,361.02844102)(965.54202702,361.16385806)
\curveto(965.33369311,361.29927511)(965.06459513,361.36698363)(964.7347331,361.36698363)
\curveto(964.4083433,361.36698363)(964.13750921,361.29927511)(963.92223083,361.16385806)
\curveto(963.71042469,361.02844102)(963.54202144,360.82357933)(963.41702109,360.54927301)
\curveto(963.29896521,360.29232785)(963.21736776,359.95725747)(963.17222874,359.54406187)
\curveto(963.13056196,359.13086628)(963.10972857,358.67774001)(963.10972857,358.18468308)
\curveto(963.10972857,357.6430149)(963.12882584,357.18988863)(963.16702039,356.82530428)
\curveto(963.20521494,356.46071993)(963.28681239,356.13433013)(963.41181274,355.84613488)
\curveto(963.5263964,355.57530079)(963.68785518,355.368703)(963.8961891,355.22634149)
\curveto(964.10799524,355.08397998)(964.38750991,355.01279922)(964.7347331,355.01279922)
\curveto(965.0611229,355.01279922)(965.33195699,355.08050775)(965.54723537,355.21592479)
\curveto(965.76251375,355.35134184)(965.92918088,355.55620352)(966.04723677,355.83050984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(974.17225933,356.2940528)
\curveto(974.17225933,355.75585685)(973.9621893,355.30793894)(973.54204924,354.95029905)
\curveto(973.12190918,354.59613139)(972.57156042,354.38606136)(971.89100296,354.32008896)
\lineto(971.89100296,352.43466703)
\lineto(971.27641791,352.43466703)
\lineto(971.27641791,354.29404722)
\curveto(970.8180833,354.29751945)(970.38752654,354.34092235)(969.98474764,354.42425591)
\curveto(969.58196874,354.51106171)(969.23300943,354.62217313)(968.93786972,354.75759018)
\lineto(968.93786972,355.78884306)
\lineto(969.02120329,355.78884306)
\curveto(969.08717569,355.74023181)(969.20523158,355.66905106)(969.37537094,355.57530079)
\curveto(969.5455103,355.48502276)(969.71044132,355.41036978)(969.87016399,355.35134184)
\curveto(970.05072005,355.28536943)(970.26079008,355.22286925)(970.50037408,355.16384131)
\curveto(970.74343032,355.1082856)(971.00211159,355.0752994)(971.27641791,355.0648827)
\lineto(971.27641791,357.32009733)
\curveto(971.13752864,357.34787519)(971.00905606,357.37391693)(970.89100017,357.39822255)
\curveto(970.77294429,357.4260004)(970.66356898,357.45377826)(970.56287426,357.48155612)
\curveto(969.99690045,357.62391762)(969.59064932,357.83745989)(969.34412085,358.1221829)
\curveto(969.09759239,358.41037815)(968.97432815,358.76454581)(968.97432815,359.18468587)
\curveto(968.97432815,359.69857619)(969.17571761,360.13260518)(969.57849651,360.48677284)
\curveto(969.98474764,360.84094049)(970.55072144,361.04753829)(971.27641791,361.10656624)
\lineto(971.27641791,362.52323686)
\lineto(971.89100296,362.52323686)
\lineto(971.89100296,361.11698293)
\curveto(972.24169839,361.11003847)(972.60107439,361.06837168)(972.96913097,360.99198258)
\curveto(973.33718756,360.91559348)(973.6462162,360.82705157)(973.89621689,360.72635684)
\lineto(973.89621689,359.70552066)
\lineto(973.82330002,359.70552066)
\curveto(973.56288263,359.86524333)(973.29031243,360.00586872)(973.00558941,360.12739683)
\curveto(972.72433862,360.25239718)(972.35280981,360.3305224)(971.89100296,360.36177249)
\lineto(971.89100296,358.11697456)
\curveto(971.99516992,358.0996134)(972.10801746,358.07530777)(972.22954558,358.04405769)
\curveto(972.35107369,358.01627983)(972.45697677,357.99371032)(972.5472548,357.97634916)
\curveto(973.06461735,357.86523774)(973.46392402,357.67426499)(973.74517481,357.4034309)
\curveto(974.02989782,357.13259681)(974.17225933,356.76280411)(974.17225933,356.2940528)
\closepath
\moveto(971.27641791,358.20551647)
\lineto(971.27641791,360.35656414)
\curveto(970.9048891,360.32878629)(970.59238823,360.22635544)(970.3389153,360.04927162)
\curveto(970.08544237,359.87566002)(969.9587059,359.63260379)(969.9587059,359.32010291)
\curveto(969.9587059,359.00412981)(970.05245616,358.76628192)(970.23995669,358.60655926)
\curveto(970.42745721,358.44683659)(970.77294429,358.31315566)(971.27641791,358.20551647)
\closepath
\moveto(973.18788158,356.15863576)
\curveto(973.18788158,356.48502556)(973.08545074,356.72287344)(972.88058906,356.87217941)
\curveto(972.67919961,357.02495762)(972.34933758,357.14474962)(971.89100296,357.23155542)
\lineto(971.89100296,355.0752994)
\curveto(972.30767079,355.11696618)(972.62711613,355.22286925)(972.84933897,355.39300862)
\curveto(973.07503405,355.56314798)(973.18788158,355.81835703)(973.18788158,356.15863576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.588896,356.2940528)
\curveto(1013.588896,355.75585685)(1013.37882597,355.30793894)(1012.95868591,354.95029905)
\curveto(1012.53854585,354.59613139)(1011.98819709,354.38606136)(1011.30763963,354.32008896)
\lineto(1011.30763963,352.43466703)
\lineto(1010.69305458,352.43466703)
\lineto(1010.69305458,354.29404722)
\curveto(1010.23471997,354.29751945)(1009.80416321,354.34092235)(1009.40138431,354.42425591)
\curveto(1008.99860541,354.51106171)(1008.6496461,354.62217313)(1008.35450639,354.75759018)
\lineto(1008.35450639,355.78884306)
\lineto(1008.43783996,355.78884306)
\curveto(1008.50381236,355.74023181)(1008.62186825,355.66905106)(1008.79200761,355.57530079)
\curveto(1008.96214697,355.48502276)(1009.12707799,355.41036978)(1009.28680066,355.35134184)
\curveto(1009.46735672,355.28536943)(1009.67742675,355.22286925)(1009.91701075,355.16384131)
\curveto(1010.16006699,355.1082856)(1010.41874826,355.0752994)(1010.69305458,355.0648827)
\lineto(1010.69305458,357.32009733)
\curveto(1010.55416531,357.34787519)(1010.42569273,357.37391693)(1010.30763684,357.39822255)
\curveto(1010.18958096,357.4260004)(1010.08020565,357.45377826)(1009.97951093,357.48155612)
\curveto(1009.41353712,357.62391762)(1009.00728599,357.83745989)(1008.76075752,358.1221829)
\curveto(1008.51422906,358.41037815)(1008.39096482,358.76454581)(1008.39096482,359.18468587)
\curveto(1008.39096482,359.69857619)(1008.59235428,360.13260518)(1008.99513318,360.48677284)
\curveto(1009.40138431,360.84094049)(1009.96735811,361.04753829)(1010.69305458,361.10656624)
\lineto(1010.69305458,362.52323686)
\lineto(1011.30763963,362.52323686)
\lineto(1011.30763963,361.11698293)
\curveto(1011.65833506,361.11003847)(1012.01771106,361.06837168)(1012.38576764,360.99198258)
\curveto(1012.75382423,360.91559348)(1013.06285287,360.82705157)(1013.31285356,360.72635684)
\lineto(1013.31285356,359.70552066)
\lineto(1013.23993669,359.70552066)
\curveto(1012.9795193,359.86524333)(1012.7069491,360.00586872)(1012.42222608,360.12739683)
\curveto(1012.14097529,360.25239718)(1011.76944648,360.3305224)(1011.30763963,360.36177249)
\lineto(1011.30763963,358.11697456)
\curveto(1011.41180659,358.0996134)(1011.52465413,358.07530777)(1011.64618225,358.04405769)
\curveto(1011.76771036,358.01627983)(1011.87361344,357.99371032)(1011.96389147,357.97634916)
\curveto(1012.48125402,357.86523774)(1012.88056069,357.67426499)(1013.16181148,357.4034309)
\curveto(1013.44653449,357.13259681)(1013.588896,356.76280411)(1013.588896,356.2940528)
\closepath
\moveto(1010.69305458,358.20551647)
\lineto(1010.69305458,360.35656414)
\curveto(1010.32152577,360.32878629)(1010.0090249,360.22635544)(1009.75555197,360.04927162)
\curveto(1009.50207904,359.87566002)(1009.37534257,359.63260379)(1009.37534257,359.32010291)
\curveto(1009.37534257,359.00412981)(1009.46909283,358.76628192)(1009.65659336,358.60655926)
\curveto(1009.84409388,358.44683659)(1010.18958096,358.31315566)(1010.69305458,358.20551647)
\closepath
\moveto(1012.60451825,356.15863576)
\curveto(1012.60451825,356.48502556)(1012.50208741,356.72287344)(1012.29722573,356.87217941)
\curveto(1012.09583628,357.02495762)(1011.76597425,357.14474962)(1011.30763963,357.23155542)
\lineto(1011.30763963,355.0752994)
\curveto(1011.72430746,355.11696618)(1012.0437528,355.22286925)(1012.26597564,355.39300862)
\curveto(1012.49167072,355.56314798)(1012.60451825,355.81835703)(1012.60451825,356.15863576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.97433596,357.29405559)
\lineto(1019.13578637,357.29405559)
\lineto(1019.13578637,354.455506)
\lineto(1018.27120062,354.455506)
\lineto(1018.27120062,357.29405559)
\lineto(1015.43265103,357.29405559)
\lineto(1015.43265103,358.12739125)
\lineto(1018.27120062,358.12739125)
\lineto(1018.27120062,360.96594084)
\lineto(1019.13578637,360.96594084)
\lineto(1019.13578637,358.12739125)
\lineto(1021.97433596,358.12739125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1028.71393895,354.31488061)
\lineto(1024.51601057,354.31488061)
\lineto(1024.51601057,355.10654949)
\lineto(1026.13059841,355.10654949)
\lineto(1026.13059841,360.30448066)
\lineto(1024.51601057,360.30448066)
\lineto(1024.51601057,361.01281597)
\curveto(1024.73476118,361.01281597)(1024.96913683,361.03017713)(1025.21913753,361.06489945)
\curveto(1025.46913823,361.103094)(1025.65837487,361.1569136)(1025.78684745,361.22635824)
\curveto(1025.94657011,361.31316403)(1026.07157046,361.42253934)(1026.16184849,361.55448415)
\curveto(1026.25559875,361.6899012)(1026.30941835,361.87045726)(1026.32330728,362.09615233)
\lineto(1027.1306012,362.09615233)
\lineto(1027.1306012,355.10654949)
\lineto(1028.71393895,355.10654949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1035.901458,356.2940528)
\curveto(1035.901458,355.75585685)(1035.69138797,355.30793894)(1035.27124791,354.95029905)
\curveto(1034.85110784,354.59613139)(1034.30075909,354.38606136)(1033.62020163,354.32008896)
\lineto(1033.62020163,352.43466703)
\lineto(1033.00561658,352.43466703)
\lineto(1033.00561658,354.29404722)
\curveto(1032.54728197,354.29751945)(1032.11672521,354.34092235)(1031.71394631,354.42425591)
\curveto(1031.31116741,354.51106171)(1030.9622081,354.62217313)(1030.66706839,354.75759018)
\lineto(1030.66706839,355.78884306)
\lineto(1030.75040195,355.78884306)
\curveto(1030.81637436,355.74023181)(1030.93443024,355.66905106)(1031.10456961,355.57530079)
\curveto(1031.27470897,355.48502276)(1031.43963999,355.41036978)(1031.59936266,355.35134184)
\curveto(1031.77991871,355.28536943)(1031.98998875,355.22286925)(1032.22957275,355.16384131)
\curveto(1032.47262898,355.1082856)(1032.73131026,355.0752994)(1033.00561658,355.0648827)
\lineto(1033.00561658,357.32009733)
\curveto(1032.8667273,357.34787519)(1032.73825472,357.37391693)(1032.62019884,357.39822255)
\curveto(1032.50214295,357.4260004)(1032.39276765,357.45377826)(1032.29207292,357.48155612)
\curveto(1031.72609912,357.62391762)(1031.31984799,357.83745989)(1031.07331952,358.1221829)
\curveto(1030.82679105,358.41037815)(1030.70352682,358.76454581)(1030.70352682,359.18468587)
\curveto(1030.70352682,359.69857619)(1030.90491627,360.13260518)(1031.30769517,360.48677284)
\curveto(1031.71394631,360.84094049)(1032.27992011,361.04753829)(1033.00561658,361.10656624)
\lineto(1033.00561658,362.52323686)
\lineto(1033.62020163,362.52323686)
\lineto(1033.62020163,361.11698293)
\curveto(1033.97089705,361.11003847)(1034.33027306,361.06837168)(1034.69832964,360.99198258)
\curveto(1035.06638622,360.91559348)(1035.37541486,360.82705157)(1035.62541556,360.72635684)
\lineto(1035.62541556,359.70552066)
\lineto(1035.55249869,359.70552066)
\curveto(1035.2920813,359.86524333)(1035.01951109,360.00586872)(1034.73478807,360.12739683)
\curveto(1034.45353729,360.25239718)(1034.08200847,360.3305224)(1033.62020163,360.36177249)
\lineto(1033.62020163,358.11697456)
\curveto(1033.72436859,358.0996134)(1033.83721612,358.07530777)(1033.95874424,358.04405769)
\curveto(1034.08027236,358.01627983)(1034.18617543,357.99371032)(1034.27645346,357.97634916)
\curveto(1034.79381602,357.86523774)(1035.19312269,357.67426499)(1035.47437347,357.4034309)
\curveto(1035.75909649,357.13259681)(1035.901458,356.76280411)(1035.901458,356.2940528)
\closepath
\moveto(1033.00561658,358.20551647)
\lineto(1033.00561658,360.35656414)
\curveto(1032.63408777,360.32878629)(1032.32158689,360.22635544)(1032.06811396,360.04927162)
\curveto(1031.81464103,359.87566002)(1031.68790457,359.63260379)(1031.68790457,359.32010291)
\curveto(1031.68790457,359.00412981)(1031.78165483,358.76628192)(1031.96915535,358.60655926)
\curveto(1032.15665588,358.44683659)(1032.50214295,358.31315566)(1033.00561658,358.20551647)
\closepath
\moveto(1034.91708025,356.15863576)
\curveto(1034.91708025,356.48502556)(1034.81464941,356.72287344)(1034.60978773,356.87217941)
\curveto(1034.40839827,357.02495762)(1034.07853624,357.14474962)(1033.62020163,357.23155542)
\lineto(1033.62020163,355.0752994)
\curveto(1034.03686946,355.11696618)(1034.3563148,355.22286925)(1034.57853764,355.39300862)
\curveto(1034.80423271,355.56314798)(1034.91708025,355.81835703)(1034.91708025,356.15863576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(976.33563999,158.56285059)
\curveto(976.33563999,176.38218629)(954.79286955,185.30291315)(942.19422379,172.70426739)
\curveto(929.59557802,160.10562162)(938.51630489,138.56285119)(956.33564059,138.56285119)
\curveto(974.15497629,138.56285119)(983.07570315,160.10562162)(970.47705739,172.70426739)
\curveto(957.87841162,185.30291315)(936.33564119,176.38218629)(936.33564119,158.56285059)
\curveto(936.33564119,140.74351489)(957.87841162,131.82278802)(970.47705739,144.42143379)
\curveto(983.07570315,157.02007956)(974.15497629,178.56284999)(956.33564059,178.56284999)
\curveto(938.51630489,178.56284999)(929.59557802,157.02007956)(942.19422379,144.42143379)
\curveto(954.79286955,131.82278802)(976.33563999,140.74351489)(976.33563999,158.56285059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(1037.23599985,158.08544994)
\curveto(1037.23599985,175.90478564)(1015.69322942,184.8255125)(1003.09458366,172.22686674)
\curveto(990.49593789,159.62822097)(999.41666476,138.08545054)(1017.23600046,138.08545054)
\curveto(1035.05533615,138.08545054)(1043.97606302,159.62822097)(1031.37741725,172.22686674)
\curveto(1018.77877149,184.8255125)(997.23600106,175.90478564)(997.23600106,158.08544994)
\curveto(997.23600106,140.26611424)(1018.77877149,131.34538737)(1031.37741725,143.94403314)
\curveto(1043.97606302,156.5426789)(1035.05533615,178.08544934)(1017.23600046,178.08544934)
\curveto(999.41666476,178.08544934)(990.49593789,156.5426789)(1003.09458366,143.94403314)
\curveto(1015.69322942,131.34538737)(1037.23599985,140.26611424)(1037.23599985,158.08544994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=0.264999 0.264999]
{
\newpath
\moveto(1065.02665035,158.56285059)
\curveto(1065.02665035,174.74132244)(1046.91285073,189.32687077)(1019.13236982,195.51775349)
\curveto(991.35194557,201.70862358)(959.37616474,198.28554207)(938.11361556,186.84568419)
\curveto(916.85106638,175.4058263)(910.48879863,158.20194424)(921.99538212,143.25528366)
\curveto(933.50198907,128.30859261)(960.61123655,118.56285179)(990.68115148,118.56285179)
\curveto(1020.7510664,118.56285179)(1047.86031388,128.30859261)(1059.36692083,143.25528366)
\curveto(1070.87350432,158.20194424)(1064.51123657,175.4058263)(1043.24868739,186.84568419)
\curveto(1021.98613821,198.28554207)(990.01035739,201.70862358)(962.22993313,195.51775349)
\curveto(934.44945222,189.32687077)(916.3356526,174.74132244)(916.3356526,158.56285059)
\curveto(916.3356526,142.38437874)(934.44945222,127.79883041)(962.22993313,121.60794769)
\curveto(990.01035739,115.41707759)(1021.98613821,118.84015911)(1043.24868739,130.28001699)
\curveto(1064.51123657,141.71987488)(1070.87350432,158.92375694)(1059.36692083,173.87041751)
\curveto(1047.86031388,188.81710857)(1020.7510664,198.56284939)(990.68115148,198.56284939)
\curveto(960.61123655,198.56284939)(933.50198907,188.81710857)(921.99538212,173.87041751)
\curveto(910.48879863,158.92375694)(916.85106638,141.71987488)(938.11361556,130.28001699)
\curveto(959.37616474,118.84015911)(991.35194557,115.41707759)(1019.13236982,121.60794769)
\curveto(1046.91285073,127.79883041)(1065.02665035,142.38437874)(1065.02665035,158.56285059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.3772626,155.54206123)
\curveto(958.3772626,155.00386528)(958.16719257,154.55594736)(957.74705251,154.19830748)
\curveto(957.32691245,153.84413982)(956.77656369,153.63406979)(956.09600624,153.56809738)
\lineto(956.09600624,151.68267545)
\lineto(955.48142119,151.68267545)
\lineto(955.48142119,153.54205565)
\curveto(955.02308657,153.54552788)(954.59252982,153.58893078)(954.18975092,153.67226434)
\curveto(953.78697201,153.75907014)(953.43801271,153.87018156)(953.14287299,154.00559861)
\lineto(953.14287299,155.03685148)
\lineto(953.22620656,155.03685148)
\curveto(953.29217896,154.98824024)(953.41023485,154.91705948)(953.58037421,154.82330922)
\curveto(953.75051358,154.73303119)(953.91544459,154.65837821)(954.07516726,154.59935026)
\curveto(954.25572332,154.53337786)(954.46579335,154.47087768)(954.70537735,154.41184974)
\curveto(954.94843359,154.35629403)(955.20711487,154.32330783)(955.48142119,154.31289113)
\lineto(955.48142119,156.56810576)
\curveto(955.34253191,156.59588361)(955.21405933,156.62192535)(955.09600344,156.64623098)
\curveto(954.97794756,156.67400883)(954.86857225,156.70178669)(954.76787753,156.72956454)
\curveto(954.20190373,156.87192605)(953.79565259,157.08546831)(953.54912413,157.37019133)
\curveto(953.30259566,157.65838658)(953.17933143,158.01255424)(953.17933143,158.4326943)
\curveto(953.17933143,158.94658462)(953.38072088,159.38061361)(953.78349978,159.73478127)
\curveto(954.18975092,160.08894892)(954.75572472,160.29554672)(955.48142119,160.35457466)
\lineto(955.48142119,161.77124528)
\lineto(956.09600624,161.77124528)
\lineto(956.09600624,160.36499136)
\curveto(956.44670166,160.35804689)(956.80607766,160.31638011)(957.17413425,160.23999101)
\curveto(957.54219083,160.16360191)(957.85121947,160.07505999)(958.10122017,159.97436527)
\lineto(958.10122017,158.95352908)
\lineto(958.0283033,158.95352908)
\curveto(957.7678859,159.11325175)(957.4953157,159.25387715)(957.21059268,159.37540526)
\curveto(956.9293419,159.50040561)(956.55781308,159.57853083)(956.09600624,159.60978092)
\lineto(956.09600624,157.36498298)
\curveto(956.20017319,157.34762182)(956.31302073,157.3233162)(956.43454885,157.29206611)
\curveto(956.55607697,157.26428826)(956.66198004,157.24171875)(956.75225807,157.22435759)
\curveto(957.26962062,157.11324617)(957.66892729,156.92227341)(957.95017808,156.65143933)
\curveto(958.2349011,156.38060524)(958.3772626,156.01081254)(958.3772626,155.54206123)
\closepath
\moveto(955.48142119,157.4535249)
\lineto(955.48142119,159.60457257)
\curveto(955.10989237,159.57679471)(954.7973915,159.47436387)(954.54391857,159.29728004)
\curveto(954.29044564,159.12366845)(954.16370918,158.88061221)(954.16370918,158.56811134)
\curveto(954.16370918,158.25213824)(954.25745944,158.01429035)(954.44495996,157.85456768)
\curveto(954.63246048,157.69484502)(954.97794756,157.56116409)(955.48142119,157.4535249)
\closepath
\moveto(957.39288486,155.40664418)
\curveto(957.39288486,155.73303398)(957.29045402,155.97088187)(957.08559233,156.12018784)
\curveto(956.88420288,156.27296605)(956.55434085,156.39275805)(956.09600624,156.47956385)
\lineto(956.09600624,154.32330783)
\curveto(956.51267407,154.36497461)(956.8321194,154.47087768)(957.05434225,154.64101705)
\curveto(957.28003732,154.81115641)(957.39288486,155.06636546)(957.39288486,155.40664418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(965.20540655,157.4431082)
\curveto(965.20540655,156.0507432)(964.98665594,155.0281709)(964.54915472,154.3753913)
\curveto(964.11512573,153.72608394)(963.43977662,153.40143025)(962.5231074,153.40143025)
\curveto(961.59254924,153.40143025)(960.91199179,153.73129228)(960.48143503,154.39101635)
\curveto(960.0543505,155.05074041)(959.84080824,156.06463213)(959.84080824,157.43269151)
\curveto(959.84080824,158.81116758)(960.05782274,159.82853153)(960.49185172,160.48478336)
\curveto(960.92588071,161.14450742)(961.60296594,161.47436946)(962.5231074,161.47436946)
\curveto(963.45366555,161.47436946)(964.13248689,161.13929908)(964.55957141,160.46915832)
\curveto(964.99012817,159.80248979)(965.20540655,158.79380642)(965.20540655,157.4431082)
\closepath
\moveto(963.83561106,155.07851827)
\curveto(963.95713918,155.35976905)(964.03873663,155.68963108)(964.08040341,156.06810436)
\curveto(964.12554242,156.45004987)(964.14811193,156.90838449)(964.14811193,157.4431082)
\curveto(964.14811193,157.97088745)(964.12554242,158.42922207)(964.08040341,158.81811204)
\curveto(964.03873663,159.20700201)(963.95540306,159.53686405)(963.83040271,159.80769814)
\curveto(963.70887459,160.07505999)(963.54220746,160.27644944)(963.33040132,160.41186649)
\curveto(963.1220674,160.54728353)(962.85296943,160.61499206)(962.5231074,160.61499206)
\curveto(962.1967176,160.61499206)(961.92588351,160.54728353)(961.71060513,160.41186649)
\curveto(961.49879898,160.27644944)(961.33039573,160.07158776)(961.20539538,159.79728144)
\curveto(961.0873395,159.54033628)(961.00574205,159.2052659)(960.96060303,158.7920703)
\curveto(960.91893625,158.3788747)(960.89810286,157.92574844)(960.89810286,157.43269151)
\curveto(960.89810286,156.89102333)(960.91720013,156.43789706)(960.95539469,156.07331271)
\curveto(960.99358924,155.70872836)(961.07518669,155.38233856)(961.20018704,155.09414331)
\curveto(961.31477069,154.82330922)(961.47622947,154.61671142)(961.68456339,154.47434991)
\curveto(961.89636953,154.33198841)(962.1758842,154.26080765)(962.5231074,154.26080765)
\curveto(962.8494972,154.26080765)(963.12033128,154.32851617)(963.33560966,154.46393322)
\curveto(963.55088804,154.59935026)(963.71755517,154.80421195)(963.83561106,155.07851827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(971.96063362,155.54206123)
\curveto(971.96063362,155.00386528)(971.75056359,154.55594736)(971.33042353,154.19830748)
\curveto(970.91028347,153.84413982)(970.35993471,153.63406979)(969.67937726,153.56809738)
\lineto(969.67937726,151.68267545)
\lineto(969.06479221,151.68267545)
\lineto(969.06479221,153.54205565)
\curveto(968.60645759,153.54552788)(968.17590084,153.58893078)(967.77312193,153.67226434)
\curveto(967.37034303,153.75907014)(967.02138373,153.87018156)(966.72624401,154.00559861)
\lineto(966.72624401,155.03685148)
\lineto(966.80957758,155.03685148)
\curveto(966.87554998,154.98824024)(966.99360587,154.91705948)(967.16374523,154.82330922)
\curveto(967.3338846,154.73303119)(967.49881561,154.65837821)(967.65853828,154.59935026)
\curveto(967.83909434,154.53337786)(968.04916437,154.47087768)(968.28874837,154.41184974)
\curveto(968.53180461,154.35629403)(968.79048589,154.32330783)(969.06479221,154.31289113)
\lineto(969.06479221,156.56810576)
\curveto(968.92590293,156.59588361)(968.79743035,156.62192535)(968.67937446,156.64623098)
\curveto(968.56131858,156.67400883)(968.45194327,156.70178669)(968.35124855,156.72956454)
\curveto(967.78527475,156.87192605)(967.37902361,157.08546831)(967.13249515,157.37019133)
\curveto(966.88596668,157.65838658)(966.76270245,158.01255424)(966.76270245,158.4326943)
\curveto(966.76270245,158.94658462)(966.9640919,159.38061361)(967.3668708,159.73478127)
\curveto(967.77312193,160.08894892)(968.33909574,160.29554672)(969.06479221,160.35457466)
\lineto(969.06479221,161.77124528)
\lineto(969.67937726,161.77124528)
\lineto(969.67937726,160.36499136)
\curveto(970.03007268,160.35804689)(970.38944868,160.31638011)(970.75750527,160.23999101)
\curveto(971.12556185,160.16360191)(971.43459049,160.07505999)(971.68459119,159.97436527)
\lineto(971.68459119,158.95352908)
\lineto(971.61167432,158.95352908)
\curveto(971.35125692,159.11325175)(971.07868672,159.25387715)(970.7939637,159.37540526)
\curveto(970.51271292,159.50040561)(970.1411841,159.57853083)(969.67937726,159.60978092)
\lineto(969.67937726,157.36498298)
\curveto(969.78354421,157.34762182)(969.89639175,157.3233162)(970.01791987,157.29206611)
\curveto(970.13944798,157.26428826)(970.24535106,157.24171875)(970.33562909,157.22435759)
\curveto(970.85299164,157.11324617)(971.25229831,156.92227341)(971.5335491,156.65143933)
\curveto(971.81827212,156.38060524)(971.96063362,156.01081254)(971.96063362,155.54206123)
\closepath
\moveto(969.06479221,157.4535249)
\lineto(969.06479221,159.60457257)
\curveto(968.69326339,159.57679471)(968.38076252,159.47436387)(968.12728959,159.29728004)
\curveto(967.87381666,159.12366845)(967.7470802,158.88061221)(967.7470802,158.56811134)
\curveto(967.7470802,158.25213824)(967.84083046,158.01429035)(968.02833098,157.85456768)
\curveto(968.2158315,157.69484502)(968.56131858,157.56116409)(969.06479221,157.4535249)
\closepath
\moveto(970.97625588,155.40664418)
\curveto(970.97625588,155.73303398)(970.87382503,155.97088187)(970.66896335,156.12018784)
\curveto(970.4675739,156.27296605)(970.13771187,156.39275805)(969.67937726,156.47956385)
\lineto(969.67937726,154.32330783)
\curveto(970.09604509,154.36497461)(970.41549042,154.47087768)(970.63771326,154.64101705)
\curveto(970.86340834,154.81115641)(970.97625588,155.06636546)(970.97625588,155.40664418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1011.37732797,155.54206123)
\curveto(1011.37732797,155.00386528)(1011.16725793,154.55594736)(1010.74711787,154.19830748)
\curveto(1010.32697781,153.84413982)(1009.77662905,153.63406979)(1009.0960716,153.56809738)
\lineto(1009.0960716,151.68267545)
\lineto(1008.48148655,151.68267545)
\lineto(1008.48148655,153.54205565)
\curveto(1008.02315194,153.54552788)(1007.59259518,153.58893078)(1007.18981628,153.67226434)
\curveto(1006.78703737,153.75907014)(1006.43807807,153.87018156)(1006.14293835,154.00559861)
\lineto(1006.14293835,155.03685148)
\lineto(1006.22627192,155.03685148)
\curveto(1006.29224433,154.98824024)(1006.41030021,154.91705948)(1006.58043957,154.82330922)
\curveto(1006.75057894,154.73303119)(1006.91550995,154.65837821)(1007.07523262,154.59935026)
\curveto(1007.25578868,154.53337786)(1007.46585871,154.47087768)(1007.70544271,154.41184974)
\curveto(1007.94849895,154.35629403)(1008.20718023,154.32330783)(1008.48148655,154.31289113)
\lineto(1008.48148655,156.56810576)
\curveto(1008.34259727,156.59588361)(1008.21412469,156.62192535)(1008.09606881,156.64623098)
\curveto(1007.97801292,156.67400883)(1007.86863761,156.70178669)(1007.76794289,156.72956454)
\curveto(1007.20196909,156.87192605)(1006.79571795,157.08546831)(1006.54918949,157.37019133)
\curveto(1006.30266102,157.65838658)(1006.17939679,158.01255424)(1006.17939679,158.4326943)
\curveto(1006.17939679,158.94658462)(1006.38078624,159.38061361)(1006.78356514,159.73478127)
\curveto(1007.18981628,160.08894892)(1007.75579008,160.29554672)(1008.48148655,160.35457466)
\lineto(1008.48148655,161.77124528)
\lineto(1009.0960716,161.77124528)
\lineto(1009.0960716,160.36499136)
\curveto(1009.44676702,160.35804689)(1009.80614302,160.31638011)(1010.17419961,160.23999101)
\curveto(1010.54225619,160.16360191)(1010.85128483,160.07505999)(1011.10128553,159.97436527)
\lineto(1011.10128553,158.95352908)
\lineto(1011.02836866,158.95352908)
\curveto(1010.76795126,159.11325175)(1010.49538106,159.25387715)(1010.21065804,159.37540526)
\curveto(1009.92940726,159.50040561)(1009.55787844,159.57853083)(1009.0960716,159.60978092)
\lineto(1009.0960716,157.36498298)
\curveto(1009.20023855,157.34762182)(1009.31308609,157.3233162)(1009.43461421,157.29206611)
\curveto(1009.55614233,157.26428826)(1009.6620454,157.24171875)(1009.75232343,157.22435759)
\curveto(1010.26968598,157.11324617)(1010.66899265,156.92227341)(1010.95024344,156.65143933)
\curveto(1011.23496646,156.38060524)(1011.37732797,156.01081254)(1011.37732797,155.54206123)
\closepath
\moveto(1008.48148655,157.4535249)
\lineto(1008.48148655,159.60457257)
\curveto(1008.10995773,159.57679471)(1007.79745686,159.47436387)(1007.54398393,159.29728004)
\curveto(1007.290511,159.12366845)(1007.16377454,158.88061221)(1007.16377454,158.56811134)
\curveto(1007.16377454,158.25213824)(1007.2575248,158.01429035)(1007.44502532,157.85456768)
\curveto(1007.63252584,157.69484502)(1007.97801292,157.56116409)(1008.48148655,157.4535249)
\closepath
\moveto(1010.39295022,155.40664418)
\curveto(1010.39295022,155.73303398)(1010.29051938,155.97088187)(1010.08565769,156.12018784)
\curveto(1009.88426824,156.27296605)(1009.55440621,156.39275805)(1009.0960716,156.47956385)
\lineto(1009.0960716,154.32330783)
\curveto(1009.51273943,154.36497461)(1009.83218476,154.47087768)(1010.05440761,154.64101705)
\curveto(1010.28010268,154.81115641)(1010.39295022,155.06636546)(1010.39295022,155.40664418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1019.76276792,156.54206402)
\lineto(1016.92421833,156.54206402)
\lineto(1016.92421833,153.70351443)
\lineto(1016.05963259,153.70351443)
\lineto(1016.05963259,156.54206402)
\lineto(1013.221083,156.54206402)
\lineto(1013.221083,157.37539968)
\lineto(1016.05963259,157.37539968)
\lineto(1016.05963259,160.21394927)
\lineto(1016.92421833,160.21394927)
\lineto(1016.92421833,157.37539968)
\lineto(1019.76276792,157.37539968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1026.50237091,153.56288904)
\lineto(1022.30444253,153.56288904)
\lineto(1022.30444253,154.35455791)
\lineto(1023.91903037,154.35455791)
\lineto(1023.91903037,159.55248909)
\lineto(1022.30444253,159.55248909)
\lineto(1022.30444253,160.2608244)
\curveto(1022.52319314,160.2608244)(1022.75756879,160.27818556)(1023.00756949,160.31290788)
\curveto(1023.25757019,160.35110243)(1023.44680683,160.40492203)(1023.57527941,160.47436666)
\curveto(1023.73500208,160.56117246)(1023.86000243,160.67054777)(1023.95028046,160.80249258)
\curveto(1024.04403072,160.93790962)(1024.09785031,161.11846568)(1024.11173924,161.34416076)
\lineto(1024.91903316,161.34416076)
\lineto(1024.91903316,154.35455791)
\lineto(1026.50237091,154.35455791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.68988996,155.54206123)
\curveto(1033.68988996,155.00386528)(1033.47981993,154.55594736)(1033.05967987,154.19830748)
\curveto(1032.63953981,153.84413982)(1032.08919105,153.63406979)(1031.40863359,153.56809738)
\lineto(1031.40863359,151.68267545)
\lineto(1030.79404854,151.68267545)
\lineto(1030.79404854,153.54205565)
\curveto(1030.33571393,153.54552788)(1029.90515717,153.58893078)(1029.50237827,153.67226434)
\curveto(1029.09959937,153.75907014)(1028.75064006,153.87018156)(1028.45550035,154.00559861)
\lineto(1028.45550035,155.03685148)
\lineto(1028.53883392,155.03685148)
\curveto(1028.60480632,154.98824024)(1028.72286221,154.91705948)(1028.89300157,154.82330922)
\curveto(1029.06314093,154.73303119)(1029.22807195,154.65837821)(1029.38779462,154.59935026)
\curveto(1029.56835068,154.53337786)(1029.77842071,154.47087768)(1030.01800471,154.41184974)
\curveto(1030.26106095,154.35629403)(1030.51974222,154.32330783)(1030.79404854,154.31289113)
\lineto(1030.79404854,156.56810576)
\curveto(1030.65515927,156.59588361)(1030.52668669,156.62192535)(1030.4086308,156.64623098)
\curveto(1030.29057492,156.67400883)(1030.18119961,156.70178669)(1030.08050489,156.72956454)
\curveto(1029.51453108,156.87192605)(1029.10827995,157.08546831)(1028.86175148,157.37019133)
\curveto(1028.61522302,157.65838658)(1028.49195878,158.01255424)(1028.49195878,158.4326943)
\curveto(1028.49195878,158.94658462)(1028.69334824,159.38061361)(1029.09612714,159.73478127)
\curveto(1029.50237827,160.08894892)(1030.06835207,160.29554672)(1030.79404854,160.35457466)
\lineto(1030.79404854,161.77124528)
\lineto(1031.40863359,161.77124528)
\lineto(1031.40863359,160.36499136)
\curveto(1031.75932902,160.35804689)(1032.11870502,160.31638011)(1032.4867616,160.23999101)
\curveto(1032.85481819,160.16360191)(1033.16384683,160.07505999)(1033.41384752,159.97436527)
\lineto(1033.41384752,158.95352908)
\lineto(1033.34093065,158.95352908)
\curveto(1033.08051326,159.11325175)(1032.80794306,159.25387715)(1032.52322004,159.37540526)
\curveto(1032.24196925,159.50040561)(1031.87044044,159.57853083)(1031.40863359,159.60978092)
\lineto(1031.40863359,157.36498298)
\curveto(1031.51280055,157.34762182)(1031.62564809,157.3233162)(1031.7471762,157.29206611)
\curveto(1031.86870432,157.26428826)(1031.9746074,157.24171875)(1032.06488543,157.22435759)
\curveto(1032.58224798,157.11324617)(1032.98155465,156.92227341)(1033.26280544,156.65143933)
\curveto(1033.54752845,156.38060524)(1033.68988996,156.01081254)(1033.68988996,155.54206123)
\closepath
\moveto(1030.79404854,157.4535249)
\lineto(1030.79404854,159.60457257)
\curveto(1030.42251973,159.57679471)(1030.11001886,159.47436387)(1029.85654593,159.29728004)
\curveto(1029.603073,159.12366845)(1029.47633653,158.88061221)(1029.47633653,158.56811134)
\curveto(1029.47633653,158.25213824)(1029.57008679,158.01429035)(1029.75758732,157.85456768)
\curveto(1029.94508784,157.69484502)(1030.29057492,157.56116409)(1030.79404854,157.4535249)
\closepath
\moveto(1032.70551221,155.40664418)
\curveto(1032.70551221,155.73303398)(1032.60308137,155.97088187)(1032.39821969,156.12018784)
\curveto(1032.19683024,156.27296605)(1031.86696821,156.39275805)(1031.40863359,156.47956385)
\lineto(1031.40863359,154.32330783)
\curveto(1031.82530142,154.36497461)(1032.14474676,154.47087768)(1032.3669696,154.64101705)
\curveto(1032.59266468,154.81115641)(1032.70551221,155.06636546)(1032.70551221,155.40664418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(978.07701625,557.22134591)
\curveto(978.07701625,575.04068161)(956.53424582,583.96140848)(943.93560005,571.36276271)
\curveto(931.33695428,558.76411695)(940.25768115,537.22134651)(958.07701685,537.22134651)
\curveto(975.89635255,537.22134651)(984.81707941,558.76411695)(972.21843365,571.36276271)
\curveto(959.61978788,583.96140848)(938.07701745,575.04068161)(938.07701745,557.22134591)
\curveto(938.07701745,539.40201021)(959.61978788,530.48128335)(972.21843365,543.07992911)
\curveto(984.81707941,555.67857488)(975.89635255,577.22134531)(958.07701685,577.22134531)
\curveto(940.25768115,577.22134531)(931.33695428,555.67857488)(943.93560005,543.07992911)
\curveto(956.53424582,530.48128335)(978.07701625,539.40201021)(978.07701625,557.22134591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(1038.97743379,556.74394526)
\curveto(1038.97743379,574.56328096)(1017.43466335,583.48400783)(1004.83601759,570.88536206)
\curveto(992.23737182,558.2867163)(1001.15809869,536.74394586)(1018.97743439,536.74394586)
\curveto(1036.79677009,536.74394586)(1045.71749695,558.2867163)(1033.11885119,570.88536206)
\curveto(1020.52020542,583.48400783)(998.97743499,574.56328096)(998.97743499,556.74394526)
\curveto(998.97743499,538.92460956)(1020.52020542,530.0038827)(1033.11885119,542.60252846)
\curveto(1045.71749695,555.20117423)(1036.79677009,576.74394466)(1018.97743439,576.74394466)
\curveto(1001.15809869,576.74394466)(992.23737182,555.20117423)(1004.83601759,542.60252846)
\curveto(1017.43466335,530.0038827)(1038.97743379,538.92460956)(1038.97743379,556.74394526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=0.264999 0.264999]
{
\newpath
\moveto(1066.76796894,557.22134591)
\curveto(1066.76796894,573.39981777)(1048.65416932,587.98536609)(1020.87368841,594.17624881)
\curveto(993.09326416,600.36711891)(961.11748333,596.9440374)(939.85493415,585.50417951)
\curveto(918.59238497,574.06432163)(912.23011722,556.86043956)(923.73670071,541.91377899)
\curveto(935.24330766,526.96708793)(962.35255514,517.22134712)(992.42247007,517.22134712)
\curveto(1022.49238499,517.22134712)(1049.60163247,526.96708793)(1061.10823942,541.91377899)
\curveto(1072.61482291,556.86043956)(1066.25255516,574.06432163)(1044.99000598,585.50417951)
\curveto(1023.7274568,596.9440374)(991.75167598,600.36711891)(963.97125172,594.17624881)
\curveto(936.19077081,587.98536609)(918.07697119,573.39981777)(918.07697119,557.22134591)
\curveto(918.07697119,541.04287406)(936.19077081,526.45732574)(963.97125172,520.26644302)
\curveto(991.75167598,514.07557292)(1023.7274568,517.49865443)(1044.99000598,528.93851232)
\curveto(1066.25255516,540.3783702)(1072.61482291,557.58225227)(1061.10823942,572.52891284)
\curveto(1049.60163247,587.47560389)(1022.49238499,597.22134471)(992.42247007,597.22134471)
\curveto(962.35255514,597.22134471)(935.24330766,587.47560389)(923.73670071,572.52891284)
\curveto(912.23011722,557.58225227)(918.59238497,540.3783702)(939.85493415,528.93851232)
\curveto(961.11748333,517.49865443)(993.09326416,514.07557292)(1020.87368841,520.26644302)
\curveto(1048.65416932,526.45732574)(1066.76796894,541.04287406)(1066.76796894,557.22134591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.11869654,554.20061422)
\curveto(960.11869654,553.66241828)(959.90862651,553.21450036)(959.48848644,552.85686047)
\curveto(959.06834638,552.50269282)(958.51799762,552.29262279)(957.83744017,552.22665038)
\lineto(957.83744017,550.34122845)
\lineto(957.22285512,550.34122845)
\lineto(957.22285512,552.20060864)
\curveto(956.76452051,552.20408087)(956.33396375,552.24748377)(955.93118485,552.33081734)
\curveto(955.52840594,552.41762314)(955.17944664,552.52873456)(954.88430692,552.6641516)
\lineto(954.88430692,553.69540448)
\lineto(954.96764049,553.69540448)
\curveto(955.0336129,553.64679323)(955.15166878,553.57561248)(955.32180815,553.48186222)
\curveto(955.49194751,553.39158419)(955.65687853,553.3169312)(955.81660119,553.25790326)
\curveto(955.99715725,553.19193085)(956.20722728,553.12943068)(956.44681129,553.07040274)
\curveto(956.68986752,553.01484703)(956.9485488,552.98186082)(957.22285512,552.97144413)
\lineto(957.22285512,555.22665876)
\curveto(957.08396584,555.25443661)(956.95549326,555.28047835)(956.83743738,555.30478397)
\curveto(956.71938149,555.33256183)(956.61000619,555.36033968)(956.50931146,555.38811754)
\curveto(955.94333766,555.53047905)(955.53708652,555.74402131)(955.29055806,556.02874433)
\curveto(955.04402959,556.31693958)(954.92076536,556.67110723)(954.92076536,557.09124729)
\curveto(954.92076536,557.60513762)(955.12215481,558.03916661)(955.52493371,558.39333426)
\curveto(955.93118485,558.74750192)(956.49715865,558.95409972)(957.22285512,559.01312766)
\lineto(957.22285512,560.42979828)
\lineto(957.83744017,560.42979828)
\lineto(957.83744017,559.02354435)
\curveto(958.18813559,559.01659989)(958.5475116,558.97493311)(958.91556818,558.89854401)
\curveto(959.28362476,558.8221549)(959.5926534,558.73361299)(959.8426541,558.63291826)
\lineto(959.8426541,557.61208208)
\lineto(959.76973723,557.61208208)
\curveto(959.50931984,557.77180475)(959.23674963,557.91243014)(958.95202661,558.03395826)
\curveto(958.67077583,558.15895861)(958.29924701,558.23708383)(957.83744017,558.26833391)
\lineto(957.83744017,556.02353598)
\curveto(957.94160713,556.00617482)(958.05445466,555.9818692)(958.17598278,555.95061911)
\curveto(958.2975109,555.92284125)(958.40341397,555.90027175)(958.493692,555.88291059)
\curveto(959.01105456,555.77179917)(959.41036123,555.58082641)(959.69161201,555.30999232)
\curveto(959.97633503,555.03915823)(960.11869654,554.66936553)(960.11869654,554.20061422)
\closepath
\moveto(957.22285512,556.11207789)
\lineto(957.22285512,558.26312556)
\curveto(956.8513263,558.23534771)(956.53882543,558.13291687)(956.2853525,557.95583304)
\curveto(956.03187957,557.78222144)(955.90514311,557.53916521)(955.90514311,557.22666434)
\curveto(955.90514311,556.91069123)(955.99889337,556.67284335)(956.18639389,556.51312068)
\curveto(956.37389442,556.35339801)(956.71938149,556.21971708)(957.22285512,556.11207789)
\closepath
\moveto(959.13431879,554.06519718)
\curveto(959.13431879,554.39158698)(959.03188795,554.62943487)(958.82702626,554.77874084)
\curveto(958.62563681,554.93151904)(958.29577478,555.05131104)(957.83744017,555.13811684)
\lineto(957.83744017,552.98186082)
\curveto(958.254108,553.0235276)(958.57355333,553.12943068)(958.79577618,553.29957004)
\curveto(959.02147125,553.46970941)(959.13431879,553.72491845)(959.13431879,554.06519718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(966.94684048,556.1016612)
\curveto(966.94684048,554.7092962)(966.72808987,553.6867239)(966.29058865,553.0339443)
\curveto(965.85655966,552.38463693)(965.18121055,552.05998325)(964.26454133,552.05998325)
\curveto(963.33398317,552.05998325)(962.65342572,552.38984528)(962.22286896,553.04956934)
\curveto(961.79578444,553.70929341)(961.58224217,554.72318513)(961.58224217,556.0912445)
\curveto(961.58224217,557.46972057)(961.79925667,558.48708452)(962.23328566,559.14333636)
\curveto(962.66731465,559.80306042)(963.34439987,560.13292245)(964.26454133,560.13292245)
\curveto(965.19509948,560.13292245)(965.87392082,559.79785207)(966.30100535,559.12771131)
\curveto(966.7315621,558.46104278)(966.94684048,557.45235941)(966.94684048,556.1016612)
\closepath
\moveto(965.57704499,553.73707126)
\curveto(965.69857311,554.01832205)(965.78017056,554.34818408)(965.82183734,554.72665736)
\curveto(965.86697636,555.10860287)(965.88954586,555.56693748)(965.88954586,556.1016612)
\curveto(965.88954586,556.62944045)(965.86697636,557.08777506)(965.82183734,557.47666504)
\curveto(965.78017056,557.86555501)(965.69683699,558.19541704)(965.57183664,558.46625113)
\curveto(965.45030853,558.73361299)(965.28364139,558.93500244)(965.07183525,559.07041949)
\curveto(964.86350133,559.20583653)(964.59440336,559.27354505)(964.26454133,559.27354505)
\curveto(963.93815153,559.27354505)(963.66731744,559.20583653)(963.45203906,559.07041949)
\curveto(963.24023291,558.93500244)(963.07182966,558.73014076)(962.94682932,558.45583444)
\curveto(962.82877343,558.19888927)(962.74717598,557.86381889)(962.70203697,557.4506233)
\curveto(962.66037018,557.0374277)(962.63953679,556.58430143)(962.63953679,556.0912445)
\curveto(962.63953679,555.54957632)(962.65863407,555.09645006)(962.69682862,554.73186571)
\curveto(962.73502317,554.36728136)(962.81662062,554.04089156)(962.94162097,553.75269631)
\curveto(963.05620462,553.48186222)(963.2176634,553.27526442)(963.42599732,553.13290291)
\curveto(963.63780347,552.9905414)(963.91731814,552.91936065)(964.26454133,552.91936065)
\curveto(964.59093113,552.91936065)(964.86176522,552.98706917)(965.0770436,553.12248621)
\curveto(965.29232197,553.25790326)(965.45898911,553.46276494)(965.57704499,553.73707126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.70206756,554.20061422)
\curveto(973.70206756,553.66241828)(973.49199753,553.21450036)(973.07185746,552.85686047)
\curveto(972.6517174,552.50269282)(972.10136864,552.29262279)(971.42081119,552.22665038)
\lineto(971.42081119,550.34122845)
\lineto(970.80622614,550.34122845)
\lineto(970.80622614,552.20060864)
\curveto(970.34789153,552.20408087)(969.91733477,552.24748377)(969.51455587,552.33081734)
\curveto(969.11177696,552.41762314)(968.76281766,552.52873456)(968.46767794,552.6641516)
\lineto(968.46767794,553.69540448)
\lineto(968.55101151,553.69540448)
\curveto(968.61698392,553.64679323)(968.7350398,553.57561248)(968.90517917,553.48186222)
\curveto(969.07531853,553.39158419)(969.24024955,553.3169312)(969.39997221,553.25790326)
\curveto(969.58052827,553.19193085)(969.7905983,553.12943068)(970.03018231,553.07040274)
\curveto(970.27323854,553.01484703)(970.53191982,552.98186082)(970.80622614,552.97144413)
\lineto(970.80622614,555.22665876)
\curveto(970.66733686,555.25443661)(970.53886428,555.28047835)(970.4208084,555.30478397)
\curveto(970.30275251,555.33256183)(970.19337721,555.36033968)(970.09268248,555.38811754)
\curveto(969.52670868,555.53047905)(969.12045754,555.74402131)(968.87392908,556.02874433)
\curveto(968.62740061,556.31693958)(968.50413638,556.67110723)(968.50413638,557.09124729)
\curveto(968.50413638,557.60513762)(968.70552583,558.03916661)(969.10830473,558.39333426)
\curveto(969.51455587,558.74750192)(970.08052967,558.95409972)(970.80622614,559.01312766)
\lineto(970.80622614,560.42979828)
\lineto(971.42081119,560.42979828)
\lineto(971.42081119,559.02354435)
\curveto(971.77150661,559.01659989)(972.13088261,558.97493311)(972.4989392,558.89854401)
\curveto(972.86699578,558.8221549)(973.17602442,558.73361299)(973.42602512,558.63291826)
\lineto(973.42602512,557.61208208)
\lineto(973.35310825,557.61208208)
\curveto(973.09269086,557.77180475)(972.82012065,557.91243014)(972.53539763,558.03395826)
\curveto(972.25414685,558.15895861)(971.88261803,558.23708383)(971.42081119,558.26833391)
\lineto(971.42081119,556.02353598)
\curveto(971.52497815,556.00617482)(971.63782568,555.9818692)(971.7593538,555.95061911)
\curveto(971.88088192,555.92284125)(971.98678499,555.90027175)(972.07706302,555.88291059)
\curveto(972.59442558,555.77179917)(972.99373225,555.58082641)(973.27498303,555.30999232)
\curveto(973.55970605,555.03915823)(973.70206756,554.66936553)(973.70206756,554.20061422)
\closepath
\moveto(970.80622614,556.11207789)
\lineto(970.80622614,558.26312556)
\curveto(970.43469732,558.23534771)(970.12219645,558.13291687)(969.86872352,557.95583304)
\curveto(969.61525059,557.78222144)(969.48851413,557.53916521)(969.48851413,557.22666434)
\curveto(969.48851413,556.91069123)(969.58226439,556.67284335)(969.76976491,556.51312068)
\curveto(969.95726544,556.35339801)(970.30275251,556.21971708)(970.80622614,556.11207789)
\closepath
\moveto(972.71768981,554.06519718)
\curveto(972.71768981,554.39158698)(972.61525897,554.62943487)(972.41039728,554.77874084)
\curveto(972.20900783,554.93151904)(971.8791458,555.05131104)(971.42081119,555.13811684)
\lineto(971.42081119,552.98186082)
\curveto(971.83747902,553.0235276)(972.15692435,553.12943068)(972.3791472,553.29957004)
\curveto(972.60484227,553.46970941)(972.71768981,553.72491845)(972.71768981,554.06519718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.11870423,554.20061422)
\curveto(1013.11870423,553.66241828)(1012.9086342,553.21450036)(1012.48849413,552.85686047)
\curveto(1012.06835407,552.50269282)(1011.51800531,552.29262279)(1010.83744786,552.22665038)
\lineto(1010.83744786,550.34122845)
\lineto(1010.22286281,550.34122845)
\lineto(1010.22286281,552.20060864)
\curveto(1009.7645282,552.20408087)(1009.33397144,552.24748377)(1008.93119254,552.33081734)
\curveto(1008.52841363,552.41762314)(1008.17945433,552.52873456)(1007.88431461,552.6641516)
\lineto(1007.88431461,553.69540448)
\lineto(1007.96764818,553.69540448)
\curveto(1008.03362059,553.64679323)(1008.15167647,553.57561248)(1008.32181584,553.48186222)
\curveto(1008.4919552,553.39158419)(1008.65688622,553.3169312)(1008.81660888,553.25790326)
\curveto(1008.99716494,553.19193085)(1009.20723497,553.12943068)(1009.44681898,553.07040274)
\curveto(1009.68987521,553.01484703)(1009.94855649,552.98186082)(1010.22286281,552.97144413)
\lineto(1010.22286281,555.22665876)
\curveto(1010.08397353,555.25443661)(1009.95550095,555.28047835)(1009.83744507,555.30478397)
\curveto(1009.71938918,555.33256183)(1009.61001388,555.36033968)(1009.50931915,555.38811754)
\curveto(1008.94334535,555.53047905)(1008.53709421,555.74402131)(1008.29056575,556.02874433)
\curveto(1008.04403728,556.31693958)(1007.92077305,556.67110723)(1007.92077305,557.09124729)
\curveto(1007.92077305,557.60513762)(1008.1221625,558.03916661)(1008.5249414,558.39333426)
\curveto(1008.93119254,558.74750192)(1009.49716634,558.95409972)(1010.22286281,559.01312766)
\lineto(1010.22286281,560.42979828)
\lineto(1010.83744786,560.42979828)
\lineto(1010.83744786,559.02354435)
\curveto(1011.18814328,559.01659989)(1011.54751928,558.97493311)(1011.91557587,558.89854401)
\curveto(1012.28363245,558.8221549)(1012.59266109,558.73361299)(1012.84266179,558.63291826)
\lineto(1012.84266179,557.61208208)
\lineto(1012.76974492,557.61208208)
\curveto(1012.50932753,557.77180475)(1012.23675732,557.91243014)(1011.9520343,558.03395826)
\curveto(1011.67078352,558.15895861)(1011.2992547,558.23708383)(1010.83744786,558.26833391)
\lineto(1010.83744786,556.02353598)
\curveto(1010.94161482,556.00617482)(1011.05446235,555.9818692)(1011.17599047,555.95061911)
\curveto(1011.29751859,555.92284125)(1011.40342166,555.90027175)(1011.49369969,555.88291059)
\curveto(1012.01106225,555.77179917)(1012.41036892,555.58082641)(1012.6916197,555.30999232)
\curveto(1012.97634272,555.03915823)(1013.11870423,554.66936553)(1013.11870423,554.20061422)
\closepath
\moveto(1010.22286281,556.11207789)
\lineto(1010.22286281,558.26312556)
\curveto(1009.85133399,558.23534771)(1009.53883312,558.13291687)(1009.28536019,557.95583304)
\curveto(1009.03188726,557.78222144)(1008.9051508,557.53916521)(1008.9051508,557.22666434)
\curveto(1008.9051508,556.91069123)(1008.99890106,556.67284335)(1009.18640158,556.51312068)
\curveto(1009.37390211,556.35339801)(1009.71938918,556.21971708)(1010.22286281,556.11207789)
\closepath
\moveto(1012.13432648,554.06519718)
\curveto(1012.13432648,554.39158698)(1012.03189564,554.62943487)(1011.82703395,554.77874084)
\curveto(1011.6256445,554.93151904)(1011.29578247,555.05131104)(1010.83744786,555.13811684)
\lineto(1010.83744786,552.98186082)
\curveto(1011.25411569,553.0235276)(1011.57356102,553.12943068)(1011.79578387,553.29957004)
\curveto(1012.02147894,553.46970941)(1012.13432648,553.72491845)(1012.13432648,554.06519718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.50414419,555.20061702)
\lineto(1018.66559459,555.20061702)
\lineto(1018.66559459,552.36206743)
\lineto(1017.80100885,552.36206743)
\lineto(1017.80100885,555.20061702)
\lineto(1014.96245926,555.20061702)
\lineto(1014.96245926,556.03395268)
\lineto(1017.80100885,556.03395268)
\lineto(1017.80100885,558.87250227)
\lineto(1018.66559459,558.87250227)
\lineto(1018.66559459,556.03395268)
\lineto(1021.50414419,556.03395268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1028.24374718,552.22144203)
\lineto(1024.04581879,552.22144203)
\lineto(1024.04581879,553.01311091)
\lineto(1025.66040663,553.01311091)
\lineto(1025.66040663,558.21104209)
\lineto(1024.04581879,558.21104209)
\lineto(1024.04581879,558.9193774)
\curveto(1024.2645694,558.9193774)(1024.49894506,558.93673856)(1024.74894575,558.97146088)
\curveto(1024.99894645,559.00965543)(1025.18818309,559.06347502)(1025.31665567,559.13291966)
\curveto(1025.47637834,559.21972546)(1025.60137869,559.32910076)(1025.69165672,559.46104558)
\curveto(1025.78540698,559.59646262)(1025.83922657,559.77701868)(1025.8531155,560.00271375)
\lineto(1026.66040942,560.00271375)
\lineto(1026.66040942,553.01311091)
\lineto(1028.24374718,553.01311091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1035.43126622,554.20061422)
\curveto(1035.43126622,553.66241828)(1035.22119619,553.21450036)(1034.80105613,552.85686047)
\curveto(1034.38091607,552.50269282)(1033.83056731,552.29262279)(1033.15000985,552.22665038)
\lineto(1033.15000985,550.34122845)
\lineto(1032.53542481,550.34122845)
\lineto(1032.53542481,552.20060864)
\curveto(1032.07709019,552.20408087)(1031.64653344,552.24748377)(1031.24375453,552.33081734)
\curveto(1030.84097563,552.41762314)(1030.49201632,552.52873456)(1030.19687661,552.6641516)
\lineto(1030.19687661,553.69540448)
\lineto(1030.28021018,553.69540448)
\curveto(1030.34618258,553.64679323)(1030.46423847,553.57561248)(1030.63437783,553.48186222)
\curveto(1030.8045172,553.39158419)(1030.96944821,553.3169312)(1031.12917088,553.25790326)
\curveto(1031.30972694,553.19193085)(1031.51979697,553.12943068)(1031.75938097,553.07040274)
\curveto(1032.00243721,553.01484703)(1032.26111848,552.98186082)(1032.53542481,552.97144413)
\lineto(1032.53542481,555.22665876)
\curveto(1032.39653553,555.25443661)(1032.26806295,555.28047835)(1032.15000706,555.30478397)
\curveto(1032.03195118,555.33256183)(1031.92257587,555.36033968)(1031.82188115,555.38811754)
\curveto(1031.25590734,555.53047905)(1030.84965621,555.74402131)(1030.60312774,556.02874433)
\curveto(1030.35659928,556.31693958)(1030.23333505,556.67110723)(1030.23333505,557.09124729)
\curveto(1030.23333505,557.60513762)(1030.4347245,558.03916661)(1030.8375034,558.39333426)
\curveto(1031.24375453,558.74750192)(1031.80972834,558.95409972)(1032.53542481,559.01312766)
\lineto(1032.53542481,560.42979828)
\lineto(1033.15000985,560.42979828)
\lineto(1033.15000985,559.02354435)
\curveto(1033.50070528,559.01659989)(1033.86008128,558.97493311)(1034.22813786,558.89854401)
\curveto(1034.59619445,558.8221549)(1034.90522309,558.73361299)(1035.15522379,558.63291826)
\lineto(1035.15522379,557.61208208)
\lineto(1035.08230692,557.61208208)
\curveto(1034.82188952,557.77180475)(1034.54931932,557.91243014)(1034.2645963,558.03395826)
\curveto(1033.98334551,558.15895861)(1033.6118167,558.23708383)(1033.15000985,558.26833391)
\lineto(1033.15000985,556.02353598)
\curveto(1033.25417681,556.00617482)(1033.36702435,555.9818692)(1033.48855247,555.95061911)
\curveto(1033.61008058,555.92284125)(1033.71598366,555.90027175)(1033.80626169,555.88291059)
\curveto(1034.32362424,555.77179917)(1034.72293091,555.58082641)(1035.0041817,555.30999232)
\curveto(1035.28890471,555.03915823)(1035.43126622,554.66936553)(1035.43126622,554.20061422)
\closepath
\moveto(1032.53542481,556.11207789)
\lineto(1032.53542481,558.26312556)
\curveto(1032.16389599,558.23534771)(1031.85139512,558.13291687)(1031.59792219,557.95583304)
\curveto(1031.34444926,557.78222144)(1031.21771279,557.53916521)(1031.21771279,557.22666434)
\curveto(1031.21771279,556.91069123)(1031.31146306,556.67284335)(1031.49896358,556.51312068)
\curveto(1031.6864641,556.35339801)(1032.03195118,556.21971708)(1032.53542481,556.11207789)
\closepath
\moveto(1034.44688847,554.06519718)
\curveto(1034.44688847,554.39158698)(1034.34445763,554.62943487)(1034.13959595,554.77874084)
\curveto(1033.9382065,554.93151904)(1033.60834447,555.05131104)(1033.15000985,555.13811684)
\lineto(1033.15000985,552.98186082)
\curveto(1033.56667768,553.0235276)(1033.88612302,553.12943068)(1034.10834586,553.29957004)
\curveto(1034.33404094,553.46970941)(1034.44688847,553.72491845)(1034.44688847,554.06519718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(958.43070236,379.71621466)
\lineto(958.17218268,535.37363828)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.17882596,531.37364896)
\lineto(960.18214226,529.37697594)
\lineto(958.17052186,536.37363561)
\lineto(956.18215294,529.37033266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(958.17882596,531.37364896)
\lineto(960.18214226,529.37697594)
\lineto(958.17052186,536.37363561)
\lineto(956.18215294,529.37033266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(953.89662853,449.69946849)
\curveto(953.89662853,449.16127255)(953.6865585,448.71335463)(953.26641844,448.35571474)
\curveto(952.84627838,448.00154709)(952.29592962,447.79147706)(951.61537216,447.72550465)
\lineto(951.61537216,445.84008272)
\lineto(951.00078711,445.84008272)
\lineto(951.00078711,447.69946291)
\curveto(950.5424525,447.70293514)(950.11189574,447.74633804)(949.70911684,447.82967161)
\curveto(949.30633794,447.9164774)(948.95737863,448.02758883)(948.66223892,448.16300587)
\lineto(948.66223892,449.19425875)
\lineto(948.74557249,449.19425875)
\curveto(948.81154489,449.1456475)(948.92960078,449.07446675)(949.09974014,448.98071649)
\curveto(949.2698795,448.89043846)(949.43481052,448.81578547)(949.59453319,448.75675753)
\curveto(949.77508925,448.69078512)(949.98515928,448.62828495)(950.22474328,448.569257)
\curveto(950.46779951,448.51370129)(950.72648079,448.48071509)(951.00078711,448.4702984)
\lineto(951.00078711,450.72551302)
\curveto(950.86189784,450.75329088)(950.73342526,450.77933262)(950.61536937,450.80363824)
\curveto(950.49731349,450.8314161)(950.38793818,450.85919395)(950.28724346,450.88697181)
\curveto(949.72126965,451.02933332)(949.31501852,451.24287558)(949.06849005,451.5275986)
\curveto(948.82196159,451.81579385)(948.69869735,452.1699615)(948.69869735,452.59010156)
\curveto(948.69869735,453.10399189)(948.90008681,453.53802088)(949.30286571,453.89218853)
\curveto(949.70911684,454.24635619)(950.27509064,454.45295399)(951.00078711,454.51198193)
\lineto(951.00078711,455.92865255)
\lineto(951.61537216,455.92865255)
\lineto(951.61537216,454.52239862)
\curveto(951.96606759,454.51545416)(952.32544359,454.47378738)(952.69350017,454.39739827)
\curveto(953.06155676,454.32100917)(953.3705854,454.23246726)(953.62058609,454.13177253)
\lineto(953.62058609,453.11093635)
\lineto(953.54766922,453.11093635)
\curveto(953.28725183,453.27065902)(953.01468162,453.41128441)(952.72995861,453.53281253)
\curveto(952.44870782,453.65781288)(952.07717901,453.73593809)(951.61537216,453.76718818)
\lineto(951.61537216,451.52239025)
\curveto(951.71953912,451.50502909)(951.83238666,451.48072347)(951.95391477,451.44947338)
\curveto(952.07544289,451.42169552)(952.18134597,451.39912602)(952.27162399,451.38176486)
\curveto(952.78898655,451.27065343)(953.18829322,451.07968068)(953.46954401,450.80884659)
\curveto(953.75426702,450.5380125)(953.89662853,450.1682198)(953.89662853,449.69946849)
\closepath
\moveto(951.00078711,451.61093216)
\lineto(951.00078711,453.76197983)
\curveto(950.6292583,453.73420198)(950.31675743,453.63177114)(950.0632845,453.45468731)
\curveto(949.80981157,453.28107571)(949.6830751,453.03801948)(949.6830751,452.72551861)
\curveto(949.6830751,452.4095455)(949.77682536,452.17169762)(949.96432589,452.01197495)
\curveto(950.15182641,451.85225228)(950.49731349,451.71857135)(951.00078711,451.61093216)
\closepath
\moveto(952.91225078,449.56405145)
\curveto(952.91225078,449.89044125)(952.80981994,450.12828913)(952.60495826,450.27759511)
\curveto(952.40356881,450.43037331)(952.07370678,450.55016531)(951.61537216,450.63697111)
\lineto(951.61537216,448.48071509)
\curveto(952.03203999,448.52238187)(952.35148533,448.62828495)(952.57370817,448.79842431)
\curveto(952.79940325,448.96856368)(952.91225078,449.22377272)(952.91225078,449.56405145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.72998082,450.67342955)
\curveto(960.72998082,450.18731708)(960.66053619,449.74981586)(960.52164691,449.36092588)
\curveto(960.38622986,448.97203591)(960.20220157,448.64564611)(959.96956203,448.38175648)
\curveto(959.72303357,448.10745016)(959.45219948,447.90085236)(959.15705977,447.76196308)
\curveto(958.86192005,447.62654604)(958.53726637,447.55883752)(958.18309871,447.55883752)
\curveto(957.85323668,447.55883752)(957.56504143,447.59876818)(957.31851297,447.67862952)
\curveto(957.0719845,447.75501862)(956.82892827,447.85918558)(956.58934427,447.99113039)
\lineto(956.52684409,447.7202963)
\lineto(955.61017487,447.7202963)
\lineto(955.61017487,455.82448559)
\lineto(956.58934427,455.82448559)
\lineto(956.58934427,452.92864417)
\curveto(956.86365059,453.15433925)(957.15531807,453.33836754)(957.46434671,453.48072905)
\curveto(957.77337535,453.62656279)(958.12059854,453.69947966)(958.50601628,453.69947966)
\curveto(959.1935182,453.69947966)(959.73518638,453.43559003)(960.13102082,452.90781078)
\curveto(960.53032749,452.38003153)(960.72998082,451.63523779)(960.72998082,450.67342955)
\closepath
\moveto(959.71956134,450.64738781)
\curveto(959.71956134,451.34183419)(959.60497768,451.86787732)(959.37581038,452.22551721)
\curveto(959.14664307,452.58662933)(958.77685037,452.76718539)(958.26643228,452.76718539)
\curveto(957.98170926,452.76718539)(957.69351401,452.70468522)(957.40184653,452.57968487)
\curveto(957.11017905,452.45815675)(956.83934496,452.3001702)(956.58934427,452.10572521)
\lineto(956.58934427,448.77238257)
\curveto(956.86712282,448.64738222)(957.1049707,448.56057643)(957.30288792,448.51196518)
\curveto(957.50427737,448.46335393)(957.73170857,448.43904831)(957.9851815,448.43904831)
\curveto(958.52684967,448.43904831)(958.95046197,448.61613214)(959.25601838,448.97029979)
\curveto(959.56504702,449.32793968)(959.71956134,449.88696902)(959.71956134,450.64738781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(967.33416578,449.69946849)
\curveto(967.33416578,449.16127255)(967.12409575,448.71335463)(966.70395568,448.35571474)
\curveto(966.28381562,448.00154709)(965.73346686,447.79147706)(965.05290941,447.72550465)
\lineto(965.05290941,445.84008272)
\lineto(964.43832436,445.84008272)
\lineto(964.43832436,447.69946291)
\curveto(963.97998975,447.70293514)(963.54943299,447.74633804)(963.14665409,447.82967161)
\curveto(962.74387519,447.9164774)(962.39491588,448.02758883)(962.09977616,448.16300587)
\lineto(962.09977616,449.19425875)
\lineto(962.18310973,449.19425875)
\curveto(962.24908214,449.1456475)(962.36713802,449.07446675)(962.53727739,448.98071649)
\curveto(962.70741675,448.89043846)(962.87234777,448.81578547)(963.03207043,448.75675753)
\curveto(963.21262649,448.69078512)(963.42269652,448.62828495)(963.66228053,448.569257)
\curveto(963.90533676,448.51370129)(964.16401804,448.48071509)(964.43832436,448.4702984)
\lineto(964.43832436,450.72551302)
\curveto(964.29943508,450.75329088)(964.1709625,450.77933262)(964.05290662,450.80363824)
\curveto(963.93485073,450.8314161)(963.82547543,450.85919395)(963.7247807,450.88697181)
\curveto(963.1588069,451.02933332)(962.75255576,451.24287558)(962.5060273,451.5275986)
\curveto(962.25949883,451.81579385)(962.1362346,452.1699615)(962.1362346,452.59010156)
\curveto(962.1362346,453.10399189)(962.33762405,453.53802088)(962.74040295,453.89218853)
\curveto(963.14665409,454.24635619)(963.71262789,454.45295399)(964.43832436,454.51198193)
\lineto(964.43832436,455.92865255)
\lineto(965.05290941,455.92865255)
\lineto(965.05290941,454.52239862)
\curveto(965.40360483,454.51545416)(965.76298084,454.47378738)(966.13103742,454.39739827)
\curveto(966.499094,454.32100917)(966.80812264,454.23246726)(967.05812334,454.13177253)
\lineto(967.05812334,453.11093635)
\lineto(966.98520647,453.11093635)
\curveto(966.72478908,453.27065902)(966.45221887,453.41128441)(966.16749585,453.53281253)
\curveto(965.88624507,453.65781288)(965.51471625,453.73593809)(965.05290941,453.76718818)
\lineto(965.05290941,451.52239025)
\curveto(965.15707637,451.50502909)(965.2699239,451.48072347)(965.39145202,451.44947338)
\curveto(965.51298014,451.42169552)(965.61888321,451.39912602)(965.70916124,451.38176486)
\curveto(966.2265238,451.27065343)(966.62583047,451.07968068)(966.90708125,450.80884659)
\curveto(967.19180427,450.5380125)(967.33416578,450.1682198)(967.33416578,449.69946849)
\closepath
\moveto(964.43832436,451.61093216)
\lineto(964.43832436,453.76197983)
\curveto(964.06679554,453.73420198)(963.75429467,453.63177114)(963.50082174,453.45468731)
\curveto(963.24734881,453.28107571)(963.12061235,453.03801948)(963.12061235,452.72551861)
\curveto(963.12061235,452.4095455)(963.21436261,452.17169762)(963.40186313,452.01197495)
\curveto(963.58936366,451.85225228)(963.93485073,451.71857135)(964.43832436,451.61093216)
\closepath
\moveto(966.34978803,449.56405145)
\curveto(966.34978803,449.89044125)(966.24735719,450.12828913)(966.0424955,450.27759511)
\curveto(965.84110605,450.43037331)(965.51124402,450.55016531)(965.05290941,450.63697111)
\lineto(965.05290941,448.48071509)
\curveto(965.46957724,448.52238187)(965.78902257,448.62828495)(966.01124542,448.79842431)
\curveto(966.23694049,448.96856368)(966.34978803,449.22377272)(966.34978803,449.56405145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1014.68360719,450.42560423)
\curveto(1014.68360719,449.88740828)(1014.47353715,449.43949036)(1014.05339709,449.08185048)
\curveto(1013.63325703,448.72768282)(1013.08290827,448.51761279)(1012.40235082,448.45164038)
\lineto(1012.40235082,446.56621845)
\lineto(1011.78776577,446.56621845)
\lineto(1011.78776577,448.42559864)
\curveto(1011.32943116,448.42907088)(1010.8988744,448.47247378)(1010.4960955,448.55580734)
\curveto(1010.09331659,448.64261314)(1009.74435729,448.75372456)(1009.44921757,448.88914161)
\lineto(1009.44921757,449.92039448)
\lineto(1009.53255114,449.92039448)
\curveto(1009.59852355,449.87178324)(1009.71657943,449.80060248)(1009.88671879,449.70685222)
\curveto(1010.05685816,449.61657419)(1010.22178917,449.54192121)(1010.38151184,449.48289326)
\curveto(1010.5620679,449.41692086)(1010.77213793,449.35442068)(1011.01172193,449.29539274)
\curveto(1011.25477817,449.23983703)(1011.51345945,449.20685083)(1011.78776577,449.19643413)
\lineto(1011.78776577,451.45164876)
\curveto(1011.64887649,451.47942661)(1011.52040391,451.50546835)(1011.40234803,451.52977398)
\curveto(1011.28429214,451.55755183)(1011.17491683,451.58532969)(1011.07422211,451.61310754)
\curveto(1010.50824831,451.75546905)(1010.10199717,451.96901131)(1009.85546871,452.25373433)
\curveto(1009.60894024,452.54192958)(1009.48567601,452.89609724)(1009.48567601,453.3162373)
\curveto(1009.48567601,453.83012762)(1009.68706546,454.26415661)(1010.08984436,454.61832427)
\curveto(1010.4960955,454.97249192)(1011.0620693,455.17908972)(1011.78776577,455.23811766)
\lineto(1011.78776577,456.65478828)
\lineto(1012.40235082,456.65478828)
\lineto(1012.40235082,455.24853436)
\curveto(1012.75304624,455.24158989)(1013.11242224,455.19992311)(1013.48047883,455.12353401)
\curveto(1013.84853541,455.04714491)(1014.15756405,454.95860299)(1014.40756475,454.85790827)
\lineto(1014.40756475,453.83707208)
\lineto(1014.33464788,453.83707208)
\curveto(1014.07423048,453.99679475)(1013.80166028,454.13742015)(1013.51693726,454.25894826)
\curveto(1013.23568648,454.38394861)(1012.86415766,454.46207383)(1012.40235082,454.49332392)
\lineto(1012.40235082,452.24852598)
\curveto(1012.50651777,452.23116482)(1012.61936531,452.2068592)(1012.74089343,452.17560911)
\curveto(1012.86242155,452.14783126)(1012.96832462,452.12526175)(1013.05860265,452.10790059)
\curveto(1013.5759652,451.99678917)(1013.97527187,451.80581641)(1014.25652266,451.53498232)
\curveto(1014.54124568,451.26414824)(1014.68360719,450.89435554)(1014.68360719,450.42560423)
\closepath
\moveto(1011.78776577,452.3370679)
\lineto(1011.78776577,454.48811557)
\curveto(1011.41623695,454.46033771)(1011.10373608,454.35790687)(1010.85026315,454.18082304)
\curveto(1010.59679022,454.00721145)(1010.47005376,453.76415521)(1010.47005376,453.45165434)
\curveto(1010.47005376,453.13568124)(1010.56380402,452.89783335)(1010.75130454,452.73811068)
\curveto(1010.93880506,452.57838802)(1011.28429214,452.44470709)(1011.78776577,452.3370679)
\closepath
\moveto(1013.69922944,450.29018718)
\curveto(1013.69922944,450.61657698)(1013.5967986,450.85442487)(1013.39193691,451.00373084)
\curveto(1013.19054746,451.15650905)(1012.86068543,451.27630105)(1012.40235082,451.36310684)
\lineto(1012.40235082,449.20685083)
\curveto(1012.81901865,449.24851761)(1013.13846398,449.35442068)(1013.36068683,449.52456005)
\curveto(1013.5863819,449.69469941)(1013.69922944,449.94990846)(1013.69922944,450.29018718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.51695948,451.39956528)
\curveto(1021.51695948,450.91345281)(1021.44751484,450.47595159)(1021.30862556,450.08706162)
\curveto(1021.17320852,449.69817164)(1020.98918023,449.37178184)(1020.75654069,449.10789222)
\curveto(1020.51001222,448.83358589)(1020.23917813,448.6269881)(1019.94403842,448.48809882)
\curveto(1019.64889871,448.35268177)(1019.32424502,448.28497325)(1018.97007737,448.28497325)
\curveto(1018.64021534,448.28497325)(1018.35202009,448.32490392)(1018.10549162,448.40476525)
\curveto(1017.85896316,448.48115436)(1017.61590692,448.58532131)(1017.37632292,448.71726613)
\lineto(1017.31382274,448.44643204)
\lineto(1016.39715352,448.44643204)
\lineto(1016.39715352,456.55062133)
\lineto(1017.37632292,456.55062133)
\lineto(1017.37632292,453.65477991)
\curveto(1017.65062924,453.88047498)(1017.94229672,454.06450327)(1018.25132536,454.20686478)
\curveto(1018.560354,454.35269852)(1018.90757719,454.42561539)(1019.29299494,454.42561539)
\curveto(1019.98049686,454.42561539)(1020.52216503,454.16172577)(1020.91799947,453.63394652)
\curveto(1021.31730614,453.10616727)(1021.51695948,452.36137352)(1021.51695948,451.39956528)
\closepath
\moveto(1020.50653999,451.37352354)
\curveto(1020.50653999,452.06796992)(1020.39195634,452.59401306)(1020.16278903,452.95165295)
\curveto(1019.93362172,453.31276507)(1019.56382903,453.49332112)(1019.05341093,453.49332112)
\curveto(1018.76868792,453.49332112)(1018.48049267,453.43082095)(1018.18882519,453.3058206)
\curveto(1017.89715771,453.18429248)(1017.62632362,453.02630593)(1017.37632292,452.83186095)
\lineto(1017.37632292,449.49851831)
\curveto(1017.65410147,449.37351796)(1017.89194936,449.28671216)(1018.08986658,449.23810091)
\curveto(1018.29125603,449.18948967)(1018.51868722,449.16518404)(1018.77216015,449.16518404)
\curveto(1019.31382833,449.16518404)(1019.73744062,449.34226787)(1020.04299703,449.69643553)
\curveto(1020.35202567,450.05407541)(1020.50653999,450.61310475)(1020.50653999,451.37352354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1028.12114443,450.42560423)
\curveto(1028.12114443,449.88740828)(1027.9110744,449.43949036)(1027.49093434,449.08185048)
\curveto(1027.07079428,448.72768282)(1026.52044552,448.51761279)(1025.83988806,448.45164038)
\lineto(1025.83988806,446.56621845)
\lineto(1025.22530301,446.56621845)
\lineto(1025.22530301,448.42559864)
\curveto(1024.7669684,448.42907088)(1024.33641164,448.47247378)(1023.93363274,448.55580734)
\curveto(1023.53085384,448.64261314)(1023.18189453,448.75372456)(1022.88675482,448.88914161)
\lineto(1022.88675482,449.92039448)
\lineto(1022.97008838,449.92039448)
\curveto(1023.03606079,449.87178324)(1023.15411668,449.80060248)(1023.32425604,449.70685222)
\curveto(1023.4943954,449.61657419)(1023.65932642,449.54192121)(1023.81904909,449.48289326)
\curveto(1023.99960515,449.41692086)(1024.20967518,449.35442068)(1024.44925918,449.29539274)
\curveto(1024.69231541,449.23983703)(1024.95099669,449.20685083)(1025.22530301,449.19643413)
\lineto(1025.22530301,451.45164876)
\curveto(1025.08641374,451.47942661)(1024.95794116,451.50546835)(1024.83988527,451.52977398)
\curveto(1024.72182939,451.55755183)(1024.61245408,451.58532969)(1024.51175936,451.61310754)
\curveto(1023.94578555,451.75546905)(1023.53953442,451.96901131)(1023.29300595,452.25373433)
\curveto(1023.04647749,452.54192958)(1022.92321325,452.89609724)(1022.92321325,453.3162373)
\curveto(1022.92321325,453.83012762)(1023.12460271,454.26415661)(1023.52738161,454.61832427)
\curveto(1023.93363274,454.97249192)(1024.49960654,455.17908972)(1025.22530301,455.23811766)
\lineto(1025.22530301,456.65478828)
\lineto(1025.83988806,456.65478828)
\lineto(1025.83988806,455.24853436)
\curveto(1026.19058349,455.24158989)(1026.54995949,455.19992311)(1026.91801607,455.12353401)
\curveto(1027.28607266,455.04714491)(1027.5951013,454.95860299)(1027.84510199,454.85790827)
\lineto(1027.84510199,453.83707208)
\lineto(1027.77218512,453.83707208)
\curveto(1027.51176773,453.99679475)(1027.23919752,454.13742015)(1026.95447451,454.25894826)
\curveto(1026.67322372,454.38394861)(1026.30169491,454.46207383)(1025.83988806,454.49332392)
\lineto(1025.83988806,452.24852598)
\curveto(1025.94405502,452.23116482)(1026.05690256,452.2068592)(1026.17843067,452.17560911)
\curveto(1026.29995879,452.14783126)(1026.40586186,452.12526175)(1026.49613989,452.10790059)
\curveto(1027.01350245,451.99678917)(1027.41280912,451.80581641)(1027.69405991,451.53498232)
\curveto(1027.97878292,451.26414824)(1028.12114443,450.89435554)(1028.12114443,450.42560423)
\closepath
\moveto(1025.22530301,452.3370679)
\lineto(1025.22530301,454.48811557)
\curveto(1024.8537742,454.46033771)(1024.54127333,454.35790687)(1024.2878004,454.18082304)
\curveto(1024.03432747,454.00721145)(1023.907591,453.76415521)(1023.907591,453.45165434)
\curveto(1023.907591,453.13568124)(1024.00134126,452.89783335)(1024.18884179,452.73811068)
\curveto(1024.37634231,452.57838802)(1024.72182939,452.44470709)(1025.22530301,452.3370679)
\closepath
\moveto(1027.13676668,450.29018718)
\curveto(1027.13676668,450.61657698)(1027.03433584,450.85442487)(1026.82947416,451.00373084)
\curveto(1026.62808471,451.15650905)(1026.29822268,451.27630105)(1025.83988806,451.36310684)
\lineto(1025.83988806,449.20685083)
\curveto(1026.25655589,449.24851761)(1026.57600123,449.35442068)(1026.79822407,449.52456005)
\curveto(1027.02391915,449.69469941)(1027.13676668,449.94990846)(1027.13676668,450.29018718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1018.97166614,378.24688552)
\lineto(1018.71314646,533.90430915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1018.71978974,529.90431983)
\lineto(1020.72310604,527.90764681)
\lineto(1018.71148564,534.90430648)
\lineto(1016.72311672,527.90100353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(1018.71978974,529.90431983)
\lineto(1020.72310604,527.90764681)
\lineto(1018.71148564,534.90430648)
\lineto(1016.72311672,527.90100353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(958.41342992,339.51640363)
\lineto(958.15491024,180.29923198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.16140499,184.29922154)
\lineto(956.16465758,186.3024637)
\lineto(958.15328655,179.29923459)
\lineto(960.16464714,186.29596895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(958.16140499,184.29922154)
\lineto(956.16465758,186.3024637)
\lineto(958.15328655,179.29923459)
\lineto(960.16464714,186.29596895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(938.32355167,258.07022391)
\curveto(938.32355167,257.53202796)(938.11348164,257.08411004)(937.69334157,256.72647016)
\curveto(937.27320151,256.3723025)(936.72285275,256.16223247)(936.0422953,256.09626006)
\lineto(936.0422953,254.21083813)
\lineto(935.42771025,254.21083813)
\lineto(935.42771025,256.07021832)
\curveto(934.96937564,256.07369056)(934.53881888,256.11709345)(934.13603998,256.20042702)
\curveto(933.73326108,256.28723282)(933.38430177,256.39834424)(933.08916206,256.53376128)
\lineto(933.08916206,257.56501416)
\lineto(933.17249562,257.56501416)
\curveto(933.23846803,257.51640292)(933.35652391,257.44522216)(933.52666328,257.3514719)
\curveto(933.69680264,257.26119387)(933.86173366,257.18654088)(934.02145632,257.12751294)
\curveto(934.20201238,257.06154054)(934.41208241,256.99904036)(934.65166642,256.94001242)
\curveto(934.89472265,256.88445671)(935.15340393,256.8514705)(935.42771025,256.84105381)
\lineto(935.42771025,259.09626844)
\curveto(935.28882097,259.12404629)(935.16034839,259.15008803)(935.04229251,259.17439366)
\curveto(934.92423662,259.20217151)(934.81486132,259.22994937)(934.71416659,259.25772722)
\curveto(934.14819279,259.40008873)(933.74194166,259.61363099)(933.49541319,259.89835401)
\curveto(933.24888472,260.18654926)(933.12562049,260.54071691)(933.12562049,260.96085698)
\curveto(933.12562049,261.4747473)(933.32700994,261.90877629)(933.72978884,262.26294394)
\curveto(934.13603998,262.6171116)(934.70201378,262.8237094)(935.42771025,262.88273734)
\lineto(935.42771025,264.29940796)
\lineto(936.0422953,264.29940796)
\lineto(936.0422953,262.89315404)
\curveto(936.39299072,262.88620957)(936.75236673,262.84454279)(937.12042331,262.76815369)
\curveto(937.48847989,262.69176459)(937.79750853,262.60322267)(938.04750923,262.50252795)
\lineto(938.04750923,261.48169176)
\lineto(937.97459236,261.48169176)
\curveto(937.71417497,261.64141443)(937.44160476,261.78203982)(937.15688174,261.90356794)
\curveto(936.87563096,262.02856829)(936.50410214,262.10669351)(936.0422953,262.1379436)
\lineto(936.0422953,259.89314566)
\curveto(936.14646226,259.8757845)(936.25930979,259.85147888)(936.38083791,259.82022879)
\curveto(936.50236603,259.79245094)(936.6082691,259.76988143)(936.69854713,259.75252027)
\curveto(937.21590969,259.64140885)(937.61521636,259.45043609)(937.89646714,259.179602)
\curveto(938.18119016,258.90876791)(938.32355167,258.53897522)(938.32355167,258.07022391)
\closepath
\moveto(935.42771025,259.98168758)
\lineto(935.42771025,262.13273525)
\curveto(935.05618144,262.10495739)(934.74368056,262.00252655)(934.49020763,261.82544272)
\curveto(934.2367347,261.65183113)(934.10999824,261.40877489)(934.10999824,261.09627402)
\curveto(934.10999824,260.78030092)(934.2037485,260.54245303)(934.39124902,260.38273036)
\curveto(934.57874955,260.22300769)(934.92423662,260.08932677)(935.42771025,259.98168758)
\closepath
\moveto(937.33917392,257.93480686)
\curveto(937.33917392,258.26119666)(937.23674308,258.49904455)(937.03188139,258.64835052)
\curveto(936.83049194,258.80112872)(936.50062991,258.92092073)(936.0422953,259.00772652)
\lineto(936.0422953,256.8514705)
\curveto(936.45896313,256.89313729)(936.77840846,256.99904036)(937.00063131,257.16917972)
\curveto(937.22632638,257.33931909)(937.33917392,257.59452813)(937.33917392,257.93480686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(945.15690396,259.04418496)
\curveto(945.15690396,258.55807249)(945.08745932,258.12057127)(944.94857005,257.73168129)
\curveto(944.813153,257.34279132)(944.62912471,257.01640152)(944.39648517,256.75251189)
\curveto(944.1499567,256.47820557)(943.87912262,256.27160777)(943.5839829,256.1327185)
\curveto(943.28884319,255.99730145)(942.96418951,255.92959293)(942.61002185,255.92959293)
\curveto(942.28015982,255.92959293)(941.99196457,255.9695236)(941.7454361,256.04938493)
\curveto(941.49890764,256.12577403)(941.2558514,256.22994099)(941.0162674,256.3618858)
\lineto(940.95376723,256.09105172)
\lineto(940.037098,256.09105172)
\lineto(940.037098,264.19524101)
\lineto(941.0162674,264.19524101)
\lineto(941.0162674,261.29939959)
\curveto(941.29057372,261.52509466)(941.5822412,261.70912295)(941.89126984,261.85148446)
\curveto(942.20029848,261.9973182)(942.54752168,262.07023507)(942.93293942,262.07023507)
\curveto(943.62044134,262.07023507)(944.16210952,261.80634545)(944.55794395,261.2785662)
\curveto(944.95725062,260.75078695)(945.15690396,260.0059932)(945.15690396,259.04418496)
\closepath
\moveto(944.14648447,259.01814322)
\curveto(944.14648447,259.7125896)(944.03190082,260.23863274)(943.80273351,260.59627262)
\curveto(943.57356621,260.95738474)(943.20377351,261.1379408)(942.69335542,261.1379408)
\curveto(942.4086324,261.1379408)(942.12043715,261.07544063)(941.82876967,260.95044028)
\curveto(941.53710219,260.82891216)(941.2662681,260.67092561)(941.0162674,260.47648062)
\lineto(941.0162674,257.14313799)
\curveto(941.29404595,257.01813764)(941.53189384,256.93133184)(941.72981106,256.88272059)
\curveto(941.93120051,256.83410934)(942.1586317,256.80980372)(942.41210463,256.80980372)
\curveto(942.95377281,256.80980372)(943.3773851,256.98688755)(943.68294151,257.3410552)
\curveto(943.99197015,257.69869509)(944.14648447,258.25772443)(944.14648447,259.01814322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(953.47984371,259.65356166)
\lineto(952.44859083,259.65356166)
\lineto(950.07879255,262.91919578)
\lineto(947.71420262,259.64314496)
\lineto(946.68815809,259.64314496)
\lineto(949.75587498,263.8462817)
\lineto(950.41212681,263.8462817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.24548754,254.04937935)
\lineto(959.46423536,254.04937935)
\curveto(958.84270585,254.04937935)(958.3374961,254.22299094)(957.94860613,254.57021414)
\curveto(957.56318839,254.9139651)(957.37047951,255.41223038)(957.37047951,256.06500998)
\lineto(957.37047951,256.84105381)
\curveto(957.37047951,257.427861)(957.22638189,257.88619562)(956.93818664,258.21605765)
\curveto(956.64999139,258.54939191)(956.20901794,258.71605904)(955.61526628,258.71605904)
\lineto(955.34964054,258.71605904)
\lineto(955.34964054,259.52856131)
\lineto(955.61526628,259.52856131)
\curveto(956.20901794,259.52856131)(956.64999139,259.69349233)(956.93818664,260.02335436)
\curveto(957.22638189,260.35668862)(957.37047951,260.81675935)(957.37047951,261.40356655)
\lineto(957.37047951,262.17961038)
\curveto(957.37047951,262.83238998)(957.56318839,263.33065526)(957.94860613,263.67440622)
\curveto(958.3374961,264.02162941)(958.84270585,264.19524101)(959.46423536,264.19524101)
\lineto(960.24548754,264.19524101)
\lineto(960.24548754,263.476489)
\lineto(959.65173588,263.476489)
\curveto(959.17951234,263.476489)(958.83576138,263.36711369)(958.620483,263.14836308)
\curveto(958.40867686,262.92961247)(958.30277378,262.57718093)(958.30277378,262.09106846)
\lineto(958.30277378,261.17960759)
\curveto(958.30277378,260.69696735)(958.16909285,260.29071622)(957.901731,259.96085418)
\curveto(957.63436914,259.63446438)(957.26284032,259.37578311)(956.78714455,259.18481035)
\lineto(956.78714455,259.05981)
\curveto(957.26284032,258.86883725)(957.63436914,258.60841985)(957.901731,258.27855782)
\curveto(958.16909285,257.95216802)(958.30277378,257.547653)(958.30277378,257.06501277)
\lineto(958.30277378,256.15355189)
\curveto(958.30277378,255.66743942)(958.40867686,255.31500788)(958.620483,255.09625727)
\curveto(958.83576138,254.87750666)(959.17951234,254.76813136)(959.65173588,254.76813136)
\lineto(960.24548754,254.76813136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(965.26633541,259.01293487)
\lineto(962.01632634,259.01293487)
\lineto(962.01632634,259.95564584)
\lineto(965.26633541,259.95564584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(971.71947825,256.09105172)
\lineto(967.52154987,256.09105172)
\lineto(967.52154987,256.88272059)
\lineto(969.13613771,256.88272059)
\lineto(969.13613771,262.08065177)
\lineto(967.52154987,262.08065177)
\lineto(967.52154987,262.78898708)
\curveto(967.74030048,262.78898708)(967.97467613,262.80634824)(968.22467683,262.84107056)
\curveto(968.47467753,262.87926511)(968.66391417,262.9330847)(968.79238675,263.00252934)
\curveto(968.95210942,263.08933514)(969.07710976,263.19871045)(969.16738779,263.33065526)
\curveto(969.26113806,263.4660723)(969.31495765,263.64662836)(969.32884658,263.87232344)
\lineto(970.1361405,263.87232344)
\lineto(970.1361405,256.88272059)
\lineto(971.71947825,256.88272059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(978.73512182,258.71605904)
\lineto(978.46949608,258.71605904)
\curveto(977.87574442,258.71605904)(977.43477097,258.54939191)(977.14657572,258.21605765)
\curveto(976.85838047,257.88619562)(976.71428284,257.427861)(976.71428284,256.84105381)
\lineto(976.71428284,256.06500998)
\curveto(976.71428284,255.41223038)(976.51983786,254.9139651)(976.13094788,254.57021414)
\curveto(975.74553014,254.22299094)(975.24205651,254.04937935)(974.620527,254.04937935)
\lineto(973.83927482,254.04937935)
\lineto(973.83927482,254.76813136)
\lineto(974.43302648,254.76813136)
\curveto(974.90525002,254.76813136)(975.24726486,254.87750666)(975.45907101,255.09625727)
\curveto(975.67434939,255.31500788)(975.78198858,255.66743942)(975.78198858,256.15355189)
\lineto(975.78198858,257.06501277)
\curveto(975.78198858,257.547653)(975.9156695,257.95216802)(976.18303136,258.27855782)
\curveto(976.45039322,258.60841985)(976.82192203,258.86883725)(977.29761781,259.05981)
\lineto(977.29761781,259.18481035)
\curveto(976.82192203,259.37578311)(976.45039322,259.63446438)(976.18303136,259.96085418)
\curveto(975.9156695,260.29071622)(975.78198858,260.69696735)(975.78198858,261.17960759)
\lineto(975.78198858,262.09106846)
\curveto(975.78198858,262.57718093)(975.67434939,262.92961247)(975.45907101,263.14836308)
\curveto(975.24726486,263.36711369)(974.90525002,263.476489)(974.43302648,263.476489)
\lineto(973.83927482,263.476489)
\lineto(973.83927482,264.19524101)
\lineto(974.620527,264.19524101)
\curveto(975.24205651,264.19524101)(975.74553014,264.02162941)(976.13094788,263.67440622)
\curveto(976.51983786,263.33065526)(976.71428284,262.83238998)(976.71428284,262.17961038)
\lineto(976.71428284,261.40356655)
\curveto(976.71428284,260.81675935)(976.85838047,260.35668862)(977.14657572,260.02335436)
\curveto(977.43477097,259.69349233)(977.87574442,259.52856131)(978.46949608,259.52856131)
\lineto(978.73512182,259.52856131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(985.67784825,258.07022391)
\curveto(985.67784825,257.53202796)(985.46777822,257.08411004)(985.04763816,256.72647016)
\curveto(984.6274981,256.3723025)(984.07714934,256.16223247)(983.39659189,256.09626006)
\lineto(983.39659189,254.21083813)
\lineto(982.78200684,254.21083813)
\lineto(982.78200684,256.07021832)
\curveto(982.32367222,256.07369056)(981.89311547,256.11709345)(981.49033656,256.20042702)
\curveto(981.08755766,256.28723282)(980.73859835,256.39834424)(980.44345864,256.53376128)
\lineto(980.44345864,257.56501416)
\lineto(980.52679221,257.56501416)
\curveto(980.59276461,257.51640292)(980.7108205,257.44522216)(980.88095986,257.3514719)
\curveto(981.05109923,257.26119387)(981.21603024,257.18654088)(981.37575291,257.12751294)
\curveto(981.55630897,257.06154054)(981.766379,256.99904036)(982.005963,256.94001242)
\curveto(982.24901924,256.88445671)(982.50770052,256.8514705)(982.78200684,256.84105381)
\lineto(982.78200684,259.09626844)
\curveto(982.64311756,259.12404629)(982.51464498,259.15008803)(982.39658909,259.17439366)
\curveto(982.27853321,259.20217151)(982.1691579,259.22994937)(982.06846318,259.25772722)
\curveto(981.50248938,259.40008873)(981.09623824,259.61363099)(980.84970978,259.89835401)
\curveto(980.60318131,260.18654926)(980.47991708,260.54071691)(980.47991708,260.96085698)
\curveto(980.47991708,261.4747473)(980.68130653,261.90877629)(981.08408543,262.26294394)
\curveto(981.49033656,262.6171116)(982.05631037,262.8237094)(982.78200684,262.88273734)
\lineto(982.78200684,264.29940796)
\lineto(983.39659189,264.29940796)
\lineto(983.39659189,262.89315404)
\curveto(983.74728731,262.88620957)(984.10666331,262.84454279)(984.4747199,262.76815369)
\curveto(984.84277648,262.69176459)(985.15180512,262.60322267)(985.40180582,262.50252795)
\lineto(985.40180582,261.48169176)
\lineto(985.32888895,261.48169176)
\curveto(985.06847155,261.64141443)(984.79590135,261.78203982)(984.51117833,261.90356794)
\curveto(984.22992755,262.02856829)(983.85839873,262.10669351)(983.39659189,262.1379436)
\lineto(983.39659189,259.89314566)
\curveto(983.50075884,259.8757845)(983.61360638,259.85147888)(983.7351345,259.82022879)
\curveto(983.85666261,259.79245094)(983.96256569,259.76988143)(984.05284372,259.75252027)
\curveto(984.57020627,259.64140885)(984.96951294,259.45043609)(985.25076373,259.179602)
\curveto(985.53548675,258.90876791)(985.67784825,258.53897522)(985.67784825,258.07022391)
\closepath
\moveto(982.78200684,259.98168758)
\lineto(982.78200684,262.13273525)
\curveto(982.41047802,262.10495739)(982.09797715,262.00252655)(981.84450422,261.82544272)
\curveto(981.59103129,261.65183113)(981.46429482,261.40877489)(981.46429482,261.09627402)
\curveto(981.46429482,260.78030092)(981.55804509,260.54245303)(981.74554561,260.38273036)
\curveto(981.93304613,260.22300769)(982.27853321,260.08932677)(982.78200684,259.98168758)
\closepath
\moveto(984.69347051,257.93480686)
\curveto(984.69347051,258.26119666)(984.59103966,258.49904455)(984.38617798,258.64835052)
\curveto(984.18478853,258.80112872)(983.8549265,258.92092073)(983.39659189,259.00772652)
\lineto(983.39659189,256.8514705)
\curveto(983.81325972,256.89313729)(984.13270505,256.99904036)(984.35492789,257.16917972)
\curveto(984.58062297,257.33931909)(984.69347051,257.59452813)(984.69347051,257.93480686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1018.98406299,338.52046033)
\lineto(1018.72554331,179.30328867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1018.73203806,183.30327823)
\lineto(1016.73529065,185.30652039)
\lineto(1018.72391962,178.30329128)
\lineto(1020.73528022,185.30002564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(1018.73203806,183.30327823)
\lineto(1016.73529065,185.30652039)
\lineto(1018.72391962,178.30329128)
\lineto(1020.73528022,185.30002564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(998.63393706,258.55385303)
\curveto(998.63393706,258.01565708)(998.42386703,257.56773916)(998.00372697,257.21009928)
\curveto(997.58358691,256.85593162)(997.03323815,256.64586159)(996.3526807,256.57988918)
\lineto(996.3526807,254.69446725)
\lineto(995.73809565,254.69446725)
\lineto(995.73809565,256.55384745)
\curveto(995.27976103,256.55731968)(994.84920428,256.60072258)(994.44642537,256.68405614)
\curveto(994.04364647,256.77086194)(993.69468716,256.88197336)(993.39954745,257.01739041)
\lineto(993.39954745,258.04864328)
\lineto(993.48288102,258.04864328)
\curveto(993.54885342,258.00003204)(993.66690931,257.92885128)(993.83704867,257.83510102)
\curveto(994.00718804,257.74482299)(994.17211905,257.67017001)(994.33184172,257.61114206)
\curveto(994.51239778,257.54516966)(994.72246781,257.48266948)(994.96205181,257.42364154)
\curveto(995.20510805,257.36808583)(995.46378932,257.33509963)(995.73809565,257.32468293)
\lineto(995.73809565,259.57989756)
\curveto(995.59920637,259.60767541)(995.47073379,259.63371715)(995.3526779,259.65802278)
\curveto(995.23462202,259.68580063)(995.12524671,259.71357849)(995.02455199,259.74135634)
\curveto(994.45857819,259.88371785)(994.05232705,260.09726011)(993.80579859,260.38198313)
\curveto(993.55927012,260.67017838)(993.43600589,261.02434604)(993.43600589,261.4444861)
\curveto(993.43600589,261.95837642)(993.63739534,262.39240541)(994.04017424,262.74657307)
\curveto(994.44642537,263.10074072)(995.01239918,263.30733852)(995.73809565,263.36636646)
\lineto(995.73809565,264.78303708)
\lineto(996.3526807,264.78303708)
\lineto(996.3526807,263.37678316)
\curveto(996.70337612,263.36983869)(997.06275212,263.32817191)(997.4308087,263.25178281)
\curveto(997.79886529,263.17539371)(998.10789393,263.08685179)(998.35789463,262.98615707)
\lineto(998.35789463,261.96532088)
\lineto(998.28497776,261.96532088)
\curveto(998.02456036,262.12504355)(997.75199016,262.26566895)(997.46726714,262.38719706)
\curveto(997.18601635,262.51219741)(996.81448754,262.59032263)(996.3526807,262.62157272)
\lineto(996.3526807,260.37677478)
\curveto(996.45684765,260.35941362)(996.56969519,260.335108)(996.69122331,260.30385791)
\curveto(996.81275142,260.27608006)(996.9186545,260.25351055)(997.00893253,260.23614939)
\curveto(997.52629508,260.12503797)(997.92560175,259.93406521)(998.20685254,259.66323113)
\curveto(998.49157555,259.39239704)(998.63393706,259.02260434)(998.63393706,258.55385303)
\closepath
\moveto(995.73809565,260.4653167)
\lineto(995.73809565,262.61636437)
\curveto(995.36656683,262.58858651)(995.05406596,262.48615567)(994.80059303,262.30907184)
\curveto(994.5471201,262.13546025)(994.42038363,261.89240401)(994.42038363,261.57990314)
\curveto(994.42038363,261.26393004)(994.5141339,261.02608215)(994.70163442,260.86635948)
\curveto(994.88913494,260.70663682)(995.23462202,260.57295589)(995.73809565,260.4653167)
\closepath
\moveto(997.64955932,258.41843598)
\curveto(997.64955932,258.74482578)(997.54712847,258.98267367)(997.34226679,259.13197964)
\curveto(997.14087734,259.28475785)(996.81101531,259.40454985)(996.3526807,259.49135565)
\lineto(996.3526807,257.33509963)
\curveto(996.76934852,257.37676641)(997.08879386,257.48266948)(997.3110167,257.65280885)
\curveto(997.53671178,257.82294821)(997.64955932,258.07815726)(997.64955932,258.41843598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1005.46728936,259.52781408)
\curveto(1005.46728936,259.04170161)(1005.39784472,258.60420039)(1005.25895544,258.21531042)
\curveto(1005.1235384,257.82642044)(1004.93951011,257.50003064)(1004.70687057,257.23614102)
\curveto(1004.4603421,256.9618347)(1004.18950801,256.7552369)(1003.8943683,256.61634762)
\curveto(1003.59922859,256.48093057)(1003.2745749,256.41322205)(1002.92040725,256.41322205)
\curveto(1002.59054521,256.41322205)(1002.30234997,256.45315272)(1002.0558215,256.53301405)
\curveto(1001.80929303,256.60940316)(1001.5662368,256.71357011)(1001.3266528,256.84551493)
\lineto(1001.26415262,256.57468084)
\lineto(1000.3474834,256.57468084)
\lineto(1000.3474834,264.67887013)
\lineto(1001.3266528,264.67887013)
\lineto(1001.3266528,261.78302871)
\curveto(1001.60095912,262.00872378)(1001.8926266,262.19275208)(1002.20165524,262.33511358)
\curveto(1002.51068388,262.48094732)(1002.85790707,262.55386419)(1003.24332481,262.55386419)
\curveto(1003.93082673,262.55386419)(1004.47249491,262.28997457)(1004.86832935,261.76219532)
\curveto(1005.26763602,261.23441607)(1005.46728936,260.48962232)(1005.46728936,259.52781408)
\closepath
\moveto(1004.45686987,259.50177234)
\curveto(1004.45686987,260.19621872)(1004.34228622,260.72226186)(1004.11311891,261.07990175)
\curveto(1003.8839516,261.44101387)(1003.5141589,261.62156993)(1003.00374081,261.62156993)
\curveto(1002.7190178,261.62156993)(1002.43082255,261.55906975)(1002.13915507,261.4340694)
\curveto(1001.84748758,261.31254128)(1001.5766535,261.15455473)(1001.3266528,260.96010975)
\lineto(1001.3266528,257.62676711)
\curveto(1001.60443135,257.50176676)(1001.84227924,257.41496096)(1002.04019646,257.36634971)
\curveto(1002.24158591,257.31773847)(1002.4690171,257.29343284)(1002.72249003,257.29343284)
\curveto(1003.26415821,257.29343284)(1003.6877705,257.47051667)(1003.99332691,257.82468433)
\curveto(1004.30235555,258.18232421)(1004.45686987,258.74135355)(1004.45686987,259.50177234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.79022911,260.13719078)
\lineto(1012.75897623,260.13719078)
\lineto(1010.38917795,263.4028249)
\lineto(1008.02458801,260.12677409)
\lineto(1006.99854348,260.12677409)
\lineto(1010.06626038,264.32991082)
\lineto(1010.72251221,264.32991082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1020.55587294,254.53300847)
\lineto(1019.77462075,254.53300847)
\curveto(1019.15309124,254.53300847)(1018.6478815,254.70662007)(1018.25899152,255.05384326)
\curveto(1017.87357378,255.39759422)(1017.68086491,255.8958595)(1017.68086491,256.5486391)
\lineto(1017.68086491,257.32468293)
\curveto(1017.68086491,257.91149012)(1017.53676729,258.36982474)(1017.24857204,258.69968677)
\curveto(1016.96037679,259.03302103)(1016.51940333,259.19968816)(1015.92565168,259.19968816)
\lineto(1015.66002594,259.19968816)
\lineto(1015.66002594,260.01219043)
\lineto(1015.92565168,260.01219043)
\curveto(1016.51940333,260.01219043)(1016.96037679,260.17712145)(1017.24857204,260.50698348)
\curveto(1017.53676729,260.84031774)(1017.68086491,261.30038847)(1017.68086491,261.88719567)
\lineto(1017.68086491,262.6632395)
\curveto(1017.68086491,263.3160191)(1017.87357378,263.81428438)(1018.25899152,264.15803534)
\curveto(1018.6478815,264.50525853)(1019.15309124,264.67887013)(1019.77462075,264.67887013)
\lineto(1020.55587294,264.67887013)
\lineto(1020.55587294,263.96011812)
\lineto(1019.96212128,263.96011812)
\curveto(1019.48989774,263.96011812)(1019.14614678,263.85074281)(1018.9308684,263.6319922)
\curveto(1018.71906225,263.41324159)(1018.61315918,263.06081005)(1018.61315918,262.57469759)
\lineto(1018.61315918,261.66323671)
\curveto(1018.61315918,261.18059647)(1018.47947825,260.77434534)(1018.21211639,260.44448331)
\curveto(1017.94475454,260.11809351)(1017.57322572,259.85941223)(1017.09752995,259.66843947)
\lineto(1017.09752995,259.54343912)
\curveto(1017.57322572,259.35246637)(1017.94475454,259.09204898)(1018.21211639,258.76218694)
\curveto(1018.47947825,258.43579714)(1018.61315918,258.03128213)(1018.61315918,257.54864189)
\lineto(1018.61315918,256.63718101)
\curveto(1018.61315918,256.15106854)(1018.71906225,255.798637)(1018.9308684,255.57988639)
\curveto(1019.14614678,255.36113578)(1019.48989774,255.25176048)(1019.96212128,255.25176048)
\lineto(1020.55587294,255.25176048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1025.57672081,259.49656399)
\lineto(1022.32671174,259.49656399)
\lineto(1022.32671174,260.43927496)
\lineto(1025.57672081,260.43927496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1032.02986365,256.57468084)
\lineto(1027.83193526,256.57468084)
\lineto(1027.83193526,257.36634971)
\lineto(1029.4465231,257.36634971)
\lineto(1029.4465231,262.56428089)
\lineto(1027.83193526,262.56428089)
\lineto(1027.83193526,263.2726162)
\curveto(1028.05068587,263.2726162)(1028.28506153,263.28997736)(1028.53506223,263.32469968)
\curveto(1028.78506292,263.36289423)(1028.97429956,263.41671383)(1029.10277214,263.48615846)
\curveto(1029.26249481,263.57296426)(1029.38749516,263.68233957)(1029.47777319,263.81428438)
\curveto(1029.57152345,263.94970142)(1029.62534305,264.13025748)(1029.63923197,264.35595256)
\lineto(1030.44652589,264.35595256)
\lineto(1030.44652589,257.36634971)
\lineto(1032.02986365,257.36634971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1039.04550722,259.19968816)
\lineto(1038.77988147,259.19968816)
\curveto(1038.18612982,259.19968816)(1037.74515636,259.03302103)(1037.45696111,258.69968677)
\curveto(1037.16876587,258.36982474)(1037.02466824,257.91149012)(1037.02466824,257.32468293)
\lineto(1037.02466824,256.5486391)
\curveto(1037.02466824,255.8958595)(1036.83022325,255.39759422)(1036.44133328,255.05384326)
\curveto(1036.05591554,254.70662007)(1035.55244191,254.53300847)(1034.9309124,254.53300847)
\lineto(1034.14966021,254.53300847)
\lineto(1034.14966021,255.25176048)
\lineto(1034.74341187,255.25176048)
\curveto(1035.21563541,255.25176048)(1035.55765026,255.36113578)(1035.7694564,255.57988639)
\curveto(1035.98473478,255.798637)(1036.09237397,256.15106854)(1036.09237397,256.63718101)
\lineto(1036.09237397,257.54864189)
\curveto(1036.09237397,258.03128213)(1036.2260549,258.43579714)(1036.49341676,258.76218694)
\curveto(1036.76077862,259.09204898)(1037.13230743,259.35246637)(1037.6080032,259.54343912)
\lineto(1037.6080032,259.66843947)
\curveto(1037.13230743,259.85941223)(1036.76077862,260.11809351)(1036.49341676,260.44448331)
\curveto(1036.2260549,260.77434534)(1036.09237397,261.18059647)(1036.09237397,261.66323671)
\lineto(1036.09237397,262.57469759)
\curveto(1036.09237397,263.06081005)(1035.98473478,263.41324159)(1035.7694564,263.6319922)
\curveto(1035.55765026,263.85074281)(1035.21563541,263.96011812)(1034.74341187,263.96011812)
\lineto(1034.14966021,263.96011812)
\lineto(1034.14966021,264.67887013)
\lineto(1034.9309124,264.67887013)
\curveto(1035.55244191,264.67887013)(1036.05591554,264.50525853)(1036.44133328,264.15803534)
\curveto(1036.83022325,263.81428438)(1037.02466824,263.3160191)(1037.02466824,262.6632395)
\lineto(1037.02466824,261.88719567)
\curveto(1037.02466824,261.30038847)(1037.16876587,260.84031774)(1037.45696111,260.50698348)
\curveto(1037.74515636,260.17712145)(1038.18612982,260.01219043)(1038.77988147,260.01219043)
\lineto(1039.04550722,260.01219043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1045.98823365,258.55385303)
\curveto(1045.98823365,258.01565708)(1045.77816362,257.56773916)(1045.35802356,257.21009928)
\curveto(1044.9378835,256.85593162)(1044.38753474,256.64586159)(1043.70697728,256.57988918)
\lineto(1043.70697728,254.69446725)
\lineto(1043.09239223,254.69446725)
\lineto(1043.09239223,256.55384745)
\curveto(1042.63405762,256.55731968)(1042.20350086,256.60072258)(1041.80072196,256.68405614)
\curveto(1041.39794306,256.77086194)(1041.04898375,256.88197336)(1040.75384404,257.01739041)
\lineto(1040.75384404,258.04864328)
\lineto(1040.8371776,258.04864328)
\curveto(1040.90315001,258.00003204)(1041.0212059,257.92885128)(1041.19134526,257.83510102)
\curveto(1041.36148462,257.74482299)(1041.52641564,257.67017001)(1041.68613831,257.61114206)
\curveto(1041.86669437,257.54516966)(1042.0767644,257.48266948)(1042.3163484,257.42364154)
\curveto(1042.55940463,257.36808583)(1042.81808591,257.33509963)(1043.09239223,257.32468293)
\lineto(1043.09239223,259.57989756)
\curveto(1042.95350296,259.60767541)(1042.82503038,259.63371715)(1042.70697449,259.65802278)
\curveto(1042.58891861,259.68580063)(1042.4795433,259.71357849)(1042.37884857,259.74135634)
\curveto(1041.81287477,259.88371785)(1041.40662364,260.09726011)(1041.16009517,260.38198313)
\curveto(1040.91356671,260.67017838)(1040.79030247,261.02434604)(1040.79030247,261.4444861)
\curveto(1040.79030247,261.95837642)(1040.99169192,262.39240541)(1041.39447083,262.74657307)
\curveto(1041.80072196,263.10074072)(1042.36669576,263.30733852)(1043.09239223,263.36636646)
\lineto(1043.09239223,264.78303708)
\lineto(1043.70697728,264.78303708)
\lineto(1043.70697728,263.37678316)
\curveto(1044.05767271,263.36983869)(1044.41704871,263.32817191)(1044.78510529,263.25178281)
\curveto(1045.15316187,263.17539371)(1045.46219051,263.08685179)(1045.71219121,262.98615707)
\lineto(1045.71219121,261.96532088)
\lineto(1045.63927434,261.96532088)
\curveto(1045.37885695,262.12504355)(1045.10628674,262.26566895)(1044.82156373,262.38719706)
\curveto(1044.54031294,262.51219741)(1044.16878413,262.59032263)(1043.70697728,262.62157272)
\lineto(1043.70697728,260.37677478)
\curveto(1043.81114424,260.35941362)(1043.92399178,260.335108)(1044.04551989,260.30385791)
\curveto(1044.16704801,260.27608006)(1044.27295108,260.25351055)(1044.36322911,260.23614939)
\curveto(1044.88059167,260.12503797)(1045.27989834,259.93406521)(1045.56114912,259.66323113)
\curveto(1045.84587214,259.39239704)(1045.98823365,259.02260434)(1045.98823365,258.55385303)
\closepath
\moveto(1043.09239223,260.4653167)
\lineto(1043.09239223,262.61636437)
\curveto(1042.72086342,262.58858651)(1042.40836255,262.48615567)(1042.15488962,262.30907184)
\curveto(1041.90141669,262.13546025)(1041.77468022,261.89240401)(1041.77468022,261.57990314)
\curveto(1041.77468022,261.26393004)(1041.86843048,261.02608215)(1042.05593101,260.86635948)
\curveto(1042.24343153,260.70663682)(1042.58891861,260.57295589)(1043.09239223,260.4653167)
\closepath
\moveto(1045.0038559,258.41843598)
\curveto(1045.0038559,258.74482578)(1044.90142506,258.98267367)(1044.69656338,259.13197964)
\curveto(1044.49517393,259.28475785)(1044.16531189,259.40454985)(1043.70697728,259.49135565)
\lineto(1043.70697728,257.33509963)
\curveto(1044.12364511,257.37676641)(1044.44309045,257.48266948)(1044.66531329,257.65280885)
\curveto(1044.89100836,257.82294821)(1045.0038559,258.07815726)(1045.0038559,258.41843598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.31923403,387.28213028)
\curveto(616.31923403,386.74393433)(616.109164,386.29601642)(615.68902394,385.93837653)
\curveto(615.26888388,385.58420887)(614.71853512,385.37413884)(614.03797766,385.30816644)
\lineto(614.03797766,383.42274451)
\lineto(613.42339261,383.42274451)
\lineto(613.42339261,385.2821247)
\curveto(612.965058,385.28559693)(612.53450124,385.32899983)(612.13172234,385.41233339)
\curveto(611.72894344,385.49913919)(611.37998413,385.61025061)(611.08484442,385.74566766)
\lineto(611.08484442,386.77692054)
\lineto(611.16817798,386.77692054)
\curveto(611.23415039,386.72830929)(611.35220628,386.65712853)(611.52234564,386.56337827)
\curveto(611.692485,386.47310024)(611.85741602,386.39844726)(612.01713869,386.33941931)
\curveto(612.19769475,386.27344691)(612.40776478,386.21094673)(612.64734878,386.15191879)
\curveto(612.89040501,386.09636308)(613.14908629,386.06337688)(613.42339261,386.05296018)
\lineto(613.42339261,388.30817481)
\curveto(613.28450334,388.33595267)(613.15603076,388.36199441)(613.03797487,388.38630003)
\curveto(612.91991899,388.41407788)(612.81054368,388.44185574)(612.70984895,388.46963359)
\curveto(612.14387515,388.6119951)(611.73762402,388.82553737)(611.49109555,389.11026038)
\curveto(611.24456709,389.39845563)(611.12130285,389.75262329)(611.12130285,390.17276335)
\curveto(611.12130285,390.68665367)(611.3226923,391.12068266)(611.72547121,391.47485032)
\curveto(612.13172234,391.82901797)(612.69769614,392.03561577)(613.42339261,392.09464371)
\lineto(613.42339261,393.51131434)
\lineto(614.03797766,393.51131434)
\lineto(614.03797766,392.10506041)
\curveto(614.38867309,392.09811595)(614.74804909,392.05644916)(615.11610567,391.98006006)
\curveto(615.48416226,391.90367096)(615.7931909,391.81512904)(616.04319159,391.71443432)
\lineto(616.04319159,390.69359814)
\lineto(615.97027472,390.69359814)
\curveto(615.70985733,390.8533208)(615.43728712,390.9939462)(615.15256411,391.11547431)
\curveto(614.87131332,391.24047466)(614.49978451,391.31859988)(614.03797766,391.34984997)
\lineto(614.03797766,389.10505204)
\curveto(614.14214462,389.08769088)(614.25499216,389.06338525)(614.37652027,389.03213516)
\curveto(614.49804839,389.00435731)(614.60395146,388.9817878)(614.69422949,388.96442664)
\curveto(615.21159205,388.85331522)(615.61089872,388.66234247)(615.89214951,388.39150838)
\curveto(616.17687252,388.12067429)(616.31923403,387.75088159)(616.31923403,387.28213028)
\closepath
\moveto(613.42339261,389.19359395)
\lineto(613.42339261,391.34464162)
\curveto(613.0518638,391.31686377)(612.73936293,391.21443292)(612.48589,391.0373491)
\curveto(612.23241707,390.8637375)(612.1056806,390.62068127)(612.1056806,390.30818039)
\curveto(612.1056806,389.99220729)(612.19943086,389.7543594)(612.38693139,389.59463674)
\curveto(612.57443191,389.43491407)(612.91991899,389.30123314)(613.42339261,389.19359395)
\closepath
\moveto(615.33485628,387.14671324)
\curveto(615.33485628,387.47310304)(615.23242544,387.71095092)(615.02756376,387.86025689)
\curveto(614.82617431,388.0130351)(614.49631228,388.1328271)(614.03797766,388.2196329)
\lineto(614.03797766,386.06337688)
\curveto(614.45464549,386.10504366)(614.77409083,386.21094673)(614.99631367,386.3810861)
\curveto(615.22200875,386.55122546)(615.33485628,386.80643451)(615.33485628,387.14671324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.06924997,383.71962033)
\lineto(621.16820578,383.71962033)
\lineto(617.43382036,393.40714738)
\lineto(618.35048958,393.40714738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(627.75676567,388.11025759)
\lineto(623.47029537,388.11025759)
\curveto(623.47029537,387.7526177)(623.52411496,387.44011683)(623.63175415,387.17275497)
\curveto(623.73939334,386.90886535)(623.8869632,386.69185085)(624.07446372,386.52171149)
\curveto(624.25501978,386.35504436)(624.46856205,386.23004401)(624.71509051,386.14671044)
\curveto(624.96509121,386.06337688)(625.23939753,386.02171009)(625.53800947,386.02171009)
\curveto(625.93384391,386.02171009)(626.33141447,386.09983531)(626.73072114,386.25608575)
\curveto(627.13350004,386.41580842)(627.41995917,386.57205885)(627.59009854,386.72483706)
\lineto(627.64218202,386.72483706)
\lineto(627.64218202,385.65712574)
\curveto(627.31231998,385.51823647)(626.97551349,385.4019167)(626.63176253,385.30816644)
\curveto(626.28801157,385.21441617)(625.92689945,385.16754104)(625.54842617,385.16754104)
\curveto(624.5831457,385.16754104)(623.82967137,385.42795844)(623.28800319,385.94879322)
\curveto(622.74633502,386.47310024)(622.47550093,387.21615787)(622.47550093,388.17796611)
\curveto(622.47550093,389.12935766)(622.7341822,389.8845681)(623.25154476,390.44359744)
\curveto(623.77237955,391.00262678)(624.45640923,391.28214145)(625.30363382,391.28214145)
\curveto(626.08835823,391.28214145)(626.69252659,391.05297414)(627.11613888,390.59463953)
\curveto(627.54322341,390.13630491)(627.75676567,389.48526143)(627.75676567,388.64150907)
\closepath
\moveto(626.80363801,388.86025969)
\curveto(626.80016578,389.37415001)(626.66995708,389.77172056)(626.41301192,390.05297135)
\curveto(626.15953899,390.33422213)(625.77238513,390.47484753)(625.25155034,390.47484753)
\curveto(624.72724332,390.47484753)(624.30883938,390.32033321)(623.9963385,390.01130457)
\curveto(623.68730986,389.70227592)(623.51196215,389.3185943)(623.47029537,388.86025969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.36095055,388.28213307)
\curveto(634.36095055,387.80990953)(634.29324203,387.37761666)(634.15782499,386.98525445)
\curveto(634.02240794,386.59636448)(633.83143519,386.26650244)(633.58490672,385.99566836)
\curveto(633.35573942,385.73872319)(633.08490533,385.53906986)(632.77240445,385.39670835)
\curveto(632.46337581,385.25781907)(632.1352499,385.18837443)(631.78802671,385.18837443)
\curveto(631.48594253,385.18837443)(631.21163621,385.22136064)(630.96510774,385.28733304)
\curveto(630.72205151,385.35330545)(630.47378693,385.45573629)(630.220314,385.59462557)
\lineto(630.220314,383.15711876)
\lineto(629.2411446,383.15711876)
\lineto(629.2411446,391.12068266)
\lineto(630.220314,391.12068266)
\lineto(630.220314,390.51130596)
\curveto(630.48073139,390.73005657)(630.77239887,390.91234875)(631.09531644,391.05818249)
\curveto(631.42170624,391.20748846)(631.76892943,391.28214145)(632.13698601,391.28214145)
\curveto(632.83837686,391.28214145)(633.38351727,391.0165157)(633.77240725,390.48526422)
\curveto(634.16476945,389.95748497)(634.36095055,389.22310792)(634.36095055,388.28213307)
\closepath
\moveto(633.35053107,388.25609133)
\curveto(633.35053107,388.95748218)(633.23073907,389.4817892)(632.99115506,389.82901239)
\curveto(632.75157106,390.17623558)(632.38351448,390.34984718)(631.88698532,390.34984718)
\curveto(631.60573453,390.34984718)(631.32274763,390.28908312)(631.03802461,390.167555)
\curveto(630.7533016,390.04602688)(630.48073139,389.88630422)(630.220314,389.688387)
\lineto(630.220314,386.39150279)
\curveto(630.49809255,386.26650244)(630.73594044,386.18143276)(630.93385765,386.13629375)
\curveto(631.13524711,386.09115473)(631.3626783,386.06858523)(631.61615123,386.06858523)
\curveto(632.16129164,386.06858523)(632.58664005,386.25261352)(632.89219645,386.6206701)
\curveto(633.19775286,386.98872668)(633.35053107,387.53386709)(633.35053107,388.25609133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.04325884,386.9800461)
\curveto(640.04325884,386.44879462)(639.82277211,386.01302951)(639.38179866,385.67275079)
\curveto(638.94429743,385.33247206)(638.34533743,385.1623327)(637.58491864,385.1623327)
\curveto(637.15436188,385.1623327)(636.75852744,385.21268006)(636.39741532,385.31337478)
\curveto(636.03977544,385.41754174)(635.73942738,385.53038928)(635.49637114,385.6519174)
\lineto(635.49637114,386.7508788)
\lineto(635.54845462,386.7508788)
\curveto(635.85748326,386.51823926)(636.20123422,386.33247485)(636.5797075,386.19358557)
\curveto(636.95818078,386.05816853)(637.32102901,385.99046001)(637.66825221,385.99046001)
\curveto(638.09880896,385.99046001)(638.43561546,386.05990465)(638.67867169,386.19879392)
\curveto(638.92172793,386.3376832)(639.04325604,386.55643381)(639.04325604,386.85504575)
\curveto(639.04325604,387.08421306)(638.97728364,387.25782466)(638.84533882,387.37588054)
\curveto(638.71339401,387.49393643)(638.45992108,387.59463115)(638.08492004,387.67796472)
\curveto(637.94603076,387.70921481)(637.76373858,387.74567324)(637.53804351,387.78734002)
\curveto(637.31582067,387.82900681)(637.1126951,387.87414582)(636.92866681,387.92275707)
\curveto(636.41824872,388.05817411)(636.05540048,388.25609133)(635.8401221,388.51650873)
\curveto(635.62831596,388.78039835)(635.52241288,389.10331592)(635.52241288,389.48526143)
\curveto(635.52241288,389.72484543)(635.57102413,389.95054051)(635.66824662,390.16234665)
\curveto(635.76894135,390.3741528)(635.91998344,390.56338944)(636.12137289,390.73005657)
\curveto(636.31581787,390.89325147)(636.56234634,391.02172405)(636.86095829,391.11547431)
\curveto(637.16304246,391.21269681)(637.49984896,391.26130805)(637.87137777,391.26130805)
\curveto(638.21860096,391.26130805)(638.56929639,391.21790516)(638.92346404,391.13109936)
\curveto(639.28110393,391.04776579)(639.57797976,390.94533495)(639.81409153,390.82380683)
\lineto(639.81409153,389.77692891)
\lineto(639.76200805,389.77692891)
\curveto(639.51200735,389.9609572)(639.20818706,390.11547152)(638.85054717,390.24047187)
\curveto(638.49290729,390.36894445)(638.14221186,390.43318074)(637.7984609,390.43318074)
\curveto(637.44082102,390.43318074)(637.13873684,390.3637361)(636.89220837,390.22484683)
\curveto(636.64567991,390.08942978)(636.52241567,389.88630422)(636.52241567,389.61547013)
\curveto(636.52241567,389.37588612)(636.59706866,389.19533006)(636.74637463,389.07380195)
\curveto(636.89220837,388.95227383)(637.12832014,388.85331522)(637.45470994,388.77692612)
\curveto(637.635266,388.73525934)(637.83665545,388.69359255)(638.0588783,388.65192577)
\curveto(638.28457337,388.61025899)(638.47207389,388.57206444)(638.62137987,388.53734212)
\curveto(639.07624225,388.43317516)(639.42693767,388.25435522)(639.67346614,388.00088229)
\curveto(639.9199946,387.74393712)(640.04325884,387.4036584)(640.04325884,386.9800461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.50159876,392.09464371)
\lineto(641.39742901,392.09464371)
\lineto(641.39742901,393.11027155)
\lineto(642.50159876,393.11027155)
\closepath
\moveto(642.43909859,385.30295809)
\lineto(641.45992919,385.30295809)
\lineto(641.45992919,391.12068266)
\lineto(642.43909859,391.12068266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.37660592,385.30295809)
\lineto(644.39743652,385.30295809)
\lineto(644.39743652,393.40714738)
\lineto(645.37660592,393.40714738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.28287613,388.2092162)
\curveto(652.28287613,387.26129689)(652.03981989,386.51303091)(651.55370742,385.96441827)
\curveto(651.06759496,385.41580563)(650.41655147,385.1414993)(649.60057697,385.1414993)
\curveto(648.77765801,385.1414993)(648.12314229,385.41580563)(647.63702982,385.96441827)
\curveto(647.15438959,386.51303091)(646.91306947,387.26129689)(646.91306947,388.2092162)
\curveto(646.91306947,389.15713551)(647.15438959,389.90540149)(647.63702982,390.45401413)
\curveto(648.12314229,391.00609901)(648.77765801,391.28214145)(649.60057697,391.28214145)
\curveto(650.41655147,391.28214145)(651.06759496,391.00609901)(651.55370742,390.45401413)
\curveto(652.03981989,389.90540149)(652.28287613,389.15713551)(652.28287613,388.2092162)
\closepath
\moveto(651.27245664,388.2092162)
\curveto(651.27245664,388.96269053)(651.12488678,389.52171986)(650.82974707,389.88630422)
\curveto(650.53460736,390.2543608)(650.12488399,390.43838909)(649.60057697,390.43838909)
\curveto(649.06932549,390.43838909)(648.65612989,390.2543608)(648.36099018,389.88630422)
\curveto(648.0693227,389.52171986)(647.92348896,388.96269053)(647.92348896,388.2092162)
\curveto(647.92348896,387.4800475)(648.07105881,386.92622651)(648.36619853,386.54775323)
\curveto(648.66133824,386.17275218)(649.07279772,385.98525166)(649.60057697,385.98525166)
\curveto(650.12141176,385.98525166)(650.52939901,386.17101607)(650.82453872,386.54254488)
\curveto(651.12315067,386.91754593)(651.27245664,387.47310304)(651.27245664,388.2092162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.66830927,385.30295809)
\lineto(657.68913987,385.30295809)
\lineto(657.68913987,388.61546734)
\curveto(657.68913987,388.88282919)(657.67351483,389.13282989)(657.64226474,389.36546943)
\curveto(657.61101465,389.6015812)(657.55372283,389.78560949)(657.47038926,389.9175543)
\curveto(657.38358346,390.06338804)(657.25858311,390.17102723)(657.09538821,390.24047187)
\curveto(656.93219331,390.31338874)(656.72038717,390.34984718)(656.45996977,390.34984718)
\curveto(656.19260792,390.34984718)(655.91309325,390.28387477)(655.62142577,390.15192996)
\curveto(655.32975829,390.01998514)(655.05024362,389.8515819)(654.78288176,389.64672021)
\lineto(654.78288176,385.30295809)
\lineto(653.80371236,385.30295809)
\lineto(653.80371236,391.12068266)
\lineto(654.78288176,391.12068266)
\lineto(654.78288176,390.47484753)
\curveto(655.08843817,390.72832046)(655.40441127,390.92623767)(655.73080107,391.06859918)
\curveto(656.05719087,391.21096069)(656.39226125,391.28214145)(656.73601221,391.28214145)
\curveto(657.36448619,391.28214145)(657.84365419,391.09290481)(658.17351622,390.71443153)
\curveto(658.50337826,390.33595825)(658.66830927,389.79081784)(658.66830927,389.0790103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.63187244,387.28213028)
\curveto(665.63187244,386.74393433)(665.42180241,386.29601642)(665.00166235,385.93837653)
\curveto(664.58152229,385.58420887)(664.03117353,385.37413884)(663.35061607,385.30816644)
\lineto(663.35061607,383.42274451)
\lineto(662.73603102,383.42274451)
\lineto(662.73603102,385.2821247)
\curveto(662.27769641,385.28559693)(661.84713965,385.32899983)(661.44436075,385.41233339)
\curveto(661.04158185,385.49913919)(660.69262254,385.61025061)(660.39748283,385.74566766)
\lineto(660.39748283,386.77692054)
\lineto(660.48081639,386.77692054)
\curveto(660.5467888,386.72830929)(660.66484469,386.65712853)(660.83498405,386.56337827)
\curveto(661.00512341,386.47310024)(661.17005443,386.39844726)(661.3297771,386.33941931)
\curveto(661.51033316,386.27344691)(661.72040319,386.21094673)(661.95998719,386.15191879)
\curveto(662.20304342,386.09636308)(662.4617247,386.06337688)(662.73603102,386.05296018)
\lineto(662.73603102,388.30817481)
\curveto(662.59714175,388.33595267)(662.46866917,388.36199441)(662.35061328,388.38630003)
\curveto(662.2325574,388.41407788)(662.12318209,388.44185574)(662.02248737,388.46963359)
\curveto(661.45651356,388.6119951)(661.05026243,388.82553737)(660.80373396,389.11026038)
\curveto(660.5572055,389.39845563)(660.43394126,389.75262329)(660.43394126,390.17276335)
\curveto(660.43394126,390.68665367)(660.63533072,391.12068266)(661.03810962,391.47485032)
\curveto(661.44436075,391.82901797)(662.01033455,392.03561577)(662.73603102,392.09464371)
\lineto(662.73603102,393.51131434)
\lineto(663.35061607,393.51131434)
\lineto(663.35061607,392.10506041)
\curveto(663.7013115,392.09811595)(664.0606875,392.05644916)(664.42874408,391.98006006)
\curveto(664.79680067,391.90367096)(665.10582931,391.81512904)(665.35583,391.71443432)
\lineto(665.35583,390.69359814)
\lineto(665.28291313,390.69359814)
\curveto(665.02249574,390.8533208)(664.74992553,390.9939462)(664.46520252,391.11547431)
\curveto(664.18395173,391.24047466)(663.81242292,391.31859988)(663.35061607,391.34984997)
\lineto(663.35061607,389.10505204)
\curveto(663.45478303,389.08769088)(663.56763057,389.06338525)(663.68915868,389.03213516)
\curveto(663.8106868,389.00435731)(663.91658987,388.9817878)(664.0068679,388.96442664)
\curveto(664.52423046,388.85331522)(664.92353713,388.66234247)(665.20478792,388.39150838)
\curveto(665.48951093,388.12067429)(665.63187244,387.75088159)(665.63187244,387.28213028)
\closepath
\moveto(662.73603102,389.19359395)
\lineto(662.73603102,391.34464162)
\curveto(662.36450221,391.31686377)(662.05200134,391.21443292)(661.79852841,391.0373491)
\curveto(661.54505548,390.8637375)(661.41831901,390.62068127)(661.41831901,390.30818039)
\curveto(661.41831901,389.99220729)(661.51206927,389.7543594)(661.6995698,389.59463674)
\curveto(661.88707032,389.43491407)(662.2325574,389.30123314)(662.73603102,389.19359395)
\closepath
\moveto(664.64749469,387.14671324)
\curveto(664.64749469,387.47310304)(664.54506385,387.71095092)(664.34020217,387.86025689)
\curveto(664.13881272,388.0130351)(663.80895069,388.1328271)(663.35061607,388.2196329)
\lineto(663.35061607,386.06337688)
\curveto(663.7672839,386.10504366)(664.08672924,386.21094673)(664.30895208,386.3810861)
\curveto(664.53464716,386.55122546)(664.64749469,386.80643451)(664.64749469,387.14671324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(633.5791748,377.40877529)
\curveto(508.6143874,423.81056426)(404.45185512,420.75436269)(322.10397732,376.44953119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.62650574,378.34472306)
\lineto(326.44017402,381.0535832)
\lineto(321.22334522,375.97573323)
\lineto(328.33536588,377.53105478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(325.62650574,378.34472306)
\lineto(326.44017402,381.0535832)
\lineto(321.22334522,375.97573323)
\lineto(328.33536588,377.53105478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.88716664,387.30006597)
\curveto(679.88716664,386.76187002)(679.67709661,386.3139521)(679.25695655,385.95631221)
\curveto(678.83681649,385.60214456)(678.28646773,385.39207453)(677.60591027,385.32610212)
\lineto(677.60591027,383.44068019)
\lineto(676.99132522,383.44068019)
\lineto(676.99132522,385.30006038)
\curveto(676.53299061,385.30353261)(676.10243385,385.34693551)(675.69965495,385.43026908)
\curveto(675.29687605,385.51707488)(674.94791674,385.6281863)(674.65277703,385.76360334)
\lineto(674.65277703,386.79485622)
\lineto(674.73611059,386.79485622)
\curveto(674.802083,386.74624497)(674.92013889,386.67506422)(675.09027825,386.58131396)
\curveto(675.26041761,386.49103593)(675.42534863,386.41638294)(675.5850713,386.357355)
\curveto(675.76562736,386.29138259)(675.97569739,386.22888242)(676.21528139,386.16985448)
\curveto(676.45833762,386.11429877)(676.7170189,386.08131256)(676.99132522,386.07089587)
\lineto(676.99132522,388.3261105)
\curveto(676.85243595,388.35388835)(676.72396337,388.37993009)(676.60590748,388.40423571)
\curveto(676.4878516,388.43201357)(676.37847629,388.45979142)(676.27778156,388.48756928)
\curveto(675.71180776,388.62993079)(675.30555663,388.84347305)(675.05902816,389.12819607)
\curveto(674.8124997,389.41639132)(674.68923546,389.77055897)(674.68923546,390.19069903)
\curveto(674.68923546,390.70458936)(674.89062491,391.13861835)(675.29340382,391.492786)
\curveto(675.69965495,391.84695366)(676.26562875,392.05355146)(676.99132522,392.1125794)
\lineto(676.99132522,393.52925002)
\lineto(677.60591027,393.52925002)
\lineto(677.60591027,392.1229961)
\curveto(677.9566057,392.11605163)(678.3159817,392.07438485)(678.68403828,391.99799575)
\curveto(679.05209486,391.92160664)(679.3611235,391.83306473)(679.6111242,391.73237)
\lineto(679.6111242,390.71153382)
\lineto(679.53820733,390.71153382)
\curveto(679.27778994,390.87125649)(679.00521973,391.01188188)(678.72049672,391.13341)
\curveto(678.43924593,391.25841035)(678.06771712,391.33653557)(677.60591027,391.36778565)
\lineto(677.60591027,389.12298772)
\curveto(677.71007723,389.10562656)(677.82292477,389.08132094)(677.94445288,389.05007085)
\curveto(678.065981,389.02229299)(678.17188407,388.99972349)(678.2621621,388.98236233)
\curveto(678.77952466,388.87125091)(679.17883133,388.68027815)(679.46008211,388.40944406)
\curveto(679.74480513,388.13860997)(679.88716664,387.76881727)(679.88716664,387.30006597)
\closepath
\moveto(676.99132522,389.21152963)
\lineto(676.99132522,391.36257731)
\curveto(676.61979641,391.33479945)(676.30729554,391.23236861)(676.05382261,391.05528478)
\curveto(675.80034968,390.88167319)(675.67361321,390.63861695)(675.67361321,390.32611608)
\curveto(675.67361321,390.01014297)(675.76736347,389.77229509)(675.954864,389.61257242)
\curveto(676.14236452,389.45284975)(676.4878516,389.31916882)(676.99132522,389.21152963)
\closepath
\moveto(678.90278889,387.16464892)
\curveto(678.90278889,387.49103872)(678.80035805,387.72888661)(678.59549637,387.87819258)
\curveto(678.39410692,388.03097078)(678.06424488,388.15076278)(677.60591027,388.23756858)
\lineto(677.60591027,386.08131256)
\curveto(678.0225781,386.12297935)(678.34202344,386.22888242)(678.56424628,386.39902178)
\curveto(678.78994135,386.56916115)(678.90278889,386.82437019)(678.90278889,387.16464892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.63718258,383.73755602)
\lineto(684.73613839,383.73755602)
\lineto(681.00175297,393.42508306)
\lineto(681.91842219,393.42508306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.32469828,388.12819328)
\lineto(687.03822798,388.12819328)
\curveto(687.03822798,387.77055339)(687.09204757,387.45805252)(687.19968676,387.19069066)
\curveto(687.30732595,386.92680103)(687.45489581,386.70978654)(687.64239633,386.53964718)
\curveto(687.82295239,386.37298004)(688.03649465,386.24797969)(688.28302312,386.16464613)
\curveto(688.53302382,386.08131256)(688.80733014,386.03964578)(689.10594208,386.03964578)
\curveto(689.50177652,386.03964578)(689.89934708,386.117771)(690.29865375,386.27402143)
\curveto(690.70143265,386.4337441)(690.98789178,386.58999454)(691.15803115,386.74277274)
\lineto(691.21011463,386.74277274)
\lineto(691.21011463,385.67506143)
\curveto(690.88025259,385.53617215)(690.5434461,385.41985238)(690.19969514,385.32610212)
\curveto(689.85594418,385.23235186)(689.49483206,385.18547673)(689.11635878,385.18547673)
\curveto(688.15107831,385.18547673)(687.39760398,385.44589412)(686.8559358,385.96672891)
\curveto(686.31426762,386.49103593)(686.04343354,387.23409356)(686.04343354,388.1959018)
\curveto(686.04343354,389.14729334)(686.30211481,389.90250379)(686.81947737,390.46153312)
\curveto(687.34031216,391.02056246)(688.02434184,391.30007713)(688.87156643,391.30007713)
\curveto(689.65629084,391.30007713)(690.2604592,391.07090982)(690.68407149,390.61257521)
\curveto(691.11115602,390.1542406)(691.32469828,389.50319712)(691.32469828,388.65944476)
\closepath
\moveto(690.37157062,388.87819537)
\curveto(690.36809839,389.39208569)(690.23788969,389.78965625)(689.98094453,390.07090703)
\curveto(689.7274716,390.35215782)(689.34031774,390.49278321)(688.81948295,390.49278321)
\curveto(688.29517593,390.49278321)(687.87677199,390.33826889)(687.56427111,390.02924025)
\curveto(687.25524247,389.72021161)(687.07989476,389.33652998)(687.03822798,388.87819537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(697.92888316,388.30006876)
\curveto(697.92888316,387.82784522)(697.86117464,387.39555234)(697.7257576,387.00319014)
\curveto(697.59034055,386.61430016)(697.3993678,386.28443813)(697.15283933,386.01360404)
\curveto(696.92367202,385.75665888)(696.65283794,385.55700554)(696.34033706,385.41464404)
\curveto(696.03130842,385.27575476)(695.70318251,385.20631012)(695.35595932,385.20631012)
\curveto(695.05387514,385.20631012)(694.77956882,385.23929632)(694.53304035,385.30526873)
\curveto(694.28998412,385.37124114)(694.04171954,385.47367198)(693.78824661,385.61256125)
\lineto(693.78824661,383.17505445)
\lineto(692.80907721,383.17505445)
\lineto(692.80907721,391.13861835)
\lineto(693.78824661,391.13861835)
\lineto(693.78824661,390.52924165)
\curveto(694.048664,390.74799226)(694.34033148,390.93028443)(694.66324905,391.07611817)
\curveto(694.98963885,391.22542415)(695.33686204,391.30007713)(695.70491862,391.30007713)
\curveto(696.40630947,391.30007713)(696.95144988,391.03445139)(697.34033985,390.50319991)
\curveto(697.73270206,389.97542066)(697.92888316,389.24104361)(697.92888316,388.30006876)
\closepath
\moveto(696.91846368,388.27402702)
\curveto(696.91846368,388.97541786)(696.79867168,389.49972488)(696.55908767,389.84694807)
\curveto(696.31950367,390.19417127)(695.95144709,390.36778286)(695.45491792,390.36778286)
\curveto(695.17366714,390.36778286)(694.89068024,390.3070188)(694.60595722,390.18549069)
\curveto(694.3212342,390.06396257)(694.048664,389.9042399)(693.78824661,389.70632268)
\lineto(693.78824661,386.40943848)
\curveto(694.06602516,386.28443813)(694.30387304,386.19936845)(694.50179026,386.15422943)
\curveto(694.70317972,386.10909042)(694.93061091,386.08652091)(695.18408384,386.08652091)
\curveto(695.72922425,386.08652091)(696.15457266,386.2705492)(696.46012906,386.63860579)
\curveto(696.76568547,387.00666237)(696.91846368,387.55180278)(696.91846368,388.27402702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.61119145,386.99798179)
\curveto(703.61119145,386.46673031)(703.39070472,386.0309652)(702.94973127,385.69068647)
\curveto(702.51223004,385.35040774)(701.91327004,385.18026838)(701.15285125,385.18026838)
\curveto(700.72229449,385.18026838)(700.32646005,385.23061574)(699.96534793,385.33131047)
\curveto(699.60770805,385.43547743)(699.30735999,385.54832496)(699.06430375,385.66985308)
\lineto(699.06430375,386.76881448)
\lineto(699.11638723,386.76881448)
\curveto(699.42541587,386.53617494)(699.76916683,386.35041054)(700.14764011,386.21152126)
\curveto(700.52611339,386.07610421)(700.88896162,386.00839569)(701.23618482,386.00839569)
\curveto(701.66674157,386.00839569)(702.00354807,386.07784033)(702.2466043,386.21672961)
\curveto(702.48966054,386.35561888)(702.61118865,386.57436949)(702.61118865,386.87298144)
\curveto(702.61118865,387.10214875)(702.54521625,387.27576034)(702.41327143,387.39381623)
\curveto(702.28132662,387.51187211)(702.02785369,387.61256684)(701.65285264,387.6959004)
\curveto(701.51396337,387.72715049)(701.33167119,387.76360893)(701.10597612,387.80527571)
\curveto(700.88375328,387.84694249)(700.68062771,387.89208151)(700.49659942,387.94069275)
\curveto(699.98618133,388.0761098)(699.62333309,388.27402702)(699.40805471,388.53444441)
\curveto(699.19624856,388.79833404)(699.09034549,389.1212516)(699.09034549,389.50319712)
\curveto(699.09034549,389.74278112)(699.13895674,389.96847619)(699.23617923,390.18028234)
\curveto(699.33687396,390.39208849)(699.48791605,390.58132512)(699.6893055,390.74799226)
\curveto(699.88375048,390.91118716)(700.13027895,391.03965974)(700.42889089,391.13341)
\curveto(700.73097507,391.23063249)(701.06778157,391.27924374)(701.43931038,391.27924374)
\curveto(701.78653357,391.27924374)(702.137229,391.23584084)(702.49139665,391.14903504)
\curveto(702.84903654,391.06570148)(703.14591237,390.96327064)(703.38202414,390.84174252)
\lineto(703.38202414,389.7948646)
\lineto(703.32994066,389.7948646)
\curveto(703.07993996,389.97889289)(702.77611967,390.13340721)(702.41847978,390.25840756)
\curveto(702.06083989,390.38688014)(701.71014447,390.45111643)(701.36639351,390.45111643)
\curveto(701.00875362,390.45111643)(700.70666945,390.38167179)(700.46014098,390.24278251)
\curveto(700.21361252,390.10736547)(700.09034828,389.9042399)(700.09034828,389.63340581)
\curveto(700.09034828,389.39382181)(700.16500127,389.21326575)(700.31430724,389.09173763)
\curveto(700.46014098,388.97020952)(700.69625275,388.87125091)(701.02264255,388.7948618)
\curveto(701.20319861,388.75319502)(701.40458806,388.71152824)(701.62681091,388.66986146)
\curveto(701.85250598,388.62819467)(702.0400065,388.59000012)(702.18931248,388.5552778)
\curveto(702.64417486,388.45111084)(702.99487028,388.2722909)(703.24139875,388.01881797)
\curveto(703.48792721,387.76187281)(703.61119145,387.42159408)(703.61119145,386.99798179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.06953137,392.1125794)
\lineto(704.96536162,392.1125794)
\lineto(704.96536162,393.12820723)
\lineto(706.06953137,393.12820723)
\closepath
\moveto(706.0070312,385.32089377)
\lineto(705.0278618,385.32089377)
\lineto(705.0278618,391.13861835)
\lineto(706.0070312,391.13861835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.94453853,385.32089377)
\lineto(707.96536913,385.32089377)
\lineto(707.96536913,393.42508306)
\lineto(708.94453853,393.42508306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.85080874,388.22715189)
\curveto(715.85080874,387.27923257)(715.6077525,386.5309666)(715.12164003,385.98235395)
\curveto(714.63552757,385.43374131)(713.98448408,385.15943499)(713.16850958,385.15943499)
\curveto(712.34559062,385.15943499)(711.6910749,385.43374131)(711.20496243,385.98235395)
\curveto(710.7223222,386.5309666)(710.48100208,387.27923257)(710.48100208,388.22715189)
\curveto(710.48100208,389.1750712)(710.7223222,389.92333718)(711.20496243,390.47194982)
\curveto(711.6910749,391.02403469)(712.34559062,391.30007713)(713.16850958,391.30007713)
\curveto(713.98448408,391.30007713)(714.63552757,391.02403469)(715.12164003,390.47194982)
\curveto(715.6077525,389.92333718)(715.85080874,389.1750712)(715.85080874,388.22715189)
\closepath
\moveto(714.84038925,388.22715189)
\curveto(714.84038925,388.98062621)(714.69281939,389.53965555)(714.39767968,389.9042399)
\curveto(714.10253997,390.27229648)(713.6928166,390.45632478)(713.16850958,390.45632478)
\curveto(712.6372581,390.45632478)(712.2240625,390.27229648)(711.92892279,389.9042399)
\curveto(711.63725531,389.53965555)(711.49142157,388.98062621)(711.49142157,388.22715189)
\curveto(711.49142157,387.49798318)(711.63899142,386.94416219)(711.93413114,386.56568891)
\curveto(712.22927085,386.19068787)(712.64073033,386.00318734)(713.16850958,386.00318734)
\curveto(713.68934437,386.00318734)(714.09733162,386.18895175)(714.39247133,386.56048057)
\curveto(714.69108328,386.93548161)(714.84038925,387.49103872)(714.84038925,388.22715189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.23624188,385.32089377)
\lineto(721.25707248,385.32089377)
\lineto(721.25707248,388.63340302)
\curveto(721.25707248,388.90076488)(721.24144744,389.15076558)(721.21019735,389.38340511)
\curveto(721.17894726,389.61951688)(721.12165544,389.80354518)(721.03832187,389.93548999)
\curveto(720.95151607,390.08132373)(720.82651572,390.18896292)(720.66332082,390.25840756)
\curveto(720.50012592,390.33132443)(720.28831978,390.36778286)(720.02790238,390.36778286)
\curveto(719.76054053,390.36778286)(719.48102586,390.30181046)(719.18935838,390.16986564)
\curveto(718.8976909,390.03792083)(718.61817623,389.86951758)(718.35081437,389.6646559)
\lineto(718.35081437,385.32089377)
\lineto(717.37164497,385.32089377)
\lineto(717.37164497,391.13861835)
\lineto(718.35081437,391.13861835)
\lineto(718.35081437,390.49278321)
\curveto(718.65637078,390.74625614)(718.97234388,390.94417336)(719.29873368,391.08653487)
\curveto(719.62512348,391.22889638)(719.96019386,391.30007713)(720.30394482,391.30007713)
\curveto(720.9324188,391.30007713)(721.4115868,391.11084049)(721.74144883,390.73236721)
\curveto(722.07131087,390.35389393)(722.23624188,389.80875352)(722.23624188,389.09694598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.19980505,387.30006597)
\curveto(729.19980505,386.76187002)(728.98973502,386.3139521)(728.56959496,385.95631221)
\curveto(728.1494549,385.60214456)(727.59910614,385.39207453)(726.91854868,385.32610212)
\lineto(726.91854868,383.44068019)
\lineto(726.30396363,383.44068019)
\lineto(726.30396363,385.30006038)
\curveto(725.84562902,385.30353261)(725.41507226,385.34693551)(725.01229336,385.43026908)
\curveto(724.60951446,385.51707488)(724.26055515,385.6281863)(723.96541544,385.76360334)
\lineto(723.96541544,386.79485622)
\lineto(724.048749,386.79485622)
\curveto(724.11472141,386.74624497)(724.2327773,386.67506422)(724.40291666,386.58131396)
\curveto(724.57305602,386.49103593)(724.73798704,386.41638294)(724.89770971,386.357355)
\curveto(725.07826577,386.29138259)(725.2883358,386.22888242)(725.5279198,386.16985448)
\curveto(725.77097603,386.11429877)(726.02965731,386.08131256)(726.30396363,386.07089587)
\lineto(726.30396363,388.3261105)
\curveto(726.16507436,388.35388835)(726.03660178,388.37993009)(725.91854589,388.40423571)
\curveto(725.80049001,388.43201357)(725.6911147,388.45979142)(725.59041997,388.48756928)
\curveto(725.02444617,388.62993079)(724.61819504,388.84347305)(724.37166657,389.12819607)
\curveto(724.12513811,389.41639132)(724.00187387,389.77055897)(724.00187387,390.19069903)
\curveto(724.00187387,390.70458936)(724.20326332,391.13861835)(724.60604223,391.492786)
\curveto(725.01229336,391.84695366)(725.57826716,392.05355146)(726.30396363,392.1125794)
\lineto(726.30396363,393.52925002)
\lineto(726.91854868,393.52925002)
\lineto(726.91854868,392.1229961)
\curveto(727.26924411,392.11605163)(727.62862011,392.07438485)(727.99667669,391.99799575)
\curveto(728.36473327,391.92160664)(728.67376192,391.83306473)(728.92376261,391.73237)
\lineto(728.92376261,390.71153382)
\lineto(728.85084574,390.71153382)
\curveto(728.59042835,390.87125649)(728.31785814,391.01188188)(728.03313513,391.13341)
\curveto(727.75188434,391.25841035)(727.38035553,391.33653557)(726.91854868,391.36778565)
\lineto(726.91854868,389.12298772)
\curveto(727.02271564,389.10562656)(727.13556318,389.08132094)(727.25709129,389.05007085)
\curveto(727.37861941,389.02229299)(727.48452248,388.99972349)(727.57480051,388.98236233)
\curveto(728.09216307,388.87125091)(728.49146974,388.68027815)(728.77272053,388.40944406)
\curveto(729.05744354,388.13860997)(729.19980505,387.76881727)(729.19980505,387.30006597)
\closepath
\moveto(726.30396363,389.21152963)
\lineto(726.30396363,391.36257731)
\curveto(725.93243482,391.33479945)(725.61993395,391.23236861)(725.36646102,391.05528478)
\curveto(725.11298809,390.88167319)(724.98625162,390.63861695)(724.98625162,390.32611608)
\curveto(724.98625162,390.01014297)(725.08000188,389.77229509)(725.26750241,389.61257242)
\curveto(725.45500293,389.45284975)(725.80049001,389.31916882)(726.30396363,389.21152963)
\closepath
\moveto(728.2154273,387.16464892)
\curveto(728.2154273,387.49103872)(728.11299646,387.72888661)(727.90813478,387.87819258)
\curveto(727.70674533,388.03097078)(727.3768833,388.15076278)(726.91854868,388.23756858)
\lineto(726.91854868,386.08131256)
\curveto(727.33521651,386.12297935)(727.65466185,386.22888242)(727.87688469,386.39902178)
\curveto(728.10257977,386.56916115)(728.2154273,386.82437019)(728.2154273,387.16464892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(696.99790866,376.15484143)
\curveto(572.03312126,422.55663041)(467.87058898,419.50042883)(385.52273764,375.19559734)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.0452658,377.09078967)
\lineto(389.85893372,379.79964992)
\lineto(384.6421056,374.72179925)
\lineto(391.75412605,376.27712176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(389.0452658,377.09078967)
\lineto(389.85893372,379.79964992)
\lineto(384.6421056,374.72179925)
\lineto(391.75412605,376.27712176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(633.87768189,336.24990915)
\curveto(757.10634331,293.84840993)(855.21857008,296.18480048)(948.63000945,340.18432174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(945.01135441,338.47982934)
\lineto(944.05427309,335.81825561)
\lineto(949.53467321,340.61044485)
\lineto(942.34978068,339.43691065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(945.01135441,338.47982934)
\lineto(944.05427309,335.81825561)
\lineto(949.53467321,340.61044485)
\lineto(942.34978068,339.43691065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.78087512,322.68240556)
\curveto(645.78087512,322.14420962)(645.57080509,321.6962917)(645.15066502,321.33865181)
\curveto(644.73052496,320.98448416)(644.1801762,320.77441413)(643.49961875,320.70844172)
\lineto(643.49961875,318.82301979)
\lineto(642.8850337,318.82301979)
\lineto(642.8850337,320.68239998)
\curveto(642.42669909,320.68587221)(641.99614233,320.72927511)(641.59336343,320.81260868)
\curveto(641.19058453,320.89941447)(640.84162522,321.0105259)(640.5464855,321.14594294)
\lineto(640.5464855,322.17719582)
\lineto(640.62981907,322.17719582)
\curveto(640.69579148,322.12858457)(640.81384736,322.05740382)(640.98398673,321.96365356)
\curveto(641.15412609,321.87337553)(641.31905711,321.79872254)(641.47877977,321.7396946)
\curveto(641.65933583,321.67372219)(641.86940586,321.61122202)(642.10898987,321.55219407)
\curveto(642.3520461,321.49663836)(642.61072738,321.46365216)(642.8850337,321.45323546)
\lineto(642.8850337,323.70845009)
\curveto(642.74614442,323.73622795)(642.61767184,323.76226969)(642.49961596,323.78657531)
\curveto(642.38156007,323.81435317)(642.27218477,323.84213102)(642.17149004,323.86990888)
\curveto(641.60551624,324.01227039)(641.1992651,324.22581265)(640.95273664,324.51053567)
\curveto(640.70620817,324.79873091)(640.58294394,325.15289857)(640.58294394,325.57303863)
\curveto(640.58294394,326.08692896)(640.78433339,326.52095794)(641.18711229,326.8751256)
\curveto(641.59336343,327.22929326)(642.15933723,327.43589105)(642.8850337,327.494919)
\lineto(642.8850337,328.91158962)
\lineto(643.49961875,328.91158962)
\lineto(643.49961875,327.50533569)
\curveto(643.85031417,327.49839123)(644.20969018,327.45672445)(644.57774676,327.38033534)
\curveto(644.94580334,327.30394624)(645.25483198,327.21540433)(645.50483268,327.1147096)
\lineto(645.50483268,326.09387342)
\lineto(645.43191581,326.09387342)
\curveto(645.17149842,326.25359609)(644.89892821,326.39422148)(644.61420519,326.5157496)
\curveto(644.33295441,326.64074995)(643.96142559,326.71887516)(643.49961875,326.75012525)
\lineto(643.49961875,324.50532732)
\curveto(643.60378571,324.48796616)(643.71663324,324.46366054)(643.83816136,324.43241045)
\curveto(643.95968948,324.40463259)(644.06559255,324.38206309)(644.15587058,324.36470193)
\curveto(644.67323314,324.2535905)(645.07253981,324.06261775)(645.35379059,323.79178366)
\curveto(645.63851361,323.52094957)(645.78087512,323.15115687)(645.78087512,322.68240556)
\closepath
\moveto(642.8850337,324.59386923)
\lineto(642.8850337,326.7449169)
\curveto(642.51350488,326.71713905)(642.20100401,326.61470821)(641.94753108,326.43762438)
\curveto(641.69405815,326.26401278)(641.56732169,326.02095655)(641.56732169,325.70845568)
\curveto(641.56732169,325.39248257)(641.66107195,325.15463469)(641.84857247,324.99491202)
\curveto(642.036073,324.83518935)(642.38156007,324.70150842)(642.8850337,324.59386923)
\closepath
\moveto(644.79649737,322.54698852)
\curveto(644.79649737,322.87337832)(644.69406653,323.1112262)(644.48920484,323.26053218)
\curveto(644.28781539,323.41331038)(643.95795336,323.53310238)(643.49961875,323.61990818)
\lineto(643.49961875,321.46365216)
\curveto(643.91628658,321.50531894)(644.23573191,321.61122202)(644.45795476,321.78136138)
\curveto(644.68364983,321.95150074)(644.79649737,322.20670979)(644.79649737,322.54698852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(651.53089105,319.11989562)
\lineto(650.62984687,319.11989562)
\lineto(646.89546145,328.80742266)
\lineto(647.81213067,328.80742266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.21840676,323.51053287)
\lineto(652.93193646,323.51053287)
\curveto(652.93193646,323.15289299)(652.98575605,322.84039211)(653.09339524,322.57303026)
\curveto(653.20103443,322.30914063)(653.34860429,322.09212614)(653.53610481,321.92198677)
\curveto(653.71666087,321.75531964)(653.93020313,321.63031929)(654.1767316,321.54698573)
\curveto(654.4267323,321.46365216)(654.70103862,321.42198538)(654.99965056,321.42198538)
\curveto(655.395485,321.42198538)(655.79305555,321.5001106)(656.19236222,321.65636103)
\curveto(656.59514113,321.8160837)(656.88160026,321.97233414)(657.05173962,322.12511234)
\lineto(657.1038231,322.12511234)
\lineto(657.1038231,321.05740103)
\curveto(656.77396107,320.91851175)(656.43715457,320.80219198)(656.09340361,320.70844172)
\curveto(655.74965265,320.61469146)(655.38854054,320.56781633)(655.01006726,320.56781633)
\curveto(654.04478678,320.56781633)(653.29131246,320.82823372)(652.74964428,321.34906851)
\curveto(652.2079761,321.87337553)(651.93714201,322.61643316)(651.93714201,323.5782414)
\curveto(651.93714201,324.52963294)(652.19582329,325.28484338)(652.71318585,325.84387272)
\curveto(653.23402063,326.40290206)(653.91805032,326.68241673)(654.76527491,326.68241673)
\curveto(655.54999932,326.68241673)(656.15416767,326.45324942)(656.57777997,325.99491481)
\curveto(657.00486449,325.5365802)(657.21840676,324.88553671)(657.21840676,324.04178436)
\closepath
\moveto(656.26527909,324.26053497)
\curveto(656.26180686,324.77442529)(656.13159817,325.17199585)(655.874653,325.45324663)
\curveto(655.62118007,325.73449742)(655.23402622,325.87512281)(654.71319143,325.87512281)
\curveto(654.18888441,325.87512281)(653.77048046,325.72060849)(653.45797959,325.41157985)
\curveto(653.14895095,325.10255121)(652.97360324,324.71886958)(652.93193646,324.26053497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.82259164,323.68240835)
\curveto(663.82259164,323.21018481)(663.75488312,322.77789194)(663.61946607,322.38552973)
\curveto(663.48404903,321.99663976)(663.29307627,321.66677773)(663.04654781,321.39594364)
\curveto(662.8173805,321.13899848)(662.54654641,320.93934514)(662.23404554,320.79698363)
\curveto(661.9250169,320.65809436)(661.59689098,320.58864972)(661.24966779,320.58864972)
\curveto(660.94758362,320.58864972)(660.67327729,320.62163592)(660.42674883,320.68760833)
\curveto(660.18369259,320.75358073)(659.93542801,320.85601158)(659.68195508,320.99490085)
\lineto(659.68195508,318.55739405)
\lineto(658.70278568,318.55739405)
\lineto(658.70278568,326.52095794)
\lineto(659.68195508,326.52095794)
\lineto(659.68195508,325.91158124)
\curveto(659.94237248,326.13033185)(660.23403996,326.31262403)(660.55695753,326.45845777)
\curveto(660.88334733,326.60776374)(661.23057052,326.68241673)(661.5986271,326.68241673)
\curveto(662.30001795,326.68241673)(662.84515836,326.41679099)(663.23404833,325.8855395)
\curveto(663.62641054,325.35776025)(663.82259164,324.6233832)(663.82259164,323.68240835)
\closepath
\moveto(662.81217215,323.65636661)
\curveto(662.81217215,324.35775746)(662.69238015,324.88206448)(662.45279615,325.22928767)
\curveto(662.21321215,325.57651086)(661.84515557,325.75012246)(661.3486264,325.75012246)
\curveto(661.06737562,325.75012246)(660.78438872,325.6893584)(660.4996657,325.56783028)
\curveto(660.21494268,325.44630217)(659.94237248,325.2865795)(659.68195508,325.08866228)
\lineto(659.68195508,321.79177808)
\curveto(659.95973364,321.66677773)(660.19758152,321.58170805)(660.39549874,321.53656903)
\curveto(660.59688819,321.49143002)(660.82431938,321.46886051)(661.07779231,321.46886051)
\curveto(661.62293272,321.46886051)(662.04828113,321.6528888)(662.35383754,322.02094538)
\curveto(662.65939395,322.38900197)(662.81217215,322.93414238)(662.81217215,323.65636661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.50489992,322.38032139)
\curveto(669.50489992,321.8490699)(669.2844132,321.4133048)(668.84343974,321.07302607)
\curveto(668.40593852,320.73274734)(667.80697852,320.56260798)(667.04655973,320.56260798)
\curveto(666.61600297,320.56260798)(666.22016853,320.61295534)(665.85905641,320.71365007)
\curveto(665.50141652,320.81781702)(665.20106846,320.93066456)(664.95801223,321.05219268)
\lineto(664.95801223,322.15115408)
\lineto(665.01009571,322.15115408)
\curveto(665.31912435,321.91851454)(665.66287531,321.73275013)(666.04134859,321.59386086)
\curveto(666.41982187,321.45844381)(666.7826701,321.39073529)(667.12989329,321.39073529)
\curveto(667.56045005,321.39073529)(667.89725655,321.46017993)(668.14031278,321.59906921)
\curveto(668.38336901,321.73795848)(668.50489713,321.95670909)(668.50489713,322.25532104)
\curveto(668.50489713,322.48448834)(668.43892472,322.65809994)(668.30697991,322.77615582)
\curveto(668.1750351,322.89421171)(667.92156217,322.99490644)(667.54656112,323.07824)
\curveto(667.40767185,323.10949009)(667.22537967,323.14594852)(666.9996846,323.18761531)
\curveto(666.77746175,323.22928209)(666.57433619,323.2744211)(666.39030789,323.32303235)
\curveto(665.8798898,323.4584494)(665.51704157,323.65636661)(665.30176319,323.91678401)
\curveto(665.08995704,324.18067363)(664.98405397,324.5035912)(664.98405397,324.88553671)
\curveto(664.98405397,325.12512072)(665.03266522,325.35081579)(665.12988771,325.56262194)
\curveto(665.23058243,325.77442808)(665.38162452,325.96366472)(665.58301397,326.13033185)
\curveto(665.77745896,326.29352675)(666.02398743,326.42199934)(666.32259937,326.5157496)
\curveto(666.62468355,326.61297209)(666.96149004,326.66158334)(667.33301886,326.66158334)
\curveto(667.68024205,326.66158334)(668.03093747,326.61818044)(668.38510513,326.53137464)
\curveto(668.74274502,326.44804107)(669.03962085,326.34561023)(669.27573262,326.22408212)
\lineto(669.27573262,325.17720419)
\lineto(669.22364914,325.17720419)
\curveto(668.97364844,325.36123249)(668.66982815,325.51574681)(668.31218826,325.64074715)
\curveto(667.95454837,325.76921974)(667.60385295,325.83345603)(667.26010199,325.83345603)
\curveto(666.9024621,325.83345603)(666.60037792,325.76401139)(666.35384946,325.62512211)
\curveto(666.10732099,325.48970507)(665.98405676,325.2865795)(665.98405676,325.01574541)
\curveto(665.98405676,324.77616141)(666.05870975,324.59560535)(666.20801572,324.47407723)
\curveto(666.35384946,324.35254911)(666.58996123,324.2535905)(666.91635103,324.1772014)
\curveto(667.09690709,324.13553462)(667.29829654,324.09386784)(667.52051938,324.05220105)
\curveto(667.74621446,324.01053427)(667.93371498,323.97233972)(668.08302095,323.9376174)
\curveto(668.53788333,323.83345044)(668.88857876,323.6546305)(669.13510722,323.40115757)
\curveto(669.38163569,323.14421241)(669.50489992,322.80393368)(669.50489992,322.38032139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.96323985,327.494919)
\lineto(670.8590701,327.494919)
\lineto(670.8590701,328.51054683)
\lineto(671.96323985,328.51054683)
\closepath
\moveto(671.90073967,320.70323337)
\lineto(670.92157027,320.70323337)
\lineto(670.92157027,326.52095794)
\lineto(671.90073967,326.52095794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.838247,320.70323337)
\lineto(673.8590776,320.70323337)
\lineto(673.8590776,328.80742266)
\lineto(674.838247,328.80742266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.74451721,323.60949148)
\curveto(681.74451721,322.66157217)(681.50146098,321.91330619)(681.01534851,321.36469355)
\curveto(680.52923604,320.81608091)(679.87819256,320.54177459)(679.06221806,320.54177459)
\curveto(678.23929909,320.54177459)(677.58478338,320.81608091)(677.09867091,321.36469355)
\curveto(676.61603067,321.91330619)(676.37471056,322.66157217)(676.37471056,323.60949148)
\curveto(676.37471056,324.5574108)(676.61603067,325.30567677)(677.09867091,325.85428942)
\curveto(677.58478338,326.40637429)(678.23929909,326.68241673)(679.06221806,326.68241673)
\curveto(679.87819256,326.68241673)(680.52923604,326.40637429)(681.01534851,325.85428942)
\curveto(681.50146098,325.30567677)(681.74451721,324.5574108)(681.74451721,323.60949148)
\closepath
\moveto(680.73409773,323.60949148)
\curveto(680.73409773,324.36296581)(680.58652787,324.92199515)(680.29138816,325.2865795)
\curveto(679.99624844,325.65463608)(679.58652508,325.83866437)(679.06221806,325.83866437)
\curveto(678.53096658,325.83866437)(678.11777098,325.65463608)(677.82263127,325.2865795)
\curveto(677.53096378,324.92199515)(677.38513004,324.36296581)(677.38513004,323.60949148)
\curveto(677.38513004,322.88032278)(677.5326999,322.32650179)(677.82783961,321.94802851)
\curveto(678.12297933,321.57302747)(678.53443881,321.38552694)(679.06221806,321.38552694)
\curveto(679.58305285,321.38552694)(679.9910401,321.57129135)(680.28617981,321.94282016)
\curveto(680.58479175,322.31782121)(680.73409773,322.87337832)(680.73409773,323.60949148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(688.12995036,320.70323337)
\lineto(687.15078096,320.70323337)
\lineto(687.15078096,324.01574262)
\curveto(687.15078096,324.28310448)(687.13515592,324.53310517)(687.10390583,324.76574471)
\curveto(687.07265574,325.00185648)(687.01536391,325.18588477)(686.93203035,325.31782959)
\curveto(686.84522455,325.46366333)(686.7202242,325.57130252)(686.5570293,325.64074715)
\curveto(686.3938344,325.71366402)(686.18202825,325.75012246)(685.92161086,325.75012246)
\curveto(685.654249,325.75012246)(685.37473433,325.68415005)(685.08306685,325.55220524)
\curveto(684.79139937,325.42026043)(684.5118847,325.25185718)(684.24452285,325.0469955)
\lineto(684.24452285,320.70323337)
\lineto(683.26535345,320.70323337)
\lineto(683.26535345,326.52095794)
\lineto(684.24452285,326.52095794)
\lineto(684.24452285,325.87512281)
\curveto(684.55007925,326.12859574)(684.86605236,326.32651296)(685.19244216,326.46887447)
\curveto(685.51883196,326.61123597)(685.85390234,326.68241673)(686.1976533,326.68241673)
\curveto(686.82612727,326.68241673)(687.30529528,326.49318009)(687.63515731,326.11470681)
\curveto(687.96501934,325.73623353)(688.12995036,325.19109312)(688.12995036,324.47928558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.09351353,322.68240556)
\curveto(695.09351353,322.14420962)(694.8834435,321.6962917)(694.46330343,321.33865181)
\curveto(694.04316337,320.98448416)(693.49281461,320.77441413)(692.81225716,320.70844172)
\lineto(692.81225716,318.82301979)
\lineto(692.19767211,318.82301979)
\lineto(692.19767211,320.68239998)
\curveto(691.7393375,320.68587221)(691.30878074,320.72927511)(690.90600184,320.81260868)
\curveto(690.50322294,320.89941447)(690.15426363,321.0105259)(689.85912392,321.14594294)
\lineto(689.85912392,322.17719582)
\lineto(689.94245748,322.17719582)
\curveto(690.00842989,322.12858457)(690.12648577,322.05740382)(690.29662514,321.96365356)
\curveto(690.4667645,321.87337553)(690.63169552,321.79872254)(690.79141818,321.7396946)
\curveto(690.97197424,321.67372219)(691.18204428,321.61122202)(691.42162828,321.55219407)
\curveto(691.66468451,321.49663836)(691.92336579,321.46365216)(692.19767211,321.45323546)
\lineto(692.19767211,323.70845009)
\curveto(692.05878283,323.73622795)(691.93031025,323.76226969)(691.81225437,323.78657531)
\curveto(691.69419848,323.81435317)(691.58482318,323.84213102)(691.48412845,323.86990888)
\curveto(690.91815465,324.01227039)(690.51190352,324.22581265)(690.26537505,324.51053567)
\curveto(690.01884658,324.79873091)(689.89558235,325.15289857)(689.89558235,325.57303863)
\curveto(689.89558235,326.08692896)(690.0969718,326.52095794)(690.4997507,326.8751256)
\curveto(690.90600184,327.22929326)(691.47197564,327.43589105)(692.19767211,327.494919)
\lineto(692.19767211,328.91158962)
\lineto(692.81225716,328.91158962)
\lineto(692.81225716,327.50533569)
\curveto(693.16295258,327.49839123)(693.52232859,327.45672445)(693.89038517,327.38033534)
\curveto(694.25844175,327.30394624)(694.56747039,327.21540433)(694.81747109,327.1147096)
\lineto(694.81747109,326.09387342)
\lineto(694.74455422,326.09387342)
\curveto(694.48413683,326.25359609)(694.21156662,326.39422148)(693.9268436,326.5157496)
\curveto(693.64559282,326.64074995)(693.274064,326.71887516)(692.81225716,326.75012525)
\lineto(692.81225716,324.50532732)
\curveto(692.91642412,324.48796616)(693.02927165,324.46366054)(693.15079977,324.43241045)
\curveto(693.27232789,324.40463259)(693.37823096,324.38206309)(693.46850899,324.36470193)
\curveto(693.98587155,324.2535905)(694.38517822,324.06261775)(694.666429,323.79178366)
\curveto(694.95115202,323.52094957)(695.09351353,323.15115687)(695.09351353,322.68240556)
\closepath
\moveto(692.19767211,324.59386923)
\lineto(692.19767211,326.7449169)
\curveto(691.8261433,326.71713905)(691.51364242,326.61470821)(691.26016949,326.43762438)
\curveto(691.00669656,326.26401278)(690.8799601,326.02095655)(690.8799601,325.70845568)
\curveto(690.8799601,325.39248257)(690.97371036,325.15463469)(691.16121088,324.99491202)
\curveto(691.34871141,324.83518935)(691.69419848,324.70150842)(692.19767211,324.59386923)
\closepath
\moveto(694.10913578,322.54698852)
\curveto(694.10913578,322.87337832)(694.00670494,323.1112262)(693.80184326,323.26053218)
\curveto(693.6004538,323.41331038)(693.27059177,323.53310238)(692.81225716,323.61990818)
\lineto(692.81225716,321.46365216)
\curveto(693.22892499,321.50531894)(693.54837033,321.61122202)(693.77059317,321.78136138)
\curveto(693.99628824,321.95150074)(694.10913578,322.20670979)(694.10913578,322.54698852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(696.30073701,335.44513434)
\curveto(819.52939843,293.04363513)(917.6416252,295.38002568)(1011.05306457,339.37954694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1007.43440953,337.67505453)
\lineto(1006.47732821,335.01348081)
\lineto(1011.95772833,339.80567004)
\lineto(1004.7728358,338.63213585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(1007.43440953,337.67505453)
\lineto(1006.47732821,335.01348081)
\lineto(1011.95772833,339.80567004)
\lineto(1004.7728358,338.63213585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.20398043,323.19135226)
\curveto(708.20398043,322.65315631)(707.9939104,322.2052384)(707.57377034,321.84759851)
\curveto(707.15363028,321.49343085)(706.60328152,321.28336082)(705.92272406,321.21738842)
\lineto(705.92272406,319.33196649)
\lineto(705.30813901,319.33196649)
\lineto(705.30813901,321.19134668)
\curveto(704.8498044,321.19481891)(704.41924764,321.23822181)(704.01646874,321.32155537)
\curveto(703.61368984,321.40836117)(703.26473053,321.51947259)(702.96959082,321.65488964)
\lineto(702.96959082,322.68614252)
\lineto(703.05292439,322.68614252)
\curveto(703.11889679,322.63753127)(703.23695268,322.56635051)(703.40709204,322.47260025)
\curveto(703.57723141,322.38232222)(703.74216242,322.30766924)(703.90188509,322.24864129)
\curveto(704.08244115,322.18266889)(704.29251118,322.12016871)(704.53209518,322.06114077)
\curveto(704.77515142,322.00558506)(705.03383269,321.97259886)(705.30813901,321.96218216)
\lineto(705.30813901,324.21739679)
\curveto(705.16924974,324.24517465)(705.04077716,324.27121638)(704.92272127,324.29552201)
\curveto(704.80466539,324.32329986)(704.69529008,324.35107772)(704.59459536,324.37885557)
\curveto(704.02862155,324.52121708)(703.62237042,324.73475935)(703.37584195,325.01948236)
\curveto(703.12931349,325.30767761)(703.00604925,325.66184527)(703.00604925,326.08198533)
\curveto(703.00604925,326.59587565)(703.20743871,327.02990464)(703.61021761,327.3840723)
\curveto(704.01646874,327.73823995)(704.58244254,327.94483775)(705.30813901,328.00386569)
\lineto(705.30813901,329.42053632)
\lineto(705.92272406,329.42053632)
\lineto(705.92272406,328.01428239)
\curveto(706.27341949,328.00733793)(706.63279549,327.96567114)(707.00085207,327.88928204)
\curveto(707.36890866,327.81289294)(707.6779373,327.72435102)(707.92793799,327.6236563)
\lineto(707.92793799,326.60282012)
\lineto(707.85502112,326.60282012)
\curveto(707.59460373,326.76254278)(707.32203353,326.90316818)(707.03731051,327.02469629)
\curveto(706.75605972,327.14969664)(706.38453091,327.22782186)(705.92272406,327.25907195)
\lineto(705.92272406,325.01427401)
\curveto(706.02689102,324.99691286)(706.13973856,324.97260723)(706.26126668,324.94135714)
\curveto(706.38279479,324.91357929)(706.48869787,324.89100978)(706.5789759,324.87364862)
\curveto(707.09633845,324.7625372)(707.49564512,324.57156445)(707.77689591,324.30073036)
\curveto(708.06161892,324.02989627)(708.20398043,323.66010357)(708.20398043,323.19135226)
\closepath
\moveto(705.30813901,325.10281593)
\lineto(705.30813901,327.2538636)
\curveto(704.9366102,327.22608574)(704.62410933,327.1236549)(704.3706364,326.94657108)
\curveto(704.11716347,326.77295948)(703.990427,326.52990325)(703.990427,326.21740237)
\curveto(703.990427,325.90142927)(704.08417726,325.66358138)(704.27167779,325.50385871)
\curveto(704.45917831,325.34413605)(704.80466539,325.21045512)(705.30813901,325.10281593)
\closepath
\moveto(707.21960268,323.05593521)
\curveto(707.21960268,323.38232501)(707.11717184,323.6201729)(706.91231016,323.76947887)
\curveto(706.71092071,323.92225708)(706.38105868,324.04204908)(705.92272406,324.12885488)
\lineto(705.92272406,321.97259886)
\curveto(706.33939189,322.01426564)(706.65883723,322.12016871)(706.88106007,322.29030808)
\curveto(707.10675515,322.46044744)(707.21960268,322.71565649)(707.21960268,323.05593521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.95399637,319.62884231)
\lineto(713.05295219,319.62884231)
\lineto(709.31856676,329.31636936)
\lineto(710.23523599,329.31636936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.64151207,324.01947957)
\lineto(715.35504177,324.01947957)
\curveto(715.35504177,323.66183968)(715.40886137,323.34933881)(715.51650055,323.08197695)
\curveto(715.62413974,322.81808733)(715.7717096,322.60107283)(715.95921012,322.43093347)
\curveto(716.13976618,322.26426634)(716.35330845,322.13926599)(716.59983691,322.05593242)
\curveto(716.84983761,321.97259886)(717.12414393,321.93093207)(717.42275588,321.93093207)
\curveto(717.81859031,321.93093207)(718.21616087,322.00905729)(718.61546754,322.16530773)
\curveto(719.01824644,322.3250304)(719.30470557,322.48128083)(719.47484494,322.63405904)
\lineto(719.52692842,322.63405904)
\lineto(719.52692842,321.56634772)
\curveto(719.19706638,321.42745845)(718.86025989,321.31113868)(718.51650893,321.21738842)
\curveto(718.17275797,321.12363815)(717.81164585,321.07676302)(717.43317257,321.07676302)
\curveto(716.4678921,321.07676302)(715.71441777,321.33718042)(715.1727496,321.8580152)
\curveto(714.63108142,322.38232222)(714.36024733,323.12537985)(714.36024733,324.08718809)
\curveto(714.36024733,325.03857964)(714.6189286,325.79379008)(715.13629116,326.35281942)
\curveto(715.65712595,326.91184876)(716.34115563,327.19136343)(717.18838022,327.19136343)
\curveto(717.97310463,327.19136343)(718.57727299,326.96219612)(719.00088528,326.50386151)
\curveto(719.42796981,326.04552689)(719.64151207,325.39448341)(719.64151207,324.55073105)
\closepath
\moveto(718.68838441,324.76948166)
\curveto(718.68491218,325.28337199)(718.55470348,325.68094254)(718.29775832,325.96219333)
\curveto(718.04428539,326.24344411)(717.65713153,326.38406951)(717.13629674,326.38406951)
\curveto(716.61198972,326.38406951)(716.19358578,326.22955519)(715.88108491,325.92052654)
\curveto(715.57205627,325.6114979)(715.39670855,325.22781628)(715.35504177,324.76948166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.24569696,324.19135505)
\curveto(726.24569696,323.71913151)(726.17798843,323.28683864)(726.04257139,322.89447643)
\curveto(725.90715434,322.50558646)(725.71618159,322.17572442)(725.46965312,321.90489033)
\curveto(725.24048582,321.64794517)(724.96965173,321.44829184)(724.65715086,321.30593033)
\curveto(724.34812221,321.16704105)(724.0199963,321.09759641)(723.67277311,321.09759641)
\curveto(723.37068893,321.09759641)(723.09638261,321.13058262)(722.84985414,321.19655502)
\curveto(722.60679791,321.26252743)(722.35853333,321.36495827)(722.1050604,321.50384755)
\lineto(722.1050604,319.06634074)
\lineto(721.125891,319.06634074)
\lineto(721.125891,327.02990464)
\lineto(722.1050604,327.02990464)
\lineto(722.1050604,326.42052794)
\curveto(722.36547779,326.63927855)(722.65714527,326.82157073)(722.98006284,326.96740447)
\curveto(723.30645264,327.11671044)(723.65367583,327.19136343)(724.02173241,327.19136343)
\curveto(724.72312326,327.19136343)(725.26826367,326.92573768)(725.65715365,326.3944862)
\curveto(726.04951585,325.86670695)(726.24569696,325.1323299)(726.24569696,324.19135505)
\closepath
\moveto(725.23527747,324.16531331)
\curveto(725.23527747,324.86670416)(725.11548547,325.39101118)(724.87590147,325.73823437)
\curveto(724.63631746,326.08545756)(724.26826088,326.25906916)(723.77173172,326.25906916)
\curveto(723.49048093,326.25906916)(723.20749403,326.1983051)(722.92277101,326.07677698)
\curveto(722.638048,325.95524886)(722.36547779,325.7955262)(722.1050604,325.59760898)
\lineto(722.1050604,322.30072477)
\curveto(722.38283895,322.17572442)(722.62068684,322.09065474)(722.81860406,322.04551573)
\curveto(723.01999351,322.00037671)(723.2474247,321.9778072)(723.50089763,321.9778072)
\curveto(724.04603804,321.9778072)(724.47138645,322.1618355)(724.77694286,322.52989208)
\curveto(725.08249926,322.89794866)(725.23527747,323.44308907)(725.23527747,324.16531331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(731.92800524,322.88926808)
\curveto(731.92800524,322.3580166)(731.70751851,321.92225149)(731.26654506,321.58197277)
\curveto(730.82904384,321.24169404)(730.23008383,321.07155468)(729.46966504,321.07155468)
\curveto(729.03910828,321.07155468)(728.64327385,321.12190204)(728.28216173,321.22259676)
\curveto(727.92452184,321.32676372)(727.62417378,321.43961126)(727.38111754,321.56113938)
\lineto(727.38111754,322.66010078)
\lineto(727.43320102,322.66010078)
\curveto(727.74222966,322.42746124)(728.08598062,322.24169683)(728.4644539,322.10280755)
\curveto(728.84292718,321.96739051)(729.20577542,321.89968199)(729.55299861,321.89968199)
\curveto(729.98355536,321.89968199)(730.32036186,321.96912663)(730.56341809,322.1080159)
\curveto(730.80647433,322.24690518)(730.92800245,322.46565579)(730.92800245,322.76426773)
\curveto(730.92800245,322.99343504)(730.86203004,323.16704664)(730.73008523,323.28510252)
\curveto(730.59814041,323.40315841)(730.34466748,323.50385313)(729.96966644,323.5871867)
\curveto(729.83077716,323.61843678)(729.64848498,323.65489522)(729.42278991,323.696562)
\curveto(729.20056707,323.73822879)(728.9974415,323.7833678)(728.81341321,323.83197905)
\curveto(728.30299512,323.96739609)(727.94014688,324.16531331)(727.7248685,324.42573071)
\curveto(727.51306236,324.68962033)(727.40715928,325.0125379)(727.40715928,325.39448341)
\curveto(727.40715928,325.63406741)(727.45577053,325.85976249)(727.55299302,326.07156863)
\curveto(727.65368775,326.28337478)(727.80472984,326.47261142)(728.00611929,326.63927855)
\curveto(728.20056428,326.80247345)(728.44709274,326.93094603)(728.74570469,327.02469629)
\curveto(729.04778886,327.12191879)(729.38459536,327.17053003)(729.75612417,327.17053003)
\curveto(730.10334737,327.17053003)(730.45404279,327.12712714)(730.80821044,327.04032134)
\curveto(731.16585033,326.95698777)(731.46272616,326.85455693)(731.69883793,326.73302881)
\lineto(731.69883793,325.68615089)
\lineto(731.64675445,325.68615089)
\curveto(731.39675375,325.87017918)(731.09293346,326.0246935)(730.73529357,326.14969385)
\curveto(730.37765369,326.27816643)(730.02695826,326.34240272)(729.6832073,326.34240272)
\curveto(729.32556742,326.34240272)(729.02348324,326.27295808)(728.77695477,326.13406881)
\curveto(728.53042631,325.99865176)(728.40716207,325.7955262)(728.40716207,325.52469211)
\curveto(728.40716207,325.2851081)(728.48181506,325.10455204)(728.63112103,324.98302393)
\curveto(728.77695477,324.86149581)(729.01306654,324.7625372)(729.33945634,324.6861481)
\curveto(729.5200124,324.64448132)(729.72140185,324.60281453)(729.9436247,324.56114775)
\curveto(730.16931977,324.51948097)(730.3568203,324.48128642)(730.50612627,324.4465641)
\curveto(730.96098865,324.34239714)(731.31168407,324.1635772)(731.55821254,323.91010427)
\curveto(731.804741,323.6531591)(731.92800524,323.31288038)(731.92800524,322.88926808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(734.38634516,328.00386569)
\lineto(733.28217541,328.00386569)
\lineto(733.28217541,329.01949353)
\lineto(734.38634516,329.01949353)
\closepath
\moveto(734.32384499,321.21218007)
\lineto(733.34467559,321.21218007)
\lineto(733.34467559,327.02990464)
\lineto(734.32384499,327.02990464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(737.26135232,321.21218007)
\lineto(736.28218292,321.21218007)
\lineto(736.28218292,329.31636936)
\lineto(737.26135232,329.31636936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(744.16762253,324.11843818)
\curveto(744.16762253,323.17051887)(743.92456629,322.42225289)(743.43845383,321.87364025)
\curveto(742.95234136,321.3250276)(742.30129787,321.05072128)(741.48532337,321.05072128)
\curveto(740.66240441,321.05072128)(740.00788869,321.3250276)(739.52177623,321.87364025)
\curveto(739.03913599,322.42225289)(738.79781587,323.17051887)(738.79781587,324.11843818)
\curveto(738.79781587,325.06635749)(739.03913599,325.81462347)(739.52177623,326.36323611)
\curveto(740.00788869,326.91532099)(740.66240441,327.19136343)(741.48532337,327.19136343)
\curveto(742.30129787,327.19136343)(742.95234136,326.91532099)(743.43845383,326.36323611)
\curveto(743.92456629,325.81462347)(744.16762253,325.06635749)(744.16762253,324.11843818)
\closepath
\moveto(743.15720304,324.11843818)
\curveto(743.15720304,324.87191251)(743.00963318,325.43094184)(742.71449347,325.7955262)
\curveto(742.41935376,326.16358278)(742.00963039,326.34761107)(741.48532337,326.34761107)
\curveto(740.95407189,326.34761107)(740.54087629,326.16358278)(740.24573658,325.7955262)
\curveto(739.9540691,325.43094184)(739.80823536,324.87191251)(739.80823536,324.11843818)
\curveto(739.80823536,323.38926948)(739.95580522,322.83544849)(740.25094493,322.45697521)
\curveto(740.54608464,322.08197416)(740.95754412,321.89447364)(741.48532337,321.89447364)
\curveto(742.00615816,321.89447364)(742.41414541,322.08023805)(742.70928512,322.45176686)
\curveto(743.00789707,322.82676791)(743.15720304,323.38232501)(743.15720304,324.11843818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(750.55305567,321.21218007)
\lineto(749.57388627,321.21218007)
\lineto(749.57388627,324.52468931)
\curveto(749.57388627,324.79205117)(749.55826123,325.04205187)(749.52701114,325.27469141)
\curveto(749.49576106,325.51080318)(749.43846923,325.69483147)(749.35513566,325.82677628)
\curveto(749.26832987,325.97261002)(749.14332952,326.08024921)(748.98013462,326.14969385)
\curveto(748.81693972,326.22261072)(748.60513357,326.25906916)(748.34471618,326.25906916)
\curveto(748.07735432,326.25906916)(747.79783965,326.19309675)(747.50617217,326.06115194)
\curveto(747.21450469,325.92920712)(746.93499002,325.76080388)(746.66762816,325.55594219)
\lineto(746.66762816,321.21218007)
\lineto(745.68845876,321.21218007)
\lineto(745.68845876,327.02990464)
\lineto(746.66762816,327.02990464)
\lineto(746.66762816,326.38406951)
\curveto(746.97318457,326.63754244)(747.28915767,326.83545965)(747.61554747,326.97782116)
\curveto(747.94193727,327.12018267)(748.27700765,327.19136343)(748.62075861,327.19136343)
\curveto(749.24923259,327.19136343)(749.72840059,327.00212679)(750.05826263,326.62365351)
\curveto(750.38812466,326.24518023)(750.55305567,325.70003982)(750.55305567,324.98823228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.51661884,323.19135226)
\curveto(757.51661884,322.65315631)(757.30654881,322.2052384)(756.88640875,321.84759851)
\curveto(756.46626869,321.49343085)(755.91591993,321.28336082)(755.23536247,321.21738842)
\lineto(755.23536247,319.33196649)
\lineto(754.62077743,319.33196649)
\lineto(754.62077743,321.19134668)
\curveto(754.16244281,321.19481891)(753.73188605,321.23822181)(753.32910715,321.32155537)
\curveto(752.92632825,321.40836117)(752.57736894,321.51947259)(752.28222923,321.65488964)
\lineto(752.28222923,322.68614252)
\lineto(752.3655628,322.68614252)
\curveto(752.4315352,322.63753127)(752.54959109,322.56635051)(752.71973045,322.47260025)
\curveto(752.88986982,322.38232222)(753.05480083,322.30766924)(753.2145235,322.24864129)
\curveto(753.39507956,322.18266889)(753.60514959,322.12016871)(753.84473359,322.06114077)
\curveto(754.08778983,322.00558506)(754.3464711,321.97259886)(754.62077743,321.96218216)
\lineto(754.62077743,324.21739679)
\curveto(754.48188815,324.24517465)(754.35341557,324.27121638)(754.23535968,324.29552201)
\curveto(754.1173038,324.32329986)(754.00792849,324.35107772)(753.90723377,324.37885557)
\curveto(753.34125996,324.52121708)(752.93500883,324.73475935)(752.68848036,325.01948236)
\curveto(752.4419519,325.30767761)(752.31868767,325.66184527)(752.31868767,326.08198533)
\curveto(752.31868767,326.59587565)(752.52007712,327.02990464)(752.92285602,327.3840723)
\curveto(753.32910715,327.73823995)(753.89508095,327.94483775)(754.62077743,328.00386569)
\lineto(754.62077743,329.42053632)
\lineto(755.23536247,329.42053632)
\lineto(755.23536247,328.01428239)
\curveto(755.5860579,328.00733793)(755.9454339,327.96567114)(756.31349048,327.88928204)
\curveto(756.68154707,327.81289294)(756.99057571,327.72435102)(757.24057641,327.6236563)
\lineto(757.24057641,326.60282012)
\lineto(757.16765953,326.60282012)
\curveto(756.90724214,326.76254278)(756.63467194,326.90316818)(756.34994892,327.02469629)
\curveto(756.06869813,327.14969664)(755.69716932,327.22782186)(755.23536247,327.25907195)
\lineto(755.23536247,325.01427401)
\curveto(755.33952943,324.99691286)(755.45237697,324.97260723)(755.57390509,324.94135714)
\curveto(755.6954332,324.91357929)(755.80133628,324.89100978)(755.89161431,324.87364862)
\curveto(756.40897686,324.7625372)(756.80828353,324.57156445)(757.08953432,324.30073036)
\curveto(757.37425733,324.02989627)(757.51661884,323.66010357)(757.51661884,323.19135226)
\closepath
\moveto(754.62077743,325.10281593)
\lineto(754.62077743,327.2538636)
\curveto(754.24924861,327.22608574)(753.93674774,327.1236549)(753.68327481,326.94657108)
\curveto(753.42980188,326.77295948)(753.30306541,326.52990325)(753.30306541,326.21740237)
\curveto(753.30306541,325.90142927)(753.39681568,325.66358138)(753.5843162,325.50385871)
\curveto(753.77181672,325.34413605)(754.1173038,325.21045512)(754.62077743,325.10281593)
\closepath
\moveto(756.53224109,323.05593521)
\curveto(756.53224109,323.38232501)(756.42981025,323.6201729)(756.22494857,323.76947887)
\curveto(756.02355912,323.92225708)(755.69369709,324.04204908)(755.23536247,324.12885488)
\lineto(755.23536247,321.97259886)
\curveto(755.6520303,322.01426564)(755.97147564,322.12016871)(756.19369848,322.29030808)
\curveto(756.41939356,322.46044744)(756.53224109,322.71565649)(756.53224109,323.05593521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(320.84511874,536.94138631)
\lineto(949.34048504,377.93957214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(945.46266175,378.92061507)
\lineto(943.03322864,377.47222489)
\lineto(950.30994086,377.69431141)
\lineto(944.01427158,381.35004818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(945.46266175,378.92061507)
\lineto(943.03322864,377.47222489)
\lineto(950.30994086,377.69431141)
\lineto(944.01427158,381.35004818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(381.39663496,536.07092332)
\lineto(1009.8920315,377.06910915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.0142082,378.05015203)
\lineto(1003.58477511,376.60176183)
\lineto(1010.86148732,376.82384842)
\lineto(1004.565818,380.47958513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(1006.0142082,378.05015203)
\lineto(1003.58477511,376.60176183)
\lineto(1010.86148732,376.82384842)
\lineto(1004.565818,380.47958513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(948.21675591,539.50995324)
\curveto(727.37589921,489.09007293)(479.63894173,452.15275009)(329.46366614,380.22595954)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1012.59911811,538.72664615)
\curveto(791.75826142,488.30676584)(544.02130394,451.369443)(393.84604724,379.44265245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.97468433,512.98464012)
\curveto(486.97468433,512.44644418)(486.7646143,511.99852626)(486.34447423,511.64088637)
\curveto(485.92433417,511.28671872)(485.37398541,511.07664868)(484.69342796,511.01067628)
\lineto(484.69342796,509.12525435)
\lineto(484.07884291,509.12525435)
\lineto(484.07884291,510.98463454)
\curveto(483.6205083,510.98810677)(483.18995154,511.03150967)(482.78717264,511.11484324)
\curveto(482.38439373,511.20164903)(482.03543443,511.31276046)(481.74029471,511.4481775)
\lineto(481.74029471,512.47943038)
\lineto(481.82362828,512.47943038)
\curveto(481.88960069,512.43081913)(482.00765657,512.35963838)(482.17779594,512.26588812)
\curveto(482.3479353,512.17561009)(482.51286631,512.1009571)(482.67258898,512.04192916)
\curveto(482.85314504,511.97595675)(483.06321507,511.91345658)(483.30279908,511.85442863)
\curveto(483.54585531,511.79887292)(483.80453659,511.76588672)(484.07884291,511.75547002)
\lineto(484.07884291,514.01068465)
\curveto(483.93995363,514.03846251)(483.81148105,514.06450425)(483.69342517,514.08880987)
\curveto(483.57536928,514.11658773)(483.46599398,514.14436558)(483.36529925,514.17214344)
\curveto(482.79932545,514.31450495)(482.39307431,514.52804721)(482.14654585,514.81277023)
\curveto(481.90001738,515.10096547)(481.77675315,515.45513313)(481.77675315,515.87527319)
\curveto(481.77675315,516.38916352)(481.9781426,516.8231925)(482.3809215,517.17736016)
\curveto(482.78717264,517.53152782)(483.35314644,517.73812561)(484.07884291,517.79715356)
\lineto(484.07884291,519.21382418)
\lineto(484.69342796,519.21382418)
\lineto(484.69342796,517.80757025)
\curveto(485.04412338,517.80062579)(485.40349938,517.75895901)(485.77155597,517.6825699)
\curveto(486.13961255,517.6061808)(486.44864119,517.51763889)(486.69864189,517.41694416)
\lineto(486.69864189,516.39610798)
\lineto(486.62572502,516.39610798)
\curveto(486.36530762,516.55583065)(486.09273742,516.69645604)(485.8080144,516.81798416)
\curveto(485.52676362,516.94298451)(485.1552348,517.02110972)(484.69342796,517.05235981)
\lineto(484.69342796,514.80756188)
\curveto(484.79759492,514.79020072)(484.91044245,514.76589509)(485.03197057,514.73464501)
\curveto(485.15349869,514.70686715)(485.25940176,514.68429764)(485.34967979,514.66693649)
\curveto(485.86704234,514.55582506)(486.26634902,514.36485231)(486.5475998,514.09401822)
\curveto(486.83232282,513.82318413)(486.97468433,513.45339143)(486.97468433,512.98464012)
\closepath
\moveto(484.07884291,514.89610379)
\lineto(484.07884291,517.04715146)
\curveto(483.70731409,517.01937361)(483.39481322,516.91694277)(483.14134029,516.73985894)
\curveto(482.88786736,516.56624734)(482.7611309,516.32319111)(482.7611309,516.01069024)
\curveto(482.7611309,515.69471713)(482.85488116,515.45686925)(483.04238168,515.29714658)
\curveto(483.22988221,515.13742391)(483.57536928,515.00374298)(484.07884291,514.89610379)
\closepath
\moveto(485.99030658,512.84922308)
\curveto(485.99030658,513.17561288)(485.88787574,513.41346076)(485.68301405,513.56276674)
\curveto(485.4816246,513.71554494)(485.15176257,513.83533694)(484.69342796,513.92214274)
\lineto(484.69342796,511.76588672)
\curveto(485.11009579,511.8075535)(485.42954112,511.91345658)(485.65176397,512.08359594)
\curveto(485.87745904,512.2537353)(485.99030658,512.50894435)(485.99030658,512.84922308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.90699244,511.00546793)
\lineto(488.20906266,511.00546793)
\lineto(488.20906266,511.72942828)
\lineto(491.59969712,516.00548189)
\lineto(488.28197953,516.00548189)
\lineto(488.28197953,516.8231925)
\lineto(492.81845052,516.8231925)
\lineto(492.81845052,516.12527389)
\lineto(489.41219101,511.83359524)
\lineto(492.90699244,511.83359524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.0893063,514.56797788)
\lineto(500.05805342,514.56797788)
\lineto(497.68825514,517.83361199)
\lineto(495.3236652,514.55756118)
\lineto(494.29762067,514.55756118)
\lineto(497.36533757,518.76069791)
\lineto(498.0215894,518.76069791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(507.85495013,508.96379556)
\lineto(507.07369795,508.96379556)
\curveto(506.45216843,508.96379556)(505.94695869,509.13740716)(505.55806872,509.48463035)
\curveto(505.17265097,509.82838131)(504.9799421,510.32664659)(504.9799421,510.97942619)
\lineto(504.9799421,511.75547002)
\curveto(504.9799421,512.34227722)(504.83584448,512.80061183)(504.54764923,513.13047386)
\curveto(504.25945398,513.46380813)(503.81848053,513.63047526)(503.22472887,513.63047526)
\lineto(502.95910313,513.63047526)
\lineto(502.95910313,514.44297753)
\lineto(503.22472887,514.44297753)
\curveto(503.81848053,514.44297753)(504.25945398,514.60790854)(504.54764923,514.93777057)
\curveto(504.83584448,515.27110484)(504.9799421,515.73117557)(504.9799421,516.31798276)
\lineto(504.9799421,517.09402659)
\curveto(504.9799421,517.74680619)(505.17265097,518.24507147)(505.55806872,518.58882243)
\curveto(505.94695869,518.93604562)(506.45216843,519.10965722)(507.07369795,519.10965722)
\lineto(507.85495013,519.10965722)
\lineto(507.85495013,518.39090521)
\lineto(507.26119847,518.39090521)
\curveto(506.78897493,518.39090521)(506.44522397,518.28152991)(506.22994559,518.0627793)
\curveto(506.01813944,517.84402869)(505.91223637,517.49159715)(505.91223637,517.00548468)
\lineto(505.91223637,516.0940238)
\curveto(505.91223637,515.61138357)(505.77855544,515.20513243)(505.51119358,514.8752704)
\curveto(505.24383173,514.5488806)(504.87230291,514.29019932)(504.39660714,514.09922657)
\lineto(504.39660714,513.97422622)
\curveto(504.87230291,513.78325346)(505.24383173,513.52283607)(505.51119358,513.19297404)
\curveto(505.77855544,512.86658424)(505.91223637,512.46206922)(505.91223637,511.97942898)
\lineto(505.91223637,511.06796811)
\curveto(505.91223637,510.58185564)(506.01813944,510.2294241)(506.22994559,510.01067349)
\curveto(506.44522397,509.79192288)(506.78897493,509.68254757)(507.26119847,509.68254757)
\lineto(507.85495013,509.68254757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.875798,513.92735109)
\lineto(509.62578893,513.92735109)
\lineto(509.62578893,514.87006205)
\lineto(512.875798,514.87006205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.32894264,511.00546793)
\lineto(515.13101426,511.00546793)
\lineto(515.13101426,511.79713681)
\lineto(516.7456021,511.79713681)
\lineto(516.7456021,516.99506798)
\lineto(515.13101426,516.99506798)
\lineto(515.13101426,517.70340329)
\curveto(515.34976487,517.70340329)(515.58414052,517.72076445)(515.83414122,517.75548677)
\curveto(516.08414192,517.79368132)(516.27337856,517.84750092)(516.40185114,517.91694556)
\curveto(516.56157381,518.00375136)(516.68657415,518.11312666)(516.77685218,518.24507147)
\curveto(516.87060245,518.38048852)(516.92442204,518.56104458)(516.93831097,518.78673965)
\lineto(517.74560489,518.78673965)
\lineto(517.74560489,511.79713681)
\lineto(519.32894264,511.79713681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.34458621,513.63047526)
\lineto(526.07896047,513.63047526)
\curveto(525.48520881,513.63047526)(525.04423536,513.46380813)(524.75604011,513.13047386)
\curveto(524.46784486,512.80061183)(524.32374723,512.34227722)(524.32374723,511.75547002)
\lineto(524.32374723,510.97942619)
\curveto(524.32374723,510.32664659)(524.12930225,509.82838131)(523.74041227,509.48463035)
\curveto(523.35499453,509.13740716)(522.8515209,508.96379556)(522.22999139,508.96379556)
\lineto(521.44873921,508.96379556)
\lineto(521.44873921,509.68254757)
\lineto(522.04249087,509.68254757)
\curveto(522.51471441,509.68254757)(522.85672925,509.79192288)(523.0685354,510.01067349)
\curveto(523.28381378,510.2294241)(523.39145297,510.58185564)(523.39145297,511.06796811)
\lineto(523.39145297,511.97942898)
\curveto(523.39145297,512.46206922)(523.52513389,512.86658424)(523.79249575,513.19297404)
\curveto(524.05985761,513.52283607)(524.43138642,513.78325346)(524.9070822,513.97422622)
\lineto(524.9070822,514.09922657)
\curveto(524.43138642,514.29019932)(524.05985761,514.5488806)(523.79249575,514.8752704)
\curveto(523.52513389,515.20513243)(523.39145297,515.61138357)(523.39145297,516.0940238)
\lineto(523.39145297,517.00548468)
\curveto(523.39145297,517.49159715)(523.28381378,517.84402869)(523.0685354,518.0627793)
\curveto(522.85672925,518.28152991)(522.51471441,518.39090521)(522.04249087,518.39090521)
\lineto(521.44873921,518.39090521)
\lineto(521.44873921,519.10965722)
\lineto(522.22999139,519.10965722)
\curveto(522.8515209,519.10965722)(523.35499453,518.93604562)(523.74041227,518.58882243)
\curveto(524.12930225,518.24507147)(524.32374723,517.74680619)(524.32374723,517.09402659)
\lineto(524.32374723,516.31798276)
\curveto(524.32374723,515.73117557)(524.46784486,515.27110484)(524.75604011,514.93777057)
\curveto(525.04423536,514.60790854)(525.48520881,514.44297753)(526.07896047,514.44297753)
\lineto(526.34458621,514.44297753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.28731264,512.98464012)
\curveto(533.28731264,512.44644418)(533.07724261,511.99852626)(532.65710255,511.64088637)
\curveto(532.23696249,511.28671872)(531.68661373,511.07664868)(531.00605628,511.01067628)
\lineto(531.00605628,509.12525435)
\lineto(530.39147123,509.12525435)
\lineto(530.39147123,510.98463454)
\curveto(529.93313661,510.98810677)(529.50257986,511.03150967)(529.09980095,511.11484324)
\curveto(528.69702205,511.20164903)(528.34806274,511.31276046)(528.05292303,511.4481775)
\lineto(528.05292303,512.47943038)
\lineto(528.1362566,512.47943038)
\curveto(528.202229,512.43081913)(528.32028489,512.35963838)(528.49042425,512.26588812)
\curveto(528.66056362,512.17561009)(528.82549463,512.1009571)(528.9852173,512.04192916)
\curveto(529.16577336,511.97595675)(529.37584339,511.91345658)(529.61542739,511.85442863)
\curveto(529.85848363,511.79887292)(530.11716491,511.76588672)(530.39147123,511.75547002)
\lineto(530.39147123,514.01068465)
\curveto(530.25258195,514.03846251)(530.12410937,514.06450425)(530.00605348,514.08880987)
\curveto(529.8879976,514.11658773)(529.77862229,514.14436558)(529.67792757,514.17214344)
\curveto(529.11195377,514.31450495)(528.70570263,514.52804721)(528.45917417,514.81277023)
\curveto(528.2126457,515.10096547)(528.08938147,515.45513313)(528.08938147,515.87527319)
\curveto(528.08938147,516.38916352)(528.29077092,516.8231925)(528.69354982,517.17736016)
\curveto(529.09980095,517.53152782)(529.66577476,517.73812561)(530.39147123,517.79715356)
\lineto(530.39147123,519.21382418)
\lineto(531.00605628,519.21382418)
\lineto(531.00605628,517.80757025)
\curveto(531.3567517,517.80062579)(531.7161277,517.75895901)(532.08418429,517.6825699)
\curveto(532.45224087,517.6061808)(532.76126951,517.51763889)(533.01127021,517.41694416)
\lineto(533.01127021,516.39610798)
\lineto(532.93835334,516.39610798)
\curveto(532.67793594,516.55583065)(532.40536574,516.69645604)(532.12064272,516.81798416)
\curveto(531.83939194,516.94298451)(531.46786312,517.02110972)(531.00605628,517.05235981)
\lineto(531.00605628,514.80756188)
\curveto(531.11022323,514.79020072)(531.22307077,514.76589509)(531.34459889,514.73464501)
\curveto(531.466127,514.70686715)(531.57203008,514.68429764)(531.66230811,514.66693649)
\curveto(532.17967066,514.55582506)(532.57897733,514.36485231)(532.86022812,514.09401822)
\curveto(533.14495114,513.82318413)(533.28731264,513.45339143)(533.28731264,512.98464012)
\closepath
\moveto(530.39147123,514.89610379)
\lineto(530.39147123,517.04715146)
\curveto(530.01994241,517.01937361)(529.70744154,516.91694277)(529.45396861,516.73985894)
\curveto(529.20049568,516.56624734)(529.07375921,516.32319111)(529.07375921,516.01069024)
\curveto(529.07375921,515.69471713)(529.16750948,515.45686925)(529.35501,515.29714658)
\curveto(529.54251052,515.13742391)(529.8879976,515.00374298)(530.39147123,514.89610379)
\closepath
\moveto(532.3029349,512.84922308)
\curveto(532.3029349,513.17561288)(532.20050405,513.41346076)(531.99564237,513.56276674)
\curveto(531.79425292,513.71554494)(531.46439089,513.83533694)(531.00605628,513.92214274)
\lineto(531.00605628,511.76588672)
\curveto(531.42272411,511.8075535)(531.74216944,511.91345658)(531.96439228,512.08359594)
\curveto(532.19008736,512.2537353)(532.3029349,512.50894435)(532.3029349,512.84922308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.97465549,497.28584045)
\curveto(486.97465549,496.7476445)(486.76458546,496.29972658)(486.3444454,495.9420867)
\curveto(485.92430534,495.58791904)(485.37395658,495.37784901)(484.69339912,495.3118766)
\lineto(484.69339912,493.42645467)
\lineto(484.07881407,493.42645467)
\lineto(484.07881407,495.28583487)
\curveto(483.62047946,495.2893071)(483.1899227,495.33271)(482.7871438,495.41604356)
\curveto(482.3843649,495.50284936)(482.03540559,495.61396078)(481.74026588,495.74937783)
\lineto(481.74026588,496.7806307)
\lineto(481.82359944,496.7806307)
\curveto(481.88957185,496.73201946)(482.00762774,496.6608387)(482.1777671,496.56708844)
\curveto(482.34790646,496.47681041)(482.51283748,496.40215743)(482.67256015,496.34312948)
\curveto(482.85311621,496.27715708)(483.06318624,496.2146569)(483.30277024,496.15562896)
\curveto(483.54582647,496.10007325)(483.80450775,496.06708705)(484.07881407,496.05667035)
\lineto(484.07881407,498.31188498)
\curveto(483.9399248,498.33966283)(483.81145222,498.36570457)(483.69339633,498.3900102)
\curveto(483.57534045,498.41778805)(483.46596514,498.44556591)(483.36527041,498.47334376)
\curveto(482.79929661,498.61570527)(482.39304548,498.82924753)(482.14651701,499.11397055)
\curveto(481.89998855,499.4021658)(481.77672431,499.75633346)(481.77672431,500.17647352)
\curveto(481.77672431,500.69036384)(481.97811376,501.12439283)(482.38089267,501.47856049)
\curveto(482.7871438,501.83272814)(483.3531176,502.03932594)(484.07881407,502.09835388)
\lineto(484.07881407,503.5150245)
\lineto(484.69339912,503.5150245)
\lineto(484.69339912,502.10877058)
\curveto(485.04409455,502.10182611)(485.40347055,502.06015933)(485.77152713,501.98377023)
\curveto(486.13958371,501.90738113)(486.44861236,501.81883921)(486.69861305,501.71814449)
\lineto(486.69861305,500.6973083)
\lineto(486.62569618,500.6973083)
\curveto(486.36527879,500.85703097)(486.09270858,500.99765637)(485.80798557,501.11918448)
\curveto(485.52673478,501.24418483)(485.15520597,501.32231005)(484.69339912,501.35356014)
\lineto(484.69339912,499.1087622)
\curveto(484.79756608,499.09140104)(484.91041362,499.06709542)(485.03194173,499.03584533)
\curveto(485.15346985,499.00806748)(485.25937292,498.98549797)(485.34965095,498.96813681)
\curveto(485.86701351,498.85702539)(486.26632018,498.66605263)(486.54757096,498.39521855)
\curveto(486.83229398,498.12438446)(486.97465549,497.75459176)(486.97465549,497.28584045)
\closepath
\moveto(484.07881407,499.19730412)
\lineto(484.07881407,501.34835179)
\curveto(483.70728526,501.32057393)(483.39478439,501.21814309)(483.14131146,501.04105926)
\curveto(482.88783853,500.86744767)(482.76110206,500.62439143)(482.76110206,500.31189056)
\curveto(482.76110206,499.99591746)(482.85485232,499.75806957)(483.04235285,499.5983469)
\curveto(483.22985337,499.43862424)(483.57534045,499.30494331)(484.07881407,499.19730412)
\closepath
\moveto(485.99027774,497.1504234)
\curveto(485.99027774,497.4768132)(485.8878469,497.71466109)(485.68298522,497.86396706)
\curveto(485.48159577,498.01674527)(485.15173373,498.13653727)(484.69339912,498.22334307)
\lineto(484.69339912,496.06708705)
\curveto(485.11006695,496.10875383)(485.42951229,496.2146569)(485.65173513,496.38479627)
\curveto(485.87743021,496.55493563)(485.99027774,496.81014468)(485.99027774,497.1504234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.9069636,495.30666826)
\lineto(488.20903382,495.30666826)
\lineto(488.20903382,496.03062861)
\lineto(491.59966829,500.30668221)
\lineto(488.28195069,500.30668221)
\lineto(488.28195069,501.12439283)
\lineto(492.81842169,501.12439283)
\lineto(492.81842169,500.42647422)
\lineto(489.41216218,496.13479557)
\lineto(492.9069636,496.13479557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.08927746,498.8691782)
\lineto(500.05802458,498.8691782)
\lineto(497.6882263,502.13481232)
\lineto(495.32363637,498.85876151)
\lineto(494.29759184,498.85876151)
\lineto(497.36530873,503.06189824)
\lineto(498.02156057,503.06189824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(507.85492129,493.26499589)
\lineto(507.07366911,493.26499589)
\curveto(506.4521396,493.26499589)(505.94692985,493.43860749)(505.55803988,493.78583068)
\curveto(505.17262214,494.12958164)(504.97991327,494.62784692)(504.97991327,495.28062652)
\lineto(504.97991327,496.05667035)
\curveto(504.97991327,496.64347754)(504.83581564,497.10181216)(504.54762039,497.43167419)
\curveto(504.25942514,497.76500845)(503.81845169,497.93167558)(503.22470003,497.93167558)
\lineto(502.95907429,497.93167558)
\lineto(502.95907429,498.74417785)
\lineto(503.22470003,498.74417785)
\curveto(503.81845169,498.74417785)(504.25942514,498.90910887)(504.54762039,499.2389709)
\curveto(504.83581564,499.57230516)(504.97991327,500.03237589)(504.97991327,500.61918309)
\lineto(504.97991327,501.39522692)
\curveto(504.97991327,502.04800652)(505.17262214,502.5462718)(505.55803988,502.89002276)
\curveto(505.94692985,503.23724595)(506.4521396,503.41085755)(507.07366911,503.41085755)
\lineto(507.85492129,503.41085755)
\lineto(507.85492129,502.69210554)
\lineto(507.26116963,502.69210554)
\curveto(506.78894609,502.69210554)(506.44519513,502.58273023)(506.22991676,502.36397962)
\curveto(506.01811061,502.14522901)(505.91220754,501.79279747)(505.91220754,501.30668501)
\lineto(505.91220754,500.39522413)
\curveto(505.91220754,499.91258389)(505.77852661,499.50633276)(505.51116475,499.17647073)
\curveto(505.24380289,498.85008093)(504.87227408,498.59139965)(504.3965783,498.40042689)
\lineto(504.3965783,498.27542654)
\curveto(504.87227408,498.08445379)(505.24380289,497.8240364)(505.51116475,497.49417436)
\curveto(505.77852661,497.16778456)(505.91220754,496.76326955)(505.91220754,496.28062931)
\lineto(505.91220754,495.36916843)
\curveto(505.91220754,494.88305596)(506.01811061,494.53062442)(506.22991676,494.31187381)
\curveto(506.44519513,494.0931232)(506.78894609,493.9837479)(507.26116963,493.9837479)
\lineto(507.85492129,493.9837479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.87576916,498.22855141)
\lineto(509.62576009,498.22855141)
\lineto(509.62576009,499.17126238)
\lineto(512.87576916,499.17126238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.32891381,495.30666826)
\lineto(515.13098542,495.30666826)
\lineto(515.13098542,496.09833713)
\lineto(516.74557326,496.09833713)
\lineto(516.74557326,501.29626831)
\lineto(515.13098542,501.29626831)
\lineto(515.13098542,502.00460362)
\curveto(515.34973603,502.00460362)(515.58411169,502.02196478)(515.83411238,502.0566871)
\curveto(516.08411308,502.09488165)(516.27334972,502.14870125)(516.4018223,502.21814588)
\curveto(516.56154497,502.30495168)(516.68654532,502.41432699)(516.77682335,502.5462718)
\curveto(516.87057361,502.68168884)(516.92439321,502.8622449)(516.93828213,503.08793998)
\lineto(517.74557605,503.08793998)
\lineto(517.74557605,496.09833713)
\lineto(519.32891381,496.09833713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.34455737,497.93167558)
\lineto(526.07893163,497.93167558)
\curveto(525.48517997,497.93167558)(525.04420652,497.76500845)(524.75601127,497.43167419)
\curveto(524.46781602,497.10181216)(524.3237184,496.64347754)(524.3237184,496.05667035)
\lineto(524.3237184,495.28062652)
\curveto(524.3237184,494.62784692)(524.12927341,494.12958164)(523.74038344,493.78583068)
\curveto(523.35496569,493.43860749)(522.85149207,493.26499589)(522.22996255,493.26499589)
\lineto(521.44871037,493.26499589)
\lineto(521.44871037,493.9837479)
\lineto(522.04246203,493.9837479)
\curveto(522.51468557,493.9837479)(522.85670041,494.0931232)(523.06850656,494.31187381)
\curveto(523.28378494,494.53062442)(523.39142413,494.88305596)(523.39142413,495.36916843)
\lineto(523.39142413,496.28062931)
\curveto(523.39142413,496.76326955)(523.52510506,497.16778456)(523.79246692,497.49417436)
\curveto(524.05982877,497.8240364)(524.43135759,498.08445379)(524.90705336,498.27542654)
\lineto(524.90705336,498.40042689)
\curveto(524.43135759,498.59139965)(524.05982877,498.85008093)(523.79246692,499.17647073)
\curveto(523.52510506,499.50633276)(523.39142413,499.91258389)(523.39142413,500.39522413)
\lineto(523.39142413,501.30668501)
\curveto(523.39142413,501.79279747)(523.28378494,502.14522901)(523.06850656,502.36397962)
\curveto(522.85670041,502.58273023)(522.51468557,502.69210554)(522.04246203,502.69210554)
\lineto(521.44871037,502.69210554)
\lineto(521.44871037,503.41085755)
\lineto(522.22996255,503.41085755)
\curveto(522.85149207,503.41085755)(523.35496569,503.23724595)(523.74038344,502.89002276)
\curveto(524.12927341,502.5462718)(524.3237184,502.04800652)(524.3237184,501.39522692)
\lineto(524.3237184,500.61918309)
\curveto(524.3237184,500.03237589)(524.46781602,499.57230516)(524.75601127,499.2389709)
\curveto(525.04420652,498.90910887)(525.48517997,498.74417785)(526.07893163,498.74417785)
\lineto(526.34455737,498.74417785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.28728381,497.28584045)
\curveto(533.28728381,496.7476445)(533.07721378,496.29972658)(532.65707372,495.9420867)
\curveto(532.23693365,495.58791904)(531.6865849,495.37784901)(531.00602744,495.3118766)
\lineto(531.00602744,493.42645467)
\lineto(530.39144239,493.42645467)
\lineto(530.39144239,495.28583487)
\curveto(529.93310778,495.2893071)(529.50255102,495.33271)(529.09977212,495.41604356)
\curveto(528.69699322,495.50284936)(528.34803391,495.61396078)(528.0528942,495.74937783)
\lineto(528.0528942,496.7806307)
\lineto(528.13622776,496.7806307)
\curveto(528.20220017,496.73201946)(528.32025605,496.6608387)(528.49039542,496.56708844)
\curveto(528.66053478,496.47681041)(528.8254658,496.40215743)(528.98518847,496.34312948)
\curveto(529.16574453,496.27715708)(529.37581456,496.2146569)(529.61539856,496.15562896)
\curveto(529.85845479,496.10007325)(530.11713607,496.06708705)(530.39144239,496.05667035)
\lineto(530.39144239,498.31188498)
\curveto(530.25255311,498.33966283)(530.12408053,498.36570457)(530.00602465,498.3900102)
\curveto(529.88796876,498.41778805)(529.77859346,498.44556591)(529.67789873,498.47334376)
\curveto(529.11192493,498.61570527)(528.7056738,498.82924753)(528.45914533,499.11397055)
\curveto(528.21261686,499.4021658)(528.08935263,499.75633346)(528.08935263,500.17647352)
\curveto(528.08935263,500.69036384)(528.29074208,501.12439283)(528.69352098,501.47856049)
\curveto(529.09977212,501.83272814)(529.66574592,502.03932594)(530.39144239,502.09835388)
\lineto(530.39144239,503.5150245)
\lineto(531.00602744,503.5150245)
\lineto(531.00602744,502.10877058)
\curveto(531.35672286,502.10182611)(531.71609887,502.06015933)(532.08415545,501.98377023)
\curveto(532.45221203,501.90738113)(532.76124067,501.81883921)(533.01124137,501.71814449)
\lineto(533.01124137,500.6973083)
\lineto(532.9383245,500.6973083)
\curveto(532.67790711,500.85703097)(532.4053369,500.99765637)(532.12061388,501.11918448)
\curveto(531.8393631,501.24418483)(531.46783428,501.32231005)(531.00602744,501.35356014)
\lineto(531.00602744,499.1087622)
\curveto(531.1101944,499.09140104)(531.22304193,499.06709542)(531.34457005,499.03584533)
\curveto(531.46609817,499.00806748)(531.57200124,498.98549797)(531.66227927,498.96813681)
\curveto(532.17964183,498.85702539)(532.5789485,498.66605263)(532.86019928,498.39521855)
\curveto(533.1449223,498.12438446)(533.28728381,497.75459176)(533.28728381,497.28584045)
\closepath
\moveto(530.39144239,499.19730412)
\lineto(530.39144239,501.34835179)
\curveto(530.01991358,501.32057393)(529.7074127,501.21814309)(529.45393977,501.04105926)
\curveto(529.20046684,500.86744767)(529.07373038,500.62439143)(529.07373038,500.31189056)
\curveto(529.07373038,499.99591746)(529.16748064,499.75806957)(529.35498116,499.5983469)
\curveto(529.54248169,499.43862424)(529.88796876,499.30494331)(530.39144239,499.19730412)
\closepath
\moveto(532.30290606,497.1504234)
\curveto(532.30290606,497.4768132)(532.20047522,497.71466109)(531.99561354,497.86396706)
\curveto(531.79422408,498.01674527)(531.46436205,498.13653727)(531.00602744,498.22334307)
\lineto(531.00602744,496.06708705)
\curveto(531.42269527,496.10875383)(531.74214061,496.2146569)(531.96436345,496.38479627)
\curveto(532.19005852,496.55493563)(532.30290606,496.81014468)(532.30290606,497.1504234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(836.01038653,519.4729752)
\curveto(836.01038653,518.93477925)(835.8003165,518.48686133)(835.38017644,518.12922145)
\curveto(834.96003637,517.77505379)(834.40968762,517.56498376)(833.72913016,517.49901135)
\lineto(833.72913016,515.61358942)
\lineto(833.11454511,515.61358942)
\lineto(833.11454511,517.47296962)
\curveto(832.6562105,517.47644185)(832.22565374,517.51984475)(831.82287484,517.60317831)
\curveto(831.42009594,517.68998411)(831.07113663,517.80109553)(830.77599692,517.93651258)
\lineto(830.77599692,518.96776545)
\lineto(830.85933048,518.96776545)
\curveto(830.92530289,518.91915421)(831.04335877,518.84797345)(831.21349814,518.75422319)
\curveto(831.3836375,518.66394516)(831.54856852,518.58929218)(831.70829119,518.53026423)
\curveto(831.88884724,518.46429183)(832.09891728,518.40179165)(832.33850128,518.34276371)
\curveto(832.58155751,518.287208)(832.84023879,518.2542218)(833.11454511,518.2438051)
\lineto(833.11454511,520.49901973)
\curveto(832.97565583,520.52679758)(832.84718325,520.55283932)(832.72912737,520.57714495)
\curveto(832.61107148,520.6049228)(832.50169618,520.63270066)(832.40100145,520.66047851)
\curveto(831.83502765,520.80284002)(831.42877652,521.01638228)(831.18224805,521.3011053)
\curveto(830.93571958,521.58930055)(830.81245535,521.94346821)(830.81245535,522.36360827)
\curveto(830.81245535,522.87749859)(831.0138448,523.31152758)(831.4166237,523.66569524)
\curveto(831.82287484,524.01986289)(832.38884864,524.22646069)(833.11454511,524.28548863)
\lineto(833.11454511,525.70215925)
\lineto(833.72913016,525.70215925)
\lineto(833.72913016,524.29590533)
\curveto(834.07982558,524.28896086)(834.43920159,524.24729408)(834.80725817,524.17090498)
\curveto(835.17531475,524.09451588)(835.48434339,524.00597396)(835.73434409,523.90527924)
\lineto(835.73434409,522.88444306)
\lineto(835.66142722,522.88444306)
\curveto(835.40100983,523.04416572)(835.12843962,523.18479112)(834.8437166,523.30631923)
\curveto(834.56246582,523.43131958)(834.190937,523.5094448)(833.72913016,523.54069489)
\lineto(833.72913016,521.29589695)
\curveto(833.83329712,521.27853579)(833.94614465,521.25423017)(834.06767277,521.22298008)
\curveto(834.18920089,521.19520223)(834.29510396,521.17263272)(834.38538199,521.15527156)
\curveto(834.90274455,521.04416014)(835.30205122,520.85318738)(835.583302,520.5823533)
\curveto(835.86802502,520.31151921)(836.01038653,519.94172651)(836.01038653,519.4729752)
\closepath
\moveto(833.11454511,521.38443887)
\lineto(833.11454511,523.53548654)
\curveto(832.7430163,523.50770868)(832.43051542,523.40527784)(832.17704249,523.22819401)
\curveto(831.92356956,523.05458242)(831.7968331,522.81152618)(831.7968331,522.49902531)
\curveto(831.7968331,522.18305221)(831.89058336,521.94520432)(832.07808388,521.78548165)
\curveto(832.26558441,521.62575899)(832.61107148,521.49207806)(833.11454511,521.38443887)
\closepath
\moveto(835.02600878,519.33755815)
\curveto(835.02600878,519.66394795)(834.92357794,519.90179584)(834.71871626,520.05110181)
\curveto(834.5173268,520.20388002)(834.18746477,520.32367202)(833.72913016,520.41047782)
\lineto(833.72913016,518.2542218)
\curveto(834.14579799,518.29588858)(834.46524333,518.40179165)(834.68746617,518.57193102)
\curveto(834.91316124,518.74207038)(835.02600878,518.99727943)(835.02600878,519.33755815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(841.76040246,515.91046525)
\lineto(840.85935828,515.91046525)
\lineto(837.12497286,525.5979923)
\lineto(838.04164208,525.5979923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(847.44791817,520.30110251)
\lineto(843.16144787,520.30110251)
\curveto(843.16144787,519.94346262)(843.21526746,519.63096175)(843.32290665,519.36359989)
\curveto(843.43054584,519.09971027)(843.5781157,518.88269577)(843.76561622,518.71255641)
\curveto(843.94617228,518.54588928)(844.15971454,518.42088893)(844.40624301,518.33755536)
\curveto(844.65624371,518.2542218)(844.93055003,518.21255501)(845.22916197,518.21255501)
\curveto(845.62499641,518.21255501)(846.02256697,518.29068023)(846.42187364,518.44693067)
\curveto(846.82465254,518.60665334)(847.11111167,518.76290377)(847.28125103,518.91568198)
\lineto(847.33333451,518.91568198)
\lineto(847.33333451,517.84797066)
\curveto(847.00347248,517.70908139)(846.66666599,517.59276162)(846.32291503,517.49901135)
\curveto(845.97916407,517.40526109)(845.61805195,517.35838596)(845.23957867,517.35838596)
\curveto(844.2742982,517.35838596)(843.52082387,517.61880336)(842.97915569,518.13963814)
\curveto(842.43748751,518.66394516)(842.16665342,519.40700279)(842.16665342,520.36881103)
\curveto(842.16665342,521.32020258)(842.4253347,522.07541302)(842.94269726,522.63444236)
\curveto(843.46353204,523.1934717)(844.14756173,523.47298636)(844.99478632,523.47298636)
\curveto(845.77951073,523.47298636)(846.38367908,523.24381906)(846.80729138,522.78548445)
\curveto(847.2343759,522.32714983)(847.44791817,521.67610635)(847.44791817,520.83235399)
\closepath
\moveto(846.49479051,521.0511046)
\curveto(846.49131827,521.56499493)(846.36110958,521.96256548)(846.10416442,522.24381627)
\curveto(845.85069149,522.52506705)(845.46353763,522.66569244)(844.94270284,522.66569244)
\curveto(844.41839582,522.66569244)(843.99999187,522.51117812)(843.687491,522.20214948)
\curveto(843.37846236,521.89312084)(843.20311465,521.50943922)(843.16144787,521.0511046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(854.05210305,520.47297799)
\curveto(854.05210305,520.00075445)(853.98439453,519.56846158)(853.84897749,519.17609937)
\curveto(853.71356044,518.7872094)(853.52258769,518.45734736)(853.27605922,518.18651327)
\curveto(853.04689191,517.92956811)(852.77605782,517.72991478)(852.46355695,517.58755327)
\curveto(852.15452831,517.44866399)(851.82640239,517.37921935)(851.4791792,517.37921935)
\curveto(851.17709503,517.37921935)(850.90278871,517.41220556)(850.65626024,517.47817796)
\curveto(850.41320401,517.54415037)(850.16493942,517.64658121)(849.91146649,517.78547049)
\lineto(849.91146649,515.34796368)
\lineto(848.93229709,515.34796368)
\lineto(848.93229709,523.31152758)
\lineto(849.91146649,523.31152758)
\lineto(849.91146649,522.70215088)
\curveto(850.17188389,522.92090149)(850.46355137,523.10319367)(850.78646894,523.24902741)
\curveto(851.11285874,523.39833338)(851.46008193,523.47298636)(851.82813851,523.47298636)
\curveto(852.52952936,523.47298636)(853.07466977,523.20736062)(853.46355974,522.67610914)
\curveto(853.85592195,522.14832989)(854.05210305,521.41395284)(854.05210305,520.47297799)
\closepath
\moveto(853.04168357,520.44693625)
\curveto(853.04168357,521.1483271)(852.92189156,521.67263412)(852.68230756,522.01985731)
\curveto(852.44272356,522.3670805)(852.07466698,522.5406921)(851.57813781,522.5406921)
\curveto(851.29688703,522.5406921)(851.01390013,522.47992804)(850.72917711,522.35839992)
\curveto(850.44445409,522.2368718)(850.17188389,522.07714913)(849.91146649,521.87923192)
\lineto(849.91146649,518.58234771)
\curveto(850.18924505,518.45734736)(850.42709293,518.37227768)(850.62501015,518.32713867)
\curveto(850.8263996,518.28199965)(851.05383079,518.25943014)(851.30730372,518.25943014)
\curveto(851.85244413,518.25943014)(852.27779254,518.44345844)(852.58334895,518.81151502)
\curveto(852.88890536,519.1795716)(853.04168357,519.72471201)(853.04168357,520.44693625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.73441133,519.17089102)
\curveto(859.73441133,518.63963954)(859.51392461,518.20387443)(859.07295115,517.86359571)
\curveto(858.63544993,517.52331698)(858.03648993,517.35317761)(857.27607114,517.35317761)
\curveto(856.84551438,517.35317761)(856.44967994,517.40352498)(856.08856782,517.5042197)
\curveto(855.73092793,517.60838666)(855.43057987,517.7212342)(855.18752364,517.84276231)
\lineto(855.18752364,518.94172372)
\lineto(855.23960712,518.94172372)
\curveto(855.54863576,518.70908418)(855.89238672,518.52331977)(856.27086,518.38443049)
\curveto(856.64933328,518.24901345)(857.01218151,518.18130493)(857.3594047,518.18130493)
\curveto(857.78996146,518.18130493)(858.12676796,518.25074956)(858.36982419,518.38963884)
\curveto(858.61288042,518.52852812)(858.73440854,518.74727873)(858.73440854,519.04589067)
\curveto(858.73440854,519.27505798)(858.66843614,519.44866958)(858.53649132,519.56672546)
\curveto(858.40454651,519.68478135)(858.15107358,519.78547607)(857.77607253,519.86880964)
\curveto(857.63718326,519.90005972)(857.45489108,519.93651816)(857.22919601,519.97818494)
\curveto(857.00697316,520.01985173)(856.8038476,520.06499074)(856.61981931,520.11360199)
\curveto(856.10940121,520.24901903)(855.74655298,520.44693625)(855.5312746,520.70735364)
\curveto(855.31946845,520.97124327)(855.21356538,521.29416084)(855.21356538,521.67610635)
\curveto(855.21356538,521.91569035)(855.26217663,522.14138543)(855.35939912,522.35319157)
\curveto(855.46009385,522.56499772)(855.61113593,522.75423436)(855.81252538,522.92090149)
\curveto(856.00697037,523.08409639)(856.25349884,523.21256897)(856.55211078,523.30631923)
\curveto(856.85419496,523.40354173)(857.19100146,523.45215297)(857.56253027,523.45215297)
\curveto(857.90975346,523.45215297)(858.26044889,523.40875007)(858.61461654,523.32194428)
\curveto(858.97225643,523.23861071)(859.26913226,523.13617987)(859.50524403,523.01465175)
\lineto(859.50524403,521.96777383)
\lineto(859.45316055,521.96777383)
\curveto(859.20315985,522.15180212)(858.89933956,522.30631644)(858.54169967,522.43131679)
\curveto(858.18405978,522.55978937)(857.83336436,522.62402566)(857.4896134,522.62402566)
\curveto(857.13197351,522.62402566)(856.82988934,522.55458102)(856.58336087,522.41569175)
\curveto(856.3368324,522.2802747)(856.21356817,522.07714913)(856.21356817,521.80631505)
\curveto(856.21356817,521.56673104)(856.28822116,521.38617498)(856.43752713,521.26464687)
\curveto(856.58336087,521.14311875)(856.81947264,521.04416014)(857.14586244,520.96777104)
\curveto(857.3264185,520.92610426)(857.52780795,520.88443747)(857.75003079,520.84277069)
\curveto(857.97572587,520.80110391)(858.16322639,520.76290936)(858.31253236,520.72818704)
\curveto(858.76739474,520.62402008)(859.11809017,520.44520013)(859.36461863,520.1917272)
\curveto(859.6111471,519.93478204)(859.73441133,519.59450332)(859.73441133,519.17089102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(862.19275126,524.28548863)
\lineto(861.08858151,524.28548863)
\lineto(861.08858151,525.30111647)
\lineto(862.19275126,525.30111647)
\closepath
\moveto(862.13025109,517.49380301)
\lineto(861.15108169,517.49380301)
\lineto(861.15108169,523.31152758)
\lineto(862.13025109,523.31152758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(865.06775841,517.49380301)
\lineto(864.08858901,517.49380301)
\lineto(864.08858901,525.5979923)
\lineto(865.06775841,525.5979923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.97402862,520.40006112)
\curveto(871.97402862,519.45214181)(871.73097239,518.70387583)(871.24485992,518.15526319)
\curveto(870.75874745,517.60665054)(870.10770397,517.33234422)(869.29172947,517.33234422)
\curveto(868.46881051,517.33234422)(867.81429479,517.60665054)(867.32818232,518.15526319)
\curveto(866.84554209,518.70387583)(866.60422197,519.45214181)(866.60422197,520.40006112)
\curveto(866.60422197,521.34798043)(866.84554209,522.09624641)(867.32818232,522.64485905)
\curveto(867.81429479,523.19694393)(868.46881051,523.47298636)(869.29172947,523.47298636)
\curveto(870.10770397,523.47298636)(870.75874745,523.19694393)(871.24485992,522.64485905)
\curveto(871.73097239,522.09624641)(871.97402862,521.34798043)(871.97402862,520.40006112)
\closepath
\moveto(870.96360914,520.40006112)
\curveto(870.96360914,521.15353545)(870.81603928,521.71256478)(870.52089957,522.07714913)
\curveto(870.22575986,522.44520572)(869.81603649,522.62923401)(869.29172947,522.62923401)
\curveto(868.76047799,522.62923401)(868.34728239,522.44520572)(868.05214268,522.07714913)
\curveto(867.7604752,521.71256478)(867.61464146,521.15353545)(867.61464146,520.40006112)
\curveto(867.61464146,519.67089242)(867.76221131,519.11707143)(868.05735102,518.73859815)
\curveto(868.35249074,518.3635971)(868.76395022,518.17609658)(869.29172947,518.17609658)
\curveto(869.81256426,518.17609658)(870.22055151,518.36186099)(870.51569122,518.7333898)
\curveto(870.81430316,519.10839085)(870.96360914,519.66394795)(870.96360914,520.40006112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(878.35946177,517.49380301)
\lineto(877.38029237,517.49380301)
\lineto(877.38029237,520.80631225)
\curveto(877.38029237,521.07367411)(877.36466733,521.32367481)(877.33341724,521.55631435)
\curveto(877.30216715,521.79242612)(877.24487533,521.97645441)(877.16154176,522.10839922)
\curveto(877.07473596,522.25423296)(876.94973561,522.36187215)(876.78654071,522.43131679)
\curveto(876.62334581,522.50423366)(876.41153967,522.5406921)(876.15112227,522.5406921)
\curveto(875.88376041,522.5406921)(875.60424575,522.47471969)(875.31257826,522.34277488)
\curveto(875.02091078,522.21083006)(874.74139611,522.04242682)(874.47403426,521.83756513)
\lineto(874.47403426,517.49380301)
\lineto(873.49486486,517.49380301)
\lineto(873.49486486,523.31152758)
\lineto(874.47403426,523.31152758)
\lineto(874.47403426,522.66569244)
\curveto(874.77959067,522.91916537)(875.09556377,523.11708259)(875.42195357,523.2594441)
\curveto(875.74834337,523.40180561)(876.08341375,523.47298636)(876.42716471,523.47298636)
\curveto(877.05563869,523.47298636)(877.53480669,523.28374973)(877.86466872,522.90527645)
\curveto(878.19453075,522.52680317)(878.35946177,521.98166276)(878.35946177,521.26985521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.32302494,519.4729752)
\curveto(885.32302494,518.93477925)(885.11295491,518.48686133)(884.69281485,518.12922145)
\curveto(884.27267478,517.77505379)(883.72232603,517.56498376)(883.04176857,517.49901135)
\lineto(883.04176857,515.61358942)
\lineto(882.42718352,515.61358942)
\lineto(882.42718352,517.47296962)
\curveto(881.96884891,517.47644185)(881.53829215,517.51984475)(881.13551325,517.60317831)
\curveto(880.73273435,517.68998411)(880.38377504,517.80109553)(880.08863533,517.93651258)
\lineto(880.08863533,518.96776545)
\lineto(880.17196889,518.96776545)
\curveto(880.2379413,518.91915421)(880.35599718,518.84797345)(880.52613655,518.75422319)
\curveto(880.69627591,518.66394516)(880.86120693,518.58929218)(881.0209296,518.53026423)
\curveto(881.20148566,518.46429183)(881.41155569,518.40179165)(881.65113969,518.34276371)
\curveto(881.89419592,518.287208)(882.1528772,518.2542218)(882.42718352,518.2438051)
\lineto(882.42718352,520.49901973)
\curveto(882.28829424,520.52679758)(882.15982166,520.55283932)(882.04176578,520.57714495)
\curveto(881.92370989,520.6049228)(881.81433459,520.63270066)(881.71363986,520.66047851)
\curveto(881.14766606,520.80284002)(880.74141493,521.01638228)(880.49488646,521.3011053)
\curveto(880.24835799,521.58930055)(880.12509376,521.94346821)(880.12509376,522.36360827)
\curveto(880.12509376,522.87749859)(880.32648321,523.31152758)(880.72926211,523.66569524)
\curveto(881.13551325,524.01986289)(881.70148705,524.22646069)(882.42718352,524.28548863)
\lineto(882.42718352,525.70215925)
\lineto(883.04176857,525.70215925)
\lineto(883.04176857,524.29590533)
\curveto(883.39246399,524.28896086)(883.75184,524.24729408)(884.11989658,524.17090498)
\curveto(884.48795316,524.09451588)(884.7969818,524.00597396)(885.0469825,523.90527924)
\lineto(885.0469825,522.88444306)
\lineto(884.97406563,522.88444306)
\curveto(884.71364824,523.04416572)(884.44107803,523.18479112)(884.15635502,523.30631923)
\curveto(883.87510423,523.43131958)(883.50357542,523.5094448)(883.04176857,523.54069489)
\lineto(883.04176857,521.29589695)
\curveto(883.14593553,521.27853579)(883.25878307,521.25423017)(883.38031118,521.22298008)
\curveto(883.5018393,521.19520223)(883.60774237,521.17263272)(883.6980204,521.15527156)
\curveto(884.21538296,521.04416014)(884.61468963,520.85318738)(884.89594041,520.5823533)
\curveto(885.18066343,520.31151921)(885.32302494,519.94172651)(885.32302494,519.4729752)
\closepath
\moveto(882.42718352,521.38443887)
\lineto(882.42718352,523.53548654)
\curveto(882.05565471,523.50770868)(881.74315383,523.40527784)(881.4896809,523.22819401)
\curveto(881.23620797,523.05458242)(881.10947151,522.81152618)(881.10947151,522.49902531)
\curveto(881.10947151,522.18305221)(881.20322177,521.94520432)(881.39072229,521.78548165)
\curveto(881.57822282,521.62575899)(881.92370989,521.49207806)(882.42718352,521.38443887)
\closepath
\moveto(884.33864719,519.33755815)
\curveto(884.33864719,519.66394795)(884.23621635,519.90179584)(884.03135467,520.05110181)
\curveto(883.82996522,520.20388002)(883.50010318,520.32367202)(883.04176857,520.41047782)
\lineto(883.04176857,518.2542218)
\curveto(883.4584364,518.29588858)(883.77788174,518.40179165)(884.00010458,518.57193102)
\curveto(884.22579965,518.74207038)(884.33864719,518.99727943)(884.33864719,519.33755815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(836.02982166,505.90413908)
\curveto(836.02982166,505.36594313)(835.81975163,504.91802521)(835.39961157,504.56038533)
\curveto(834.97947151,504.20621767)(834.42912275,503.99614764)(833.74856529,503.93017523)
\lineto(833.74856529,502.0447533)
\lineto(833.13398024,502.0447533)
\lineto(833.13398024,503.90413349)
\curveto(832.67564563,503.90760573)(832.24508887,503.95100862)(831.84230997,504.03434219)
\curveto(831.43953107,504.12114799)(831.09057176,504.23225941)(830.79543205,504.36767645)
\lineto(830.79543205,505.39892933)
\lineto(830.87876561,505.39892933)
\curveto(830.94473802,505.35031809)(831.06279391,505.27913733)(831.23293327,505.18538707)
\curveto(831.40307263,505.09510904)(831.56800365,505.02045605)(831.72772632,504.96142811)
\curveto(831.90828238,504.89545571)(832.11835241,504.83295553)(832.35793641,504.77392759)
\curveto(832.60099264,504.71837188)(832.85967392,504.68538567)(833.13398024,504.67496898)
\lineto(833.13398024,506.93018361)
\curveto(832.99509097,506.95796146)(832.86661839,506.9840032)(832.7485625,507.00830883)
\curveto(832.63050661,507.03608668)(832.52113131,507.06386454)(832.42043658,507.09164239)
\curveto(831.85446278,507.2340039)(831.44821165,507.44754616)(831.20168318,507.73226918)
\curveto(830.95515472,508.02046443)(830.83189048,508.37463208)(830.83189048,508.79477215)
\curveto(830.83189048,509.30866247)(831.03327993,509.74269146)(831.43605884,510.09685911)
\curveto(831.84230997,510.45102677)(832.40828377,510.65762457)(833.13398024,510.71665251)
\lineto(833.13398024,512.13332313)
\lineto(833.74856529,512.13332313)
\lineto(833.74856529,510.72706921)
\curveto(834.09926071,510.72012474)(834.45863672,510.67845796)(834.8266933,510.60206886)
\curveto(835.19474988,510.52567976)(835.50377852,510.43713784)(835.75377922,510.33644312)
\lineto(835.75377922,509.31560693)
\lineto(835.68086235,509.31560693)
\curveto(835.42044496,509.4753296)(835.14787475,509.61595499)(834.86315174,509.73748311)
\curveto(834.58190095,509.86248346)(834.21037214,509.94060868)(833.74856529,509.97185877)
\lineto(833.74856529,507.72706083)
\curveto(833.85273225,507.70969967)(833.96557979,507.68539405)(834.0871079,507.65414396)
\curveto(834.20863602,507.62636611)(834.31453909,507.6037966)(834.40481712,507.58643544)
\curveto(834.92217968,507.47532402)(835.32148635,507.28435126)(835.60273713,507.01351717)
\curveto(835.88746015,506.74268308)(836.02982166,506.37289039)(836.02982166,505.90413908)
\closepath
\moveto(833.13398024,507.81560275)
\lineto(833.13398024,509.96665042)
\curveto(832.76245143,509.93887256)(832.44995056,509.83644172)(832.19647763,509.65935789)
\curveto(831.9430047,509.4857463)(831.81626823,509.24269006)(831.81626823,508.93018919)
\curveto(831.81626823,508.61421609)(831.91001849,508.3763682)(832.09751902,508.21664553)
\curveto(832.28501954,508.05692286)(832.63050661,507.92324194)(833.13398024,507.81560275)
\closepath
\moveto(835.04544391,505.76872203)
\curveto(835.04544391,506.09511183)(834.94301307,506.33295972)(834.73815139,506.48226569)
\curveto(834.53676194,506.63504389)(834.2068999,506.7548359)(833.74856529,506.84164169)
\lineto(833.74856529,504.68538567)
\curveto(834.16523312,504.72705246)(834.48467846,504.83295553)(834.7069013,505.00309489)
\curveto(834.93259637,505.17323426)(835.04544391,505.4284433)(835.04544391,505.76872203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(841.7798376,502.34162913)
\lineto(840.87879341,502.34162913)
\lineto(837.14440799,512.02915617)
\lineto(838.06107721,512.02915617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(847.4673533,506.73226639)
\lineto(843.180883,506.73226639)
\curveto(843.180883,506.3746265)(843.23470259,506.06212563)(843.34234178,505.79476377)
\curveto(843.44998097,505.53087415)(843.59755083,505.31385965)(843.78505135,505.14372029)
\curveto(843.96560741,504.97705316)(844.17914967,504.85205281)(844.42567814,504.76871924)
\curveto(844.67567884,504.68538567)(844.94998516,504.64371889)(845.2485971,504.64371889)
\curveto(845.64443154,504.64371889)(846.0420021,504.72184411)(846.44130877,504.87809455)
\curveto(846.84408767,505.03781721)(847.1305468,505.19406765)(847.30068617,505.34684585)
\lineto(847.35276964,505.34684585)
\lineto(847.35276964,504.27913454)
\curveto(847.02290761,504.14024526)(846.68610112,504.02392549)(846.34235016,503.93017523)
\curveto(845.9985992,503.83642497)(845.63748708,503.78954984)(845.2590138,503.78954984)
\curveto(844.29373333,503.78954984)(843.540259,504.04996723)(842.99859082,504.57080202)
\curveto(842.45692264,505.09510904)(842.18608855,505.83816667)(842.18608855,506.79997491)
\curveto(842.18608855,507.75136646)(842.44476983,508.5065769)(842.96213239,509.06560624)
\curveto(843.48296718,509.62463557)(844.16699686,509.90415024)(845.01422145,509.90415024)
\curveto(845.79894586,509.90415024)(846.40311422,509.67498294)(846.82672651,509.21664832)
\curveto(847.25381104,508.75831371)(847.4673533,508.10727023)(847.4673533,507.26351787)
\closepath
\moveto(846.51422564,507.48226848)
\curveto(846.51075341,507.99615881)(846.38054471,508.39372936)(846.12359955,508.67498014)
\curveto(845.87012662,508.95623093)(845.48297276,509.09685632)(844.96213797,509.09685632)
\curveto(844.43783095,509.09685632)(844.01942701,508.942342)(843.70692613,508.63331336)
\curveto(843.39789749,508.32428472)(843.22254978,507.94060309)(843.180883,507.48226848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(854.07153818,506.90414187)
\curveto(854.07153818,506.43191833)(854.00382966,505.99962545)(853.86841262,505.60726325)
\curveto(853.73299557,505.21837327)(853.54202282,504.88851124)(853.29549435,504.61767715)
\curveto(853.06632704,504.36073199)(852.79549296,504.16107866)(852.48299208,504.01871715)
\curveto(852.17396344,503.87982787)(851.84583753,503.81038323)(851.49861433,503.81038323)
\curveto(851.19653016,503.81038323)(850.92222384,503.84336943)(850.67569537,503.90934184)
\curveto(850.43263914,503.97531425)(850.18437456,504.07774509)(849.93090163,504.21663437)
\lineto(849.93090163,501.77912756)
\lineto(848.95173223,501.77912756)
\lineto(848.95173223,509.74269146)
\lineto(849.93090163,509.74269146)
\lineto(849.93090163,509.13331476)
\curveto(850.19131902,509.35206537)(850.4829865,509.53435754)(850.80590407,509.68019128)
\curveto(851.13229387,509.82949726)(851.47951706,509.90415024)(851.84757364,509.90415024)
\curveto(852.54896449,509.90415024)(853.0941049,509.6385245)(853.48299487,509.10727302)
\curveto(853.87535708,508.57949377)(854.07153818,507.84511672)(854.07153818,506.90414187)
\closepath
\moveto(853.0611187,506.87810013)
\curveto(853.0611187,507.57949098)(852.9413267,508.10379799)(852.70174269,508.45102119)
\curveto(852.46215869,508.79824438)(852.09410211,508.97185597)(851.59757294,508.97185597)
\curveto(851.31632216,508.97185597)(851.03333526,508.91109191)(850.74861224,508.7895638)
\curveto(850.46388922,508.66803568)(850.19131902,508.50831301)(849.93090163,508.31039579)
\lineto(849.93090163,505.01351159)
\curveto(850.20868018,504.88851124)(850.44652806,504.80344156)(850.64444528,504.75830254)
\curveto(850.84583473,504.71316353)(851.07326593,504.69059402)(851.32673886,504.69059402)
\curveto(851.87187927,504.69059402)(852.29722768,504.87462231)(852.60278408,505.2426789)
\curveto(852.90834049,505.61073548)(853.0611187,506.15587589)(853.0611187,506.87810013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.75384646,505.6020549)
\curveto(859.75384646,505.07080342)(859.53335974,504.63503831)(859.09238628,504.29475958)
\curveto(858.65488506,503.95448086)(858.05592506,503.78434149)(857.29550627,503.78434149)
\curveto(856.86494951,503.78434149)(856.46911507,503.83468886)(856.10800295,503.93538358)
\curveto(855.75036307,504.03955054)(855.45001501,504.15239808)(855.20695877,504.27392619)
\lineto(855.20695877,505.37288759)
\lineto(855.25904225,505.37288759)
\curveto(855.56807089,505.14024806)(855.91182185,504.95448365)(856.29029513,504.81559437)
\curveto(856.66876841,504.68017733)(857.03161664,504.6124688)(857.37883983,504.6124688)
\curveto(857.80939659,504.6124688)(858.14620309,504.68191344)(858.38925932,504.82080272)
\curveto(858.63231556,504.959692)(858.75384367,505.17844261)(858.75384367,505.47705455)
\curveto(858.75384367,505.70622186)(858.68787127,505.87983345)(858.55592645,505.99788934)
\curveto(858.42398164,506.11594522)(858.17050871,506.21663995)(857.79550766,506.29997351)
\curveto(857.65661839,506.3312236)(857.47432621,506.36768204)(857.24863114,506.40934882)
\curveto(857.0264083,506.4510156)(856.82328273,506.49615462)(856.63925444,506.54476586)
\curveto(856.12883635,506.68018291)(855.76598811,506.87810013)(855.55070973,507.13851752)
\curveto(855.33890358,507.40240715)(855.23300051,507.72532472)(855.23300051,508.10727023)
\curveto(855.23300051,508.34685423)(855.28161176,508.5725493)(855.37883425,508.78435545)
\curveto(855.47952898,508.9961616)(855.63057107,509.18539824)(855.83196052,509.35206537)
\curveto(856.0264055,509.51526027)(856.27293397,509.64373285)(856.57154591,509.73748311)
\curveto(856.87363009,509.8347056)(857.21043659,509.88331685)(857.5819654,509.88331685)
\curveto(857.92918859,509.88331685)(858.27988402,509.83991395)(858.63405167,509.75310815)
\curveto(858.99169156,509.66977459)(859.28856739,509.56734375)(859.52467916,509.44581563)
\lineto(859.52467916,508.39893771)
\lineto(859.47259568,508.39893771)
\curveto(859.22259498,508.582966)(858.91877469,508.73748032)(858.5611348,508.86248067)
\curveto(858.20349491,508.99095325)(857.85279949,509.05518954)(857.50904853,509.05518954)
\curveto(857.15140864,509.05518954)(856.84932447,508.9857449)(856.602796,508.84685562)
\curveto(856.35626754,508.71143858)(856.2330033,508.50831301)(856.2330033,508.23747892)
\curveto(856.2330033,507.99789492)(856.30765629,507.81733886)(856.45696226,507.69581074)
\curveto(856.602796,507.57428263)(856.83890777,507.47532402)(857.16529757,507.39893492)
\curveto(857.34585363,507.35726813)(857.54724308,507.31560135)(857.76946593,507.27393457)
\curveto(857.995161,507.23226778)(858.18266152,507.19407323)(858.3319675,507.15935091)
\curveto(858.78682988,507.05518396)(859.1375253,506.87636401)(859.38405377,506.62289108)
\curveto(859.63058223,506.36594592)(859.75384646,506.02566719)(859.75384646,505.6020549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(862.21218639,510.71665251)
\lineto(861.10801664,510.71665251)
\lineto(861.10801664,511.73228035)
\lineto(862.21218639,511.73228035)
\closepath
\moveto(862.14968622,503.92496688)
\lineto(861.17051682,503.92496688)
\lineto(861.17051682,509.74269146)
\lineto(862.14968622,509.74269146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(865.08719355,503.92496688)
\lineto(864.10802415,503.92496688)
\lineto(864.10802415,512.02915617)
\lineto(865.08719355,512.02915617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.99346376,506.831225)
\curveto(871.99346376,505.88330568)(871.75040752,505.13503971)(871.26429505,504.58642706)
\curveto(870.77818259,504.03781442)(870.1271391,503.7635081)(869.3111646,503.7635081)
\curveto(868.48824564,503.7635081)(867.83372992,504.03781442)(867.34761745,504.58642706)
\curveto(866.86497722,505.13503971)(866.6236571,505.88330568)(866.6236571,506.831225)
\curveto(866.6236571,507.77914431)(866.86497722,508.52741029)(867.34761745,509.07602293)
\curveto(867.83372992,509.62810781)(868.48824564,509.90415024)(869.3111646,509.90415024)
\curveto(870.1271391,509.90415024)(870.77818259,509.62810781)(871.26429505,509.07602293)
\curveto(871.75040752,508.52741029)(871.99346376,507.77914431)(871.99346376,506.831225)
\closepath
\moveto(870.98304427,506.831225)
\curveto(870.98304427,507.58469932)(870.83547441,508.14372866)(870.5403347,508.50831301)
\curveto(870.24519499,508.8763696)(869.83547162,509.06039789)(869.3111646,509.06039789)
\curveto(868.77991312,509.06039789)(868.36671752,508.8763696)(868.07157781,508.50831301)
\curveto(867.77991033,508.14372866)(867.63407659,507.58469932)(867.63407659,506.831225)
\curveto(867.63407659,506.1020563)(867.78164644,505.54823531)(868.07678616,505.16976203)
\curveto(868.37192587,504.79476098)(868.78338535,504.60726046)(869.3111646,504.60726046)
\curveto(869.83199939,504.60726046)(870.23998664,504.79302486)(870.53512635,505.16455368)
\curveto(870.8337383,505.53955473)(870.98304427,506.09511183)(870.98304427,506.831225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(878.3788969,503.92496688)
\lineto(877.3997275,503.92496688)
\lineto(877.3997275,507.23747613)
\curveto(877.3997275,507.50483799)(877.38410246,507.75483869)(877.35285237,507.98747823)
\curveto(877.32160228,508.22359)(877.26431046,508.40761829)(877.18097689,508.5395631)
\curveto(877.09417109,508.68539684)(876.96917074,508.79303603)(876.80597584,508.86248067)
\curveto(876.64278094,508.93539754)(876.4309748,508.97185597)(876.1705574,508.97185597)
\curveto(875.90319555,508.97185597)(875.62368088,508.90588357)(875.3320134,508.77393875)
\curveto(875.04034592,508.64199394)(874.76083125,508.47359069)(874.49346939,508.26872901)
\lineto(874.49346939,503.92496688)
\lineto(873.51429999,503.92496688)
\lineto(873.51429999,509.74269146)
\lineto(874.49346939,509.74269146)
\lineto(874.49346939,509.09685632)
\curveto(874.7990258,509.35032925)(875.1149989,509.54824647)(875.4413887,509.69060798)
\curveto(875.7677785,509.83296949)(876.10284888,509.90415024)(876.44659984,509.90415024)
\curveto(877.07507382,509.90415024)(877.55424182,509.7149136)(877.88410385,509.33644032)
\curveto(878.21396589,508.95796705)(878.3788969,508.41282664)(878.3788969,507.70101909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.34246007,505.90413908)
\curveto(885.34246007,505.36594313)(885.13239004,504.91802521)(884.71224998,504.56038533)
\curveto(884.29210992,504.20621767)(883.74176116,503.99614764)(883.0612037,503.93017523)
\lineto(883.0612037,502.0447533)
\lineto(882.44661865,502.0447533)
\lineto(882.44661865,503.90413349)
\curveto(881.98828404,503.90760573)(881.55772728,503.95100862)(881.15494838,504.03434219)
\curveto(880.75216948,504.12114799)(880.40321017,504.23225941)(880.10807046,504.36767645)
\lineto(880.10807046,505.39892933)
\lineto(880.19140402,505.39892933)
\curveto(880.25737643,505.35031809)(880.37543232,505.27913733)(880.54557168,505.18538707)
\curveto(880.71571104,505.09510904)(880.88064206,505.02045605)(881.04036473,504.96142811)
\curveto(881.22092079,504.89545571)(881.43099082,504.83295553)(881.67057482,504.77392759)
\curveto(881.91363105,504.71837188)(882.17231233,504.68538567)(882.44661865,504.67496898)
\lineto(882.44661865,506.93018361)
\curveto(882.30772938,506.95796146)(882.1792568,506.9840032)(882.06120091,507.00830883)
\curveto(881.94314503,507.03608668)(881.83376972,507.06386454)(881.73307499,507.09164239)
\curveto(881.16710119,507.2340039)(880.76085006,507.44754616)(880.51432159,507.73226918)
\curveto(880.26779313,508.02046443)(880.14452889,508.37463208)(880.14452889,508.79477215)
\curveto(880.14452889,509.30866247)(880.34591834,509.74269146)(880.74869725,510.09685911)
\curveto(881.15494838,510.45102677)(881.72092218,510.65762457)(882.44661865,510.71665251)
\lineto(882.44661865,512.13332313)
\lineto(883.0612037,512.13332313)
\lineto(883.0612037,510.72706921)
\curveto(883.41189913,510.72012474)(883.77127513,510.67845796)(884.13933171,510.60206886)
\curveto(884.50738829,510.52567976)(884.81641694,510.43713784)(885.06641763,510.33644312)
\lineto(885.06641763,509.31560693)
\lineto(884.99350076,509.31560693)
\curveto(884.73308337,509.4753296)(884.46051316,509.61595499)(884.17579015,509.73748311)
\curveto(883.89453936,509.86248346)(883.52301055,509.94060868)(883.0612037,509.97185877)
\lineto(883.0612037,507.72706083)
\curveto(883.16537066,507.70969967)(883.2782182,507.68539405)(883.39974631,507.65414396)
\curveto(883.52127443,507.62636611)(883.6271775,507.6037966)(883.71745553,507.58643544)
\curveto(884.23481809,507.47532402)(884.63412476,507.28435126)(884.91537554,507.01351717)
\curveto(885.20009856,506.74268308)(885.34246007,506.37289039)(885.34246007,505.90413908)
\closepath
\moveto(882.44661865,507.81560275)
\lineto(882.44661865,509.96665042)
\curveto(882.07508984,509.93887256)(881.76258897,509.83644172)(881.50911604,509.65935789)
\curveto(881.25564311,509.4857463)(881.12890664,509.24269006)(881.12890664,508.93018919)
\curveto(881.12890664,508.61421609)(881.2226569,508.3763682)(881.41015743,508.21664553)
\curveto(881.59765795,508.05692286)(881.94314503,507.92324194)(882.44661865,507.81560275)
\closepath
\moveto(884.35808232,505.76872203)
\curveto(884.35808232,506.09511183)(884.25565148,506.33295972)(884.0507898,506.48226569)
\curveto(883.84940035,506.63504389)(883.51953831,506.7548359)(883.0612037,506.84164169)
\lineto(883.0612037,504.68538567)
\curveto(883.47787153,504.72705246)(883.79731687,504.83295553)(884.01953971,505.00309489)
\curveto(884.24523479,505.17323426)(884.35808232,505.4284433)(884.35808232,505.76872203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1009.05240945,176.02084458)
\lineto(382.76500157,337.71421151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.6379999,336.71429018)
\lineto(389.07445972,338.15082867)
\lineto(381.79675199,337.96419184)
\lineto(388.07453839,334.27783035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(386.6379999,336.71429018)
\lineto(389.07445972,338.15082867)
\lineto(381.79675199,337.96419184)
\lineto(388.07453839,334.27783035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(947.55930709,176.06903356)
\lineto(321.27189165,337.76243828)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.14488992,336.76251674)
\lineto(327.58134983,338.19905511)
\lineto(320.30364209,338.01241866)
\lineto(326.58142829,334.32605684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(325.14488992,336.76251674)
\lineto(327.58134983,338.19905511)
\lineto(320.30364209,338.01241866)
\lineto(326.58142829,334.32605684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.41274181,226.23951525)
\curveto(895.41274181,225.7013193)(895.20267178,225.25340138)(894.78253172,224.89576149)
\curveto(894.36239166,224.54159384)(893.8120429,224.33152381)(893.13148544,224.2655514)
\lineto(893.13148544,222.38012947)
\lineto(892.5169004,222.38012947)
\lineto(892.5169004,224.23950966)
\curveto(892.05856578,224.24298189)(891.62800902,224.28638479)(891.22523012,224.36971836)
\curveto(890.82245122,224.45652416)(890.47349191,224.56763558)(890.1783522,224.70305262)
\lineto(890.1783522,225.7343055)
\lineto(890.26168577,225.7343055)
\curveto(890.32765817,225.68569425)(890.44571406,225.6145135)(890.61585342,225.52076324)
\curveto(890.78599279,225.43048521)(890.9509238,225.35583222)(891.11064647,225.29680428)
\curveto(891.29120253,225.23083187)(891.50127256,225.1683317)(891.74085656,225.10930376)
\curveto(891.9839128,225.05374805)(892.24259407,225.02076184)(892.5169004,225.01034515)
\lineto(892.5169004,227.26555978)
\curveto(892.37801112,227.29333763)(892.24953854,227.31937937)(892.13148265,227.34368499)
\curveto(892.01342677,227.37146285)(891.90405146,227.3992407)(891.80335674,227.42701856)
\curveto(891.23738293,227.56938007)(890.8311318,227.78292233)(890.58460333,228.06764535)
\curveto(890.33807487,228.3558406)(890.21481064,228.71000825)(890.21481064,229.13014831)
\curveto(890.21481064,229.64403864)(890.41620009,230.07806763)(890.81897899,230.43223528)
\curveto(891.22523012,230.78640294)(891.79120392,230.99300074)(892.5169004,231.05202868)
\lineto(892.5169004,232.4686993)
\lineto(893.13148544,232.4686993)
\lineto(893.13148544,231.06244538)
\curveto(893.48218087,231.05550091)(893.84155687,231.01383413)(894.20961345,230.93744503)
\curveto(894.57767004,230.86105592)(894.88669868,230.77251401)(895.13669938,230.67181928)
\lineto(895.13669938,229.6509831)
\lineto(895.0637825,229.6509831)
\curveto(894.80336511,229.81070577)(894.53079491,229.95133116)(894.24607189,230.07285928)
\curveto(893.9648211,230.19785963)(893.59329229,230.27598485)(893.13148544,230.30723493)
\lineto(893.13148544,228.062437)
\curveto(893.2356524,228.04507584)(893.34849994,228.02077022)(893.47002806,227.98952013)
\curveto(893.59155617,227.96174228)(893.69745925,227.93917277)(893.78773728,227.92181161)
\curveto(894.30509983,227.81070019)(894.7044065,227.61972743)(894.98565729,227.34889334)
\curveto(895.2703803,227.07805925)(895.41274181,226.70826655)(895.41274181,226.23951525)
\closepath
\moveto(892.5169004,228.15097891)
\lineto(892.5169004,230.30202659)
\curveto(892.14537158,230.27424873)(891.83287071,230.17181789)(891.57939778,229.99473406)
\curveto(891.32592485,229.82112247)(891.19918838,229.57806623)(891.19918838,229.26556536)
\curveto(891.19918838,228.94959226)(891.29293865,228.71174437)(891.48043917,228.5520217)
\curveto(891.66793969,228.39229903)(892.01342677,228.2586181)(892.5169004,228.15097891)
\closepath
\moveto(894.42836406,226.1040982)
\curveto(894.42836406,226.430488)(894.32593322,226.66833589)(894.12107154,226.81764186)
\curveto(893.91968209,226.97042006)(893.58982006,227.09021206)(893.13148544,227.17701786)
\lineto(893.13148544,225.02076184)
\curveto(893.54815327,225.06242863)(893.86759861,225.1683317)(894.08982145,225.33847106)
\curveto(894.31551653,225.50861043)(894.42836406,225.76381947)(894.42836406,226.1040982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.34504992,224.26034305)
\lineto(896.64712014,224.26034305)
\lineto(896.64712014,224.98430341)
\lineto(900.03775461,229.26035701)
\lineto(896.72003701,229.26035701)
\lineto(896.72003701,230.07806763)
\lineto(901.25650801,230.07806763)
\lineto(901.25650801,229.38014901)
\lineto(897.8502485,225.08847037)
\lineto(901.34504992,225.08847037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(907.80860899,226.23951525)
\curveto(907.80860899,225.7013193)(907.59853896,225.25340138)(907.17839889,224.89576149)
\curveto(906.75825883,224.54159384)(906.20791007,224.33152381)(905.52735262,224.2655514)
\lineto(905.52735262,222.38012947)
\lineto(904.91276757,222.38012947)
\lineto(904.91276757,224.23950966)
\curveto(904.45443296,224.24298189)(904.0238762,224.28638479)(903.6210973,224.36971836)
\curveto(903.2183184,224.45652416)(902.86935909,224.56763558)(902.57421938,224.70305262)
\lineto(902.57421938,225.7343055)
\lineto(902.65755294,225.7343055)
\curveto(902.72352535,225.68569425)(902.84158123,225.6145135)(903.0117206,225.52076324)
\curveto(903.18185996,225.43048521)(903.34679098,225.35583222)(903.50651364,225.29680428)
\curveto(903.6870697,225.23083187)(903.89713973,225.1683317)(904.13672374,225.10930376)
\curveto(904.37977997,225.05374805)(904.63846125,225.02076184)(904.91276757,225.01034515)
\lineto(904.91276757,227.26555978)
\curveto(904.77387829,227.29333763)(904.64540571,227.31937937)(904.52734983,227.34368499)
\curveto(904.40929394,227.37146285)(904.29991864,227.3992407)(904.19922391,227.42701856)
\curveto(903.63325011,227.56938007)(903.22699898,227.78292233)(902.98047051,228.06764535)
\curveto(902.73394204,228.3558406)(902.61067781,228.71000825)(902.61067781,229.13014831)
\curveto(902.61067781,229.64403864)(902.81206726,230.07806763)(903.21484616,230.43223528)
\curveto(903.6210973,230.78640294)(904.1870711,230.99300074)(904.91276757,231.05202868)
\lineto(904.91276757,232.4686993)
\lineto(905.52735262,232.4686993)
\lineto(905.52735262,231.06244538)
\curveto(905.87804804,231.05550091)(906.23742405,231.01383413)(906.60548063,230.93744503)
\curveto(906.97353721,230.86105592)(907.28256585,230.77251401)(907.53256655,230.67181928)
\lineto(907.53256655,229.6509831)
\lineto(907.45964968,229.6509831)
\curveto(907.19923229,229.81070577)(906.92666208,229.95133116)(906.64193906,230.07285928)
\curveto(906.36068828,230.19785963)(905.98915946,230.27598485)(905.52735262,230.30723493)
\lineto(905.52735262,228.062437)
\curveto(905.63151958,228.04507584)(905.74436711,228.02077022)(905.86589523,227.98952013)
\curveto(905.98742335,227.96174228)(906.09332642,227.93917277)(906.18360445,227.92181161)
\curveto(906.70096701,227.81070019)(907.10027368,227.61972743)(907.38152446,227.34889334)
\curveto(907.66624748,227.07805925)(907.80860899,226.70826655)(907.80860899,226.23951525)
\closepath
\moveto(904.91276757,228.15097891)
\lineto(904.91276757,230.30202659)
\curveto(904.54123876,230.27424873)(904.22873788,230.17181789)(903.97526495,229.99473406)
\curveto(903.72179202,229.82112247)(903.59505556,229.57806623)(903.59505556,229.26556536)
\curveto(903.59505556,228.94959226)(903.68880582,228.71174437)(903.87630634,228.5520217)
\curveto(904.06380687,228.39229903)(904.40929394,228.2586181)(904.91276757,228.15097891)
\closepath
\moveto(906.82423124,226.1040982)
\curveto(906.82423124,226.430488)(906.7218004,226.66833589)(906.51693871,226.81764186)
\curveto(906.31554926,226.97042006)(905.98568723,227.09021206)(905.52735262,227.17701786)
\lineto(905.52735262,225.02076184)
\curveto(905.94402045,225.06242863)(906.26346579,225.1683317)(906.48568863,225.33847106)
\curveto(906.7113837,225.50861043)(906.82423124,225.76381947)(906.82423124,226.1040982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.51608827,210.9938944)
\curveto(895.51608827,210.45569845)(895.30601824,210.00778053)(894.88587818,209.65014065)
\curveto(894.46573811,209.29597299)(893.91538936,209.08590296)(893.2348319,209.01993055)
\lineto(893.2348319,207.13450862)
\lineto(892.62024685,207.13450862)
\lineto(892.62024685,208.99388881)
\curveto(892.16191224,208.99736105)(891.73135548,209.04076395)(891.32857658,209.12409751)
\curveto(890.92579768,209.21090331)(890.57683837,209.32201473)(890.28169866,209.45743178)
\lineto(890.28169866,210.48868465)
\lineto(890.36503222,210.48868465)
\curveto(890.43100463,210.44007341)(890.54906051,210.36889265)(890.71919988,210.27514239)
\curveto(890.88933924,210.18486436)(891.05427026,210.11021138)(891.21399293,210.05118343)
\curveto(891.39454899,209.98521103)(891.60461902,209.92271085)(891.84420302,209.86368291)
\curveto(892.08725925,209.8081272)(892.34594053,209.775141)(892.62024685,209.7647243)
\lineto(892.62024685,212.01993893)
\curveto(892.48135758,212.04771678)(892.35288499,212.07375852)(892.23482911,212.09806415)
\curveto(892.11677322,212.125842)(892.00739792,212.15361986)(891.90670319,212.18139771)
\curveto(891.34072939,212.32375922)(890.93447826,212.53730148)(890.68794979,212.8220245)
\curveto(890.44142133,213.11021975)(890.31815709,213.46438741)(890.31815709,213.88452747)
\curveto(890.31815709,214.39841779)(890.51954654,214.83244678)(890.92232545,215.18661444)
\curveto(891.32857658,215.54078209)(891.89455038,215.74737989)(892.62024685,215.80640783)
\lineto(892.62024685,217.22307845)
\lineto(893.2348319,217.22307845)
\lineto(893.2348319,215.81682453)
\curveto(893.58552732,215.80988006)(893.94490333,215.76821328)(894.31295991,215.69182418)
\curveto(894.68101649,215.61543508)(894.99004513,215.52689316)(895.24004583,215.42619844)
\lineto(895.24004583,214.40536225)
\lineto(895.16712896,214.40536225)
\curveto(894.90671157,214.56508492)(894.63414136,214.70571031)(894.34941835,214.82723843)
\curveto(894.06816756,214.95223878)(893.69663875,215.030364)(893.2348319,215.06161409)
\lineto(893.2348319,212.81681615)
\curveto(893.33899886,212.79945499)(893.4518464,212.77514937)(893.57337451,212.74389928)
\curveto(893.69490263,212.71612143)(893.8008057,212.69355192)(893.89108373,212.67619076)
\curveto(894.40844629,212.56507934)(894.80775296,212.37410658)(895.08900374,212.10327249)
\curveto(895.37372676,211.83243841)(895.51608827,211.46264571)(895.51608827,210.9938944)
\closepath
\moveto(892.62024685,212.90535807)
\lineto(892.62024685,215.05640574)
\curveto(892.24871804,215.02862788)(891.93621716,214.92619704)(891.68274423,214.74911321)
\curveto(891.4292713,214.57550162)(891.30253484,214.33244538)(891.30253484,214.01994451)
\curveto(891.30253484,213.70397141)(891.3962851,213.46612352)(891.58378563,213.30640085)
\curveto(891.77128615,213.14667818)(892.11677322,213.01299726)(892.62024685,212.90535807)
\closepath
\moveto(894.53171052,210.85847735)
\curveto(894.53171052,211.18486715)(894.42927968,211.42271504)(894.224418,211.57202101)
\curveto(894.02302855,211.72479922)(893.69316651,211.84459122)(893.2348319,211.93139701)
\lineto(893.2348319,209.775141)
\curveto(893.65149973,209.81680778)(893.97094507,209.92271085)(894.19316791,210.09285022)
\curveto(894.41886298,210.26298958)(894.53171052,210.51819863)(894.53171052,210.85847735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.44839638,209.01472221)
\lineto(896.7504666,209.01472221)
\lineto(896.7504666,209.73868256)
\lineto(900.14110106,214.01473616)
\lineto(896.82338347,214.01473616)
\lineto(896.82338347,214.83244678)
\lineto(901.35985447,214.83244678)
\lineto(901.35985447,214.13452816)
\lineto(897.95359496,209.84284952)
\lineto(901.44839638,209.84284952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(907.91195544,210.9938944)
\curveto(907.91195544,210.45569845)(907.70188541,210.00778053)(907.28174535,209.65014065)
\curveto(906.86160529,209.29597299)(906.31125653,209.08590296)(905.63069908,209.01993055)
\lineto(905.63069908,207.13450862)
\lineto(905.01611403,207.13450862)
\lineto(905.01611403,208.99388881)
\curveto(904.55777941,208.99736105)(904.12722266,209.04076395)(903.72444375,209.12409751)
\curveto(903.32166485,209.21090331)(902.97270554,209.32201473)(902.67756583,209.45743178)
\lineto(902.67756583,210.48868465)
\lineto(902.7608994,210.48868465)
\curveto(902.8268718,210.44007341)(902.94492769,210.36889265)(903.11506705,210.27514239)
\curveto(903.28520642,210.18486436)(903.45013743,210.11021138)(903.6098601,210.05118343)
\curveto(903.79041616,209.98521103)(904.00048619,209.92271085)(904.24007019,209.86368291)
\curveto(904.48312643,209.8081272)(904.74180771,209.775141)(905.01611403,209.7647243)
\lineto(905.01611403,212.01993893)
\curveto(904.87722475,212.04771678)(904.74875217,212.07375852)(904.63069628,212.09806415)
\curveto(904.5126404,212.125842)(904.40326509,212.15361986)(904.30257037,212.18139771)
\curveto(903.73659657,212.32375922)(903.33034543,212.53730148)(903.08381697,212.8220245)
\curveto(902.8372885,213.11021975)(902.71402427,213.46438741)(902.71402427,213.88452747)
\curveto(902.71402427,214.39841779)(902.91541372,214.83244678)(903.31819262,215.18661444)
\curveto(903.72444375,215.54078209)(904.29041756,215.74737989)(905.01611403,215.80640783)
\lineto(905.01611403,217.22307845)
\lineto(905.63069908,217.22307845)
\lineto(905.63069908,215.81682453)
\curveto(905.9813945,215.80988006)(906.3407705,215.76821328)(906.70882709,215.69182418)
\curveto(907.07688367,215.61543508)(907.38591231,215.52689316)(907.63591301,215.42619844)
\lineto(907.63591301,214.40536225)
\lineto(907.56299614,214.40536225)
\curveto(907.30257874,214.56508492)(907.03000854,214.70571031)(906.74528552,214.82723843)
\curveto(906.46403474,214.95223878)(906.09250592,215.030364)(905.63069908,215.06161409)
\lineto(905.63069908,212.81681615)
\curveto(905.73486603,212.79945499)(905.84771357,212.77514937)(905.96924169,212.74389928)
\curveto(906.0907698,212.71612143)(906.19667288,212.69355192)(906.28695091,212.67619076)
\curveto(906.80431346,212.56507934)(907.20362013,212.37410658)(907.48487092,212.10327249)
\curveto(907.76959394,211.83243841)(907.91195544,211.46264571)(907.91195544,210.9938944)
\closepath
\moveto(905.01611403,212.90535807)
\lineto(905.01611403,215.05640574)
\curveto(904.64458521,215.02862788)(904.33208434,214.92619704)(904.07861141,214.74911321)
\curveto(903.82513848,214.57550162)(903.69840202,214.33244538)(903.69840202,214.01994451)
\curveto(903.69840202,213.70397141)(903.79215228,213.46612352)(903.9796528,213.30640085)
\curveto(904.16715332,213.14667818)(904.5126404,213.01299726)(905.01611403,212.90535807)
\closepath
\moveto(906.9275777,210.85847735)
\curveto(906.9275777,211.18486715)(906.82514685,211.42271504)(906.62028517,211.57202101)
\curveto(906.41889572,211.72479922)(906.08903369,211.84459122)(905.63069908,211.93139701)
\lineto(905.63069908,209.775141)
\curveto(906.04736691,209.81680778)(906.36681224,209.92271085)(906.58903508,210.09285022)
\curveto(906.81473016,210.26298958)(906.9275777,210.51819863)(906.9275777,210.85847735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.51608827,195.29509472)
\curveto(895.51608827,194.75689878)(895.30601824,194.30898086)(894.88587818,193.95134097)
\curveto(894.46573811,193.59717332)(893.91538936,193.38710329)(893.2348319,193.32113088)
\lineto(893.2348319,191.43570895)
\lineto(892.62024685,191.43570895)
\lineto(892.62024685,193.29508914)
\curveto(892.16191224,193.29856137)(891.73135548,193.34196427)(891.32857658,193.42529784)
\curveto(890.92579768,193.51210364)(890.57683837,193.62321506)(890.28169866,193.7586321)
\lineto(890.28169866,194.78988498)
\lineto(890.36503222,194.78988498)
\curveto(890.43100463,194.74127373)(890.54906051,194.67009298)(890.71919988,194.57634272)
\curveto(890.88933924,194.48606469)(891.05427026,194.4114117)(891.21399293,194.35238376)
\curveto(891.39454899,194.28641135)(891.60461902,194.22391118)(891.84420302,194.16488324)
\curveto(892.08725925,194.10932752)(892.34594053,194.07634132)(892.62024685,194.06592463)
\lineto(892.62024685,196.32113925)
\curveto(892.48135758,196.34891711)(892.35288499,196.37495885)(892.23482911,196.39926447)
\curveto(892.11677322,196.42704233)(892.00739792,196.45482018)(891.90670319,196.48259804)
\curveto(891.34072939,196.62495955)(890.93447826,196.83850181)(890.68794979,197.12322483)
\curveto(890.44142133,197.41142008)(890.31815709,197.76558773)(890.31815709,198.18572779)
\curveto(890.31815709,198.69961812)(890.51954654,199.13364711)(890.92232545,199.48781476)
\curveto(891.32857658,199.84198242)(891.89455038,200.04858022)(892.62024685,200.10760816)
\lineto(892.62024685,201.52427878)
\lineto(893.2348319,201.52427878)
\lineto(893.2348319,200.11802485)
\curveto(893.58552732,200.11108039)(893.94490333,200.06941361)(894.31295991,199.9930245)
\curveto(894.68101649,199.9166354)(894.99004513,199.82809349)(895.24004583,199.72739876)
\lineto(895.24004583,198.70656258)
\lineto(895.16712896,198.70656258)
\curveto(894.90671157,198.86628525)(894.63414136,199.00691064)(894.34941835,199.12843876)
\curveto(894.06816756,199.25343911)(893.69663875,199.33156432)(893.2348319,199.36281441)
\lineto(893.2348319,197.11801648)
\curveto(893.33899886,197.10065532)(893.4518464,197.0763497)(893.57337451,197.04509961)
\curveto(893.69490263,197.01732175)(893.8008057,196.99475225)(893.89108373,196.97739109)
\curveto(894.40844629,196.86627967)(894.80775296,196.67530691)(895.08900374,196.40447282)
\curveto(895.37372676,196.13363873)(895.51608827,195.76384603)(895.51608827,195.29509472)
\closepath
\moveto(892.62024685,197.20655839)
\lineto(892.62024685,199.35760606)
\curveto(892.24871804,199.32982821)(891.93621716,199.22739737)(891.68274423,199.05031354)
\curveto(891.4292713,198.87670194)(891.30253484,198.63364571)(891.30253484,198.32114484)
\curveto(891.30253484,198.00517173)(891.3962851,197.76732385)(891.58378563,197.60760118)
\curveto(891.77128615,197.44787851)(892.11677322,197.31419758)(892.62024685,197.20655839)
\closepath
\moveto(894.53171052,195.15967768)
\curveto(894.53171052,195.48606748)(894.42927968,195.72391537)(894.224418,195.87322134)
\curveto(894.02302855,196.02599954)(893.69316651,196.14579154)(893.2348319,196.23259734)
\lineto(893.2348319,194.07634132)
\curveto(893.65149973,194.1180081)(893.97094507,194.22391118)(894.19316791,194.39405054)
\curveto(894.41886298,194.56418991)(894.53171052,194.81939895)(894.53171052,195.15967768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.44839638,193.31592253)
\lineto(896.7504666,193.31592253)
\lineto(896.7504666,194.03988289)
\lineto(900.14110106,198.31593649)
\lineto(896.82338347,198.31593649)
\lineto(896.82338347,199.13364711)
\lineto(901.35985447,199.13364711)
\lineto(901.35985447,198.43572849)
\lineto(897.95359496,194.14404984)
\lineto(901.44839638,194.14404984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(907.91195544,195.29509472)
\curveto(907.91195544,194.75689878)(907.70188541,194.30898086)(907.28174535,193.95134097)
\curveto(906.86160529,193.59717332)(906.31125653,193.38710329)(905.63069908,193.32113088)
\lineto(905.63069908,191.43570895)
\lineto(905.01611403,191.43570895)
\lineto(905.01611403,193.29508914)
\curveto(904.55777941,193.29856137)(904.12722266,193.34196427)(903.72444375,193.42529784)
\curveto(903.32166485,193.51210364)(902.97270554,193.62321506)(902.67756583,193.7586321)
\lineto(902.67756583,194.78988498)
\lineto(902.7608994,194.78988498)
\curveto(902.8268718,194.74127373)(902.94492769,194.67009298)(903.11506705,194.57634272)
\curveto(903.28520642,194.48606469)(903.45013743,194.4114117)(903.6098601,194.35238376)
\curveto(903.79041616,194.28641135)(904.00048619,194.22391118)(904.24007019,194.16488324)
\curveto(904.48312643,194.10932752)(904.74180771,194.07634132)(905.01611403,194.06592463)
\lineto(905.01611403,196.32113925)
\curveto(904.87722475,196.34891711)(904.74875217,196.37495885)(904.63069628,196.39926447)
\curveto(904.5126404,196.42704233)(904.40326509,196.45482018)(904.30257037,196.48259804)
\curveto(903.73659657,196.62495955)(903.33034543,196.83850181)(903.08381697,197.12322483)
\curveto(902.8372885,197.41142008)(902.71402427,197.76558773)(902.71402427,198.18572779)
\curveto(902.71402427,198.69961812)(902.91541372,199.13364711)(903.31819262,199.48781476)
\curveto(903.72444375,199.84198242)(904.29041756,200.04858022)(905.01611403,200.10760816)
\lineto(905.01611403,201.52427878)
\lineto(905.63069908,201.52427878)
\lineto(905.63069908,200.11802485)
\curveto(905.9813945,200.11108039)(906.3407705,200.06941361)(906.70882709,199.9930245)
\curveto(907.07688367,199.9166354)(907.38591231,199.82809349)(907.63591301,199.72739876)
\lineto(907.63591301,198.70656258)
\lineto(907.56299614,198.70656258)
\curveto(907.30257874,198.86628525)(907.03000854,199.00691064)(906.74528552,199.12843876)
\curveto(906.46403474,199.25343911)(906.09250592,199.33156432)(905.63069908,199.36281441)
\lineto(905.63069908,197.11801648)
\curveto(905.73486603,197.10065532)(905.84771357,197.0763497)(905.96924169,197.04509961)
\curveto(906.0907698,197.01732175)(906.19667288,196.99475225)(906.28695091,196.97739109)
\curveto(906.80431346,196.86627967)(907.20362013,196.67530691)(907.48487092,196.40447282)
\curveto(907.76959394,196.13363873)(907.91195544,195.76384603)(907.91195544,195.29509472)
\closepath
\moveto(905.01611403,197.20655839)
\lineto(905.01611403,199.35760606)
\curveto(904.64458521,199.32982821)(904.33208434,199.22739737)(904.07861141,199.05031354)
\curveto(903.82513848,198.87670194)(903.69840202,198.63364571)(903.69840202,198.32114484)
\curveto(903.69840202,198.00517173)(903.79215228,197.76732385)(903.9796528,197.60760118)
\curveto(904.16715332,197.44787851)(904.5126404,197.31419758)(905.01611403,197.20655839)
\closepath
\moveto(906.9275777,195.15967768)
\curveto(906.9275777,195.48606748)(906.82514685,195.72391537)(906.62028517,195.87322134)
\curveto(906.41889572,196.02599954)(906.08903369,196.14579154)(905.63069908,196.23259734)
\lineto(905.63069908,194.07634132)
\curveto(906.04736691,194.1180081)(906.36681224,194.22391118)(906.58903508,194.39405054)
\curveto(906.81473016,194.56418991)(906.9275777,194.81939895)(906.9275777,195.15967768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(321.11195717,175.0942934)
\curveto(542.13509291,223.539106)(786.80821417,247.36109025)(938.00152441,335.19708395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(380.22119811,173.22210442)
\curveto(601.24433386,221.66691702)(843.47478425,243.86045403)(994.66809449,331.69644773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.72680854,212.67996416)
\curveto(480.72680854,212.14176821)(480.51673851,211.69385029)(480.09659845,211.33621041)
\curveto(479.67645839,210.98204275)(479.12610963,210.77197272)(478.44555217,210.70600031)
\lineto(478.44555217,208.82057838)
\lineto(477.83096712,208.82057838)
\lineto(477.83096712,210.67995857)
\curveto(477.37263251,210.68343081)(476.94207575,210.7268337)(476.53929685,210.81016727)
\curveto(476.13651795,210.89697307)(475.78755864,211.00808449)(475.49241893,211.14350153)
\lineto(475.49241893,212.17475441)
\lineto(475.5757525,212.17475441)
\curveto(475.6417249,212.12614317)(475.75978079,212.05496241)(475.92992015,211.96121215)
\curveto(476.10005951,211.87093412)(476.26499053,211.79628113)(476.4247132,211.73725319)
\curveto(476.60526926,211.67128079)(476.81533929,211.60878061)(477.05492329,211.54975267)
\curveto(477.29797953,211.49419696)(477.5566608,211.46121075)(477.83096712,211.45079406)
\lineto(477.83096712,213.70600869)
\curveto(477.69207785,213.73378654)(477.56360527,213.75982828)(477.44554938,213.78413391)
\curveto(477.3274935,213.81191176)(477.21811819,213.83968962)(477.11742347,213.86746747)
\curveto(476.55144966,214.00982898)(476.14519853,214.22337124)(475.89867006,214.50809426)
\curveto(475.6521416,214.79628951)(475.52887736,215.15045716)(475.52887736,215.57059723)
\curveto(475.52887736,216.08448755)(475.73026682,216.51851654)(476.13304572,216.87268419)
\curveto(476.53929685,217.22685185)(477.10527065,217.43344965)(477.83096712,217.49247759)
\lineto(477.83096712,218.90914821)
\lineto(478.44555217,218.90914821)
\lineto(478.44555217,217.50289429)
\curveto(478.7962476,217.49594982)(479.1556236,217.45428304)(479.52368018,217.37789394)
\curveto(479.89173677,217.30150484)(480.20076541,217.21296292)(480.4507661,217.1122682)
\lineto(480.4507661,216.09143201)
\lineto(480.37784923,216.09143201)
\curveto(480.11743184,216.25115468)(479.84486164,216.39178007)(479.56013862,216.51330819)
\curveto(479.27888783,216.63830854)(478.90735902,216.71643376)(478.44555217,216.74768385)
\lineto(478.44555217,214.50288591)
\curveto(478.54971913,214.48552475)(478.66256667,214.46121913)(478.78409479,214.42996904)
\curveto(478.9056229,214.40219119)(479.01152598,214.37962168)(479.10180401,214.36226052)
\curveto(479.61916656,214.2511491)(480.01847323,214.06017634)(480.29972402,213.78934225)
\curveto(480.58444703,213.51850816)(480.72680854,213.14871546)(480.72680854,212.67996416)
\closepath
\moveto(477.83096712,214.59142783)
\lineto(477.83096712,216.7424755)
\curveto(477.45943831,216.71469764)(477.14693744,216.6122668)(476.89346451,216.43518297)
\curveto(476.63999158,216.26157138)(476.51325511,216.01851514)(476.51325511,215.70601427)
\curveto(476.51325511,215.39004117)(476.60700537,215.15219328)(476.7945059,214.99247061)
\curveto(476.98200642,214.83274794)(477.3274935,214.69906702)(477.83096712,214.59142783)
\closepath
\moveto(479.74243079,212.54454711)
\curveto(479.74243079,212.87093691)(479.63999995,213.1087848)(479.43513827,213.25809077)
\curveto(479.23374882,213.41086897)(478.90388679,213.53066098)(478.44555217,213.61746677)
\lineto(478.44555217,211.46121075)
\curveto(478.86222,211.50287754)(479.18166534,211.60878061)(479.40388818,211.77891997)
\curveto(479.62958326,211.94905934)(479.74243079,212.20426838)(479.74243079,212.54454711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.47682448,209.11745421)
\lineto(485.57578029,209.11745421)
\lineto(481.84139487,218.80498125)
\lineto(482.7580641,218.80498125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.16434018,213.50809147)
\lineto(487.87786988,213.50809147)
\curveto(487.87786988,213.15045158)(487.93168948,212.83795071)(488.03932866,212.57058885)
\curveto(488.14696785,212.30669923)(488.29453771,212.08968473)(488.48203823,211.91954537)
\curveto(488.66259429,211.75287824)(488.87613656,211.62787789)(489.12266502,211.54454432)
\curveto(489.37266572,211.46121075)(489.64697204,211.41954397)(489.94558399,211.41954397)
\curveto(490.34141842,211.41954397)(490.73898898,211.49766919)(491.13829565,211.65391963)
\curveto(491.54107455,211.81364229)(491.82753368,211.96989273)(491.99767305,212.12267093)
\lineto(492.04975653,212.12267093)
\lineto(492.04975653,211.05495962)
\curveto(491.71989449,210.91607034)(491.383088,210.79975057)(491.03933704,210.70600031)
\curveto(490.69558608,210.61225005)(490.33447396,210.56537492)(489.95600068,210.56537492)
\curveto(488.99072021,210.56537492)(488.23724588,210.82579231)(487.6955777,211.3466271)
\curveto(487.15390953,211.87093412)(486.88307544,212.61399175)(486.88307544,213.57579999)
\curveto(486.88307544,214.52719154)(487.14175671,215.28240198)(487.65911927,215.84143132)
\curveto(488.17995406,216.40046065)(488.86398374,216.67997532)(489.71120833,216.67997532)
\curveto(490.49593274,216.67997532)(491.1001011,216.45080802)(491.52371339,215.9924734)
\curveto(491.95079792,215.53413879)(492.16434018,214.88309531)(492.16434018,214.03934295)
\closepath
\moveto(491.21121252,214.25809356)
\curveto(491.20774029,214.77198389)(491.07753159,215.16955444)(490.82058643,215.45080522)
\curveto(490.5671135,215.73205601)(490.17995964,215.8726814)(489.65912485,215.8726814)
\curveto(489.13481783,215.8726814)(488.71641389,215.71816708)(488.40391302,215.40913844)
\curveto(488.09488438,215.1001098)(487.91953666,214.71642817)(487.87786988,214.25809356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.76852507,213.67996695)
\curveto(498.76852507,213.20774341)(498.70081654,212.77545053)(498.5653995,212.38308833)
\curveto(498.42998245,211.99419835)(498.2390097,211.66433632)(497.99248123,211.39350223)
\curveto(497.76331393,211.13655707)(497.49247984,210.93690374)(497.17997896,210.79454223)
\curveto(496.87095032,210.65565295)(496.54282441,210.58620831)(496.19560122,210.58620831)
\curveto(495.89351704,210.58620831)(495.61921072,210.61919451)(495.37268225,210.68516692)
\curveto(495.12962602,210.75113933)(494.88136144,210.85357017)(494.62788851,210.99245945)
\lineto(494.62788851,208.55495264)
\lineto(493.64871911,208.55495264)
\lineto(493.64871911,216.51851654)
\lineto(494.62788851,216.51851654)
\lineto(494.62788851,215.90913984)
\curveto(494.8883059,216.12789045)(495.17997338,216.31018262)(495.50289095,216.45601636)
\curveto(495.82928075,216.60532234)(496.17650394,216.67997532)(496.54456052,216.67997532)
\curveto(497.24595137,216.67997532)(497.79109178,216.41434958)(498.17998176,215.8830981)
\curveto(498.57234396,215.35531885)(498.76852507,214.6209418)(498.76852507,213.67996695)
\closepath
\moveto(497.75810558,213.65392521)
\curveto(497.75810558,214.35531606)(497.63831358,214.87962307)(497.39872958,215.22684627)
\curveto(497.15914557,215.57406946)(496.79108899,215.74768105)(496.29455983,215.74768105)
\curveto(496.01330904,215.74768105)(495.73032214,215.68691699)(495.44559912,215.56538888)
\curveto(495.16087611,215.44386076)(494.8883059,215.28413809)(494.62788851,215.08622087)
\lineto(494.62788851,211.78933667)
\curveto(494.90566706,211.66433632)(495.14351495,211.57926664)(495.34143217,211.53412762)
\curveto(495.54282162,211.48898861)(495.77025281,211.4664191)(496.02372574,211.4664191)
\curveto(496.56886615,211.4664191)(496.99421456,211.65044739)(497.29977097,212.01850398)
\curveto(497.60532737,212.38656056)(497.75810558,212.93170097)(497.75810558,213.65392521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.45083335,212.37787998)
\curveto(504.45083335,211.8466285)(504.23034662,211.41086339)(503.78937317,211.07058466)
\curveto(503.35187195,210.73030594)(502.75291194,210.56016657)(501.99249315,210.56016657)
\curveto(501.56193639,210.56016657)(501.16610195,210.61051394)(500.80498984,210.71120866)
\curveto(500.44734995,210.81537562)(500.14700189,210.92822316)(499.90394565,211.04975127)
\lineto(499.90394565,212.14871267)
\lineto(499.95602913,212.14871267)
\curveto(500.26505777,211.91607314)(500.60880873,211.73030873)(500.98728201,211.59141945)
\curveto(501.36575529,211.45600241)(501.72860352,211.38829388)(502.07582672,211.38829388)
\curveto(502.50638347,211.38829388)(502.84318997,211.45773852)(503.0862462,211.5966278)
\curveto(503.32930244,211.73551708)(503.45083055,211.95426769)(503.45083055,212.25287963)
\curveto(503.45083055,212.48204694)(503.38485815,212.65565853)(503.25291334,212.77371442)
\curveto(503.12096852,212.8917703)(502.86749559,212.99246503)(502.49249455,213.07579859)
\curveto(502.35360527,213.10704868)(502.17131309,213.14350712)(501.94561802,213.1851739)
\curveto(501.72339518,213.22684068)(501.52026961,213.2719797)(501.33624132,213.32059094)
\curveto(500.82582323,213.45600799)(500.46297499,213.65392521)(500.24769661,213.9143426)
\curveto(500.03589047,214.17823223)(499.92998739,214.5011498)(499.92998739,214.88309531)
\curveto(499.92998739,215.12267931)(499.97859864,215.34837438)(500.07582113,215.56018053)
\curveto(500.17651586,215.77198668)(500.32755795,215.96122332)(500.5289474,216.12789045)
\curveto(500.72339239,216.29108535)(500.96992085,216.41955793)(501.2685328,216.51330819)
\curveto(501.57061697,216.61053068)(501.90742347,216.65914193)(502.27895228,216.65914193)
\curveto(502.62617548,216.65914193)(502.9768709,216.61573903)(503.33103855,216.52893323)
\curveto(503.68867844,216.44559967)(503.98555427,216.34316883)(504.22166604,216.22164071)
\lineto(504.22166604,215.17476279)
\lineto(504.16958256,215.17476279)
\curveto(503.91958186,215.35879108)(503.61576157,215.5133054)(503.25812168,215.63830575)
\curveto(502.9004818,215.76677833)(502.54978637,215.83101462)(502.20603541,215.83101462)
\curveto(501.84839553,215.83101462)(501.54631135,215.76156998)(501.29978288,215.6226807)
\curveto(501.05325442,215.48726366)(500.92999018,215.28413809)(500.92999018,215.013304)
\curveto(500.92999018,214.77372)(501.00464317,214.59316394)(501.15394914,214.47163582)
\curveto(501.29978288,214.35010771)(501.53589465,214.2511491)(501.86228445,214.17476)
\curveto(502.04284051,214.13309321)(502.24422996,214.09142643)(502.46645281,214.04975965)
\curveto(502.69214788,214.00809286)(502.8796484,213.96989831)(503.02895438,213.93517599)
\curveto(503.48381676,213.83100904)(503.83451218,213.65218909)(504.08104065,213.39871616)
\curveto(504.32756911,213.141771)(504.45083335,212.80149227)(504.45083335,212.37787998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.90917327,217.49247759)
\lineto(505.80500352,217.49247759)
\lineto(505.80500352,218.50810543)
\lineto(506.90917327,218.50810543)
\closepath
\moveto(506.8466731,210.70079196)
\lineto(505.8675037,210.70079196)
\lineto(505.8675037,216.51851654)
\lineto(506.8466731,216.51851654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.78418043,210.70079196)
\lineto(508.80501103,210.70079196)
\lineto(508.80501103,218.80498125)
\lineto(509.78418043,218.80498125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.69045064,213.60705008)
\curveto(516.69045064,212.65913076)(516.4473944,211.91086479)(515.96128194,211.36225214)
\curveto(515.47516947,210.8136395)(514.82412598,210.53933318)(514.00815148,210.53933318)
\curveto(513.18523252,210.53933318)(512.5307168,210.8136395)(512.04460434,211.36225214)
\curveto(511.5619641,211.91086479)(511.32064398,212.65913076)(511.32064398,213.60705008)
\curveto(511.32064398,214.55496939)(511.5619641,215.30323537)(512.04460434,215.85184801)
\curveto(512.5307168,216.40393289)(513.18523252,216.67997532)(514.00815148,216.67997532)
\curveto(514.82412598,216.67997532)(515.47516947,216.40393289)(515.96128194,215.85184801)
\curveto(516.4473944,215.30323537)(516.69045064,214.55496939)(516.69045064,213.60705008)
\closepath
\moveto(515.68003115,213.60705008)
\curveto(515.68003115,214.3605244)(515.53246129,214.91955374)(515.23732158,215.28413809)
\curveto(514.94218187,215.65219468)(514.5324585,215.83622297)(514.00815148,215.83622297)
\curveto(513.4769,215.83622297)(513.0637044,215.65219468)(512.76856469,215.28413809)
\curveto(512.47689721,214.91955374)(512.33106347,214.3605244)(512.33106347,213.60705008)
\curveto(512.33106347,212.87788138)(512.47863332,212.32406039)(512.77377304,211.94558711)
\curveto(513.06891275,211.57058606)(513.48037223,211.38308554)(514.00815148,211.38308554)
\curveto(514.52898627,211.38308554)(514.93697352,211.56884994)(515.23211323,211.94037876)
\curveto(515.53072518,212.31537981)(515.68003115,212.87093691)(515.68003115,213.60705008)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.07588378,210.70079196)
\lineto(522.09671438,210.70079196)
\lineto(522.09671438,214.01330121)
\curveto(522.09671438,214.28066307)(522.08108934,214.53066377)(522.04983925,214.76330331)
\curveto(522.01858917,214.99941508)(521.96129734,215.18344337)(521.87796377,215.31538818)
\curveto(521.79115797,215.46122192)(521.66615763,215.56886111)(521.50296273,215.63830575)
\curveto(521.33976783,215.71122262)(521.12796168,215.74768105)(520.86754429,215.74768105)
\curveto(520.60018243,215.74768105)(520.32066776,215.68170865)(520.02900028,215.54976383)
\curveto(519.7373328,215.41781902)(519.45781813,215.24941577)(519.19045627,215.04455409)
\lineto(519.19045627,210.70079196)
\lineto(518.21128687,210.70079196)
\lineto(518.21128687,216.51851654)
\lineto(519.19045627,216.51851654)
\lineto(519.19045627,215.8726814)
\curveto(519.49601268,216.12615433)(519.81198578,216.32407155)(520.13837558,216.46643306)
\curveto(520.46476538,216.60879457)(520.79983576,216.67997532)(521.14358672,216.67997532)
\curveto(521.7720607,216.67997532)(522.2512287,216.49073868)(522.58109074,216.1122654)
\curveto(522.91095277,215.73379213)(523.07588378,215.18865172)(523.07588378,214.47684417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.03944695,212.67996416)
\curveto(530.03944695,212.14176821)(529.82937692,211.69385029)(529.40923686,211.33621041)
\curveto(528.9890968,210.98204275)(528.43874804,210.77197272)(527.75819058,210.70600031)
\lineto(527.75819058,208.82057838)
\lineto(527.14360553,208.82057838)
\lineto(527.14360553,210.67995857)
\curveto(526.68527092,210.68343081)(526.25471416,210.7268337)(525.85193526,210.81016727)
\curveto(525.44915636,210.89697307)(525.10019705,211.00808449)(524.80505734,211.14350153)
\lineto(524.80505734,212.17475441)
\lineto(524.88839091,212.17475441)
\curveto(524.95436331,212.12614317)(525.0724192,212.05496241)(525.24255856,211.96121215)
\curveto(525.41269793,211.87093412)(525.57762894,211.79628113)(525.73735161,211.73725319)
\curveto(525.91790767,211.67128079)(526.1279777,211.60878061)(526.3675617,211.54975267)
\curveto(526.61061794,211.49419696)(526.86929921,211.46121075)(527.14360553,211.45079406)
\lineto(527.14360553,213.70600869)
\curveto(527.00471626,213.73378654)(526.87624368,213.75982828)(526.75818779,213.78413391)
\curveto(526.64013191,213.81191176)(526.5307566,213.83968962)(526.43006188,213.86746747)
\curveto(525.86408807,214.00982898)(525.45783694,214.22337124)(525.21130847,214.50809426)
\curveto(524.96478001,214.79628951)(524.84151578,215.15045716)(524.84151578,215.57059723)
\curveto(524.84151578,216.08448755)(525.04290523,216.51851654)(525.44568413,216.87268419)
\curveto(525.85193526,217.22685185)(526.41790906,217.43344965)(527.14360553,217.49247759)
\lineto(527.14360553,218.90914821)
\lineto(527.75819058,218.90914821)
\lineto(527.75819058,217.50289429)
\curveto(528.10888601,217.49594982)(528.46826201,217.45428304)(528.83631859,217.37789394)
\curveto(529.20437518,217.30150484)(529.51340382,217.21296292)(529.76340451,217.1122682)
\lineto(529.76340451,216.09143201)
\lineto(529.69048764,216.09143201)
\curveto(529.43007025,216.25115468)(529.15750005,216.39178007)(528.87277703,216.51330819)
\curveto(528.59152624,216.63830854)(528.21999743,216.71643376)(527.75819058,216.74768385)
\lineto(527.75819058,214.50288591)
\curveto(527.86235754,214.48552475)(527.97520508,214.46121913)(528.0967332,214.42996904)
\curveto(528.21826131,214.40219119)(528.32416439,214.37962168)(528.41444242,214.36226052)
\curveto(528.93180497,214.2511491)(529.33111164,214.06017634)(529.61236243,213.78934225)
\curveto(529.89708544,213.51850816)(530.03944695,213.14871546)(530.03944695,212.67996416)
\closepath
\moveto(527.14360553,214.59142783)
\lineto(527.14360553,216.7424755)
\curveto(526.77207672,216.71469764)(526.45957585,216.6122668)(526.20610292,216.43518297)
\curveto(525.95262999,216.26157138)(525.82589352,216.01851514)(525.82589352,215.70601427)
\curveto(525.82589352,215.39004117)(525.91964378,215.15219328)(526.10714431,214.99247061)
\curveto(526.29464483,214.83274794)(526.64013191,214.69906702)(527.14360553,214.59142783)
\closepath
\moveto(529.0550692,212.54454711)
\curveto(529.0550692,212.87093691)(528.95263836,213.1087848)(528.74777668,213.25809077)
\curveto(528.54638723,213.41086897)(528.2165252,213.53066098)(527.75819058,213.61746677)
\lineto(527.75819058,211.46121075)
\curveto(528.17485841,211.50287754)(528.49430375,211.60878061)(528.71652659,211.77891997)
\curveto(528.94222167,211.94905934)(529.0550692,212.20426838)(529.0550692,212.54454711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.74621484,199.11112803)
\curveto(480.74621484,198.57293209)(480.53614481,198.12501417)(480.11600475,197.76737428)
\curveto(479.69586468,197.41320663)(479.14551592,197.2031366)(478.46495847,197.13716419)
\lineto(478.46495847,195.25174226)
\lineto(477.85037342,195.25174226)
\lineto(477.85037342,197.11112245)
\curveto(477.39203881,197.11459468)(476.96148205,197.15799758)(476.55870315,197.24133115)
\curveto(476.15592425,197.32813695)(475.80696494,197.43924837)(475.51182523,197.57466541)
\lineto(475.51182523,198.60591829)
\lineto(475.59515879,198.60591829)
\curveto(475.6611312,198.55730704)(475.77918708,198.48612629)(475.94932645,198.39237603)
\curveto(476.11946581,198.302098)(476.28439683,198.22744501)(476.44411949,198.16841707)
\curveto(476.62467555,198.10244466)(476.83474559,198.03994449)(477.07432959,197.98091655)
\curveto(477.31738582,197.92536084)(477.5760671,197.89237463)(477.85037342,197.88195794)
\lineto(477.85037342,200.13717257)
\curveto(477.71148414,200.16495042)(477.58301156,200.19099216)(477.46495568,200.21529778)
\curveto(477.34689979,200.24307564)(477.23752449,200.27085349)(477.13682976,200.29863135)
\curveto(476.57085596,200.44099286)(476.16460483,200.65453512)(475.91807636,200.93925814)
\curveto(475.67154789,201.22745339)(475.54828366,201.58162104)(475.54828366,202.0017611)
\curveto(475.54828366,202.51565143)(475.74967311,202.94968042)(476.15245201,203.30384807)
\curveto(476.55870315,203.65801573)(477.12467695,203.86461353)(477.85037342,203.92364147)
\lineto(477.85037342,205.34031209)
\lineto(478.46495847,205.34031209)
\lineto(478.46495847,203.93405816)
\curveto(478.81565389,203.9271137)(479.1750299,203.88544692)(479.54308648,203.80905782)
\curveto(479.91114306,203.73266871)(480.2201717,203.6441268)(480.4701724,203.54343207)
\lineto(480.4701724,202.52259589)
\lineto(480.39725553,202.52259589)
\curveto(480.13683814,202.68231856)(479.86426793,202.82294395)(479.57954491,202.94447207)
\curveto(479.29829413,203.06947242)(478.92676531,203.14759764)(478.46495847,203.17884772)
\lineto(478.46495847,200.93404979)
\curveto(478.56912543,200.91668863)(478.68197296,200.89238301)(478.80350108,200.86113292)
\curveto(478.9250292,200.83335506)(479.03093227,200.81078556)(479.1212103,200.7934244)
\curveto(479.63857286,200.68231298)(480.03787953,200.49134022)(480.31913031,200.22050613)
\curveto(480.60385333,199.94967204)(480.74621484,199.57987934)(480.74621484,199.11112803)
\closepath
\moveto(477.85037342,201.0225917)
\lineto(477.85037342,203.17363938)
\curveto(477.47884461,203.14586152)(477.16634373,203.04343068)(476.9128708,202.86634685)
\curveto(476.65939787,202.69273525)(476.53266141,202.44967902)(476.53266141,202.13717815)
\curveto(476.53266141,201.82120504)(476.62641167,201.58335716)(476.81391219,201.42363449)
\curveto(477.00141272,201.26391182)(477.34689979,201.13023089)(477.85037342,201.0225917)
\closepath
\moveto(479.76183709,198.97571099)
\curveto(479.76183709,199.30210079)(479.65940625,199.53994868)(479.45454457,199.68925465)
\curveto(479.25315511,199.84203285)(478.92329308,199.96182485)(478.46495847,200.04863065)
\lineto(478.46495847,197.89237463)
\curveto(478.8816263,197.93404142)(479.20107164,198.03994449)(479.42329448,198.21008385)
\curveto(479.64898955,198.38022322)(479.76183709,198.63543226)(479.76183709,198.97571099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.49623077,195.54861809)
\lineto(485.59518659,195.54861809)
\lineto(481.86080117,205.23614513)
\lineto(482.77747039,205.23614513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.18374648,199.93925535)
\lineto(487.89727618,199.93925535)
\curveto(487.89727618,199.58161546)(487.95109577,199.26911459)(488.05873496,199.00175273)
\curveto(488.16637415,198.7378631)(488.31394401,198.52084861)(488.50144453,198.35070924)
\curveto(488.68200059,198.18404211)(488.89554285,198.05904176)(489.14207132,197.9757082)
\curveto(489.39207202,197.89237463)(489.66637834,197.85070785)(489.96499028,197.85070785)
\curveto(490.36082472,197.85070785)(490.75839527,197.92883307)(491.15770194,198.0850835)
\curveto(491.56048085,198.24480617)(491.84693998,198.40105661)(492.01707934,198.55383481)
\lineto(492.06916282,198.55383481)
\lineto(492.06916282,197.4861235)
\curveto(491.73930079,197.34723422)(491.40249429,197.23091445)(491.05874334,197.13716419)
\curveto(490.71499238,197.04341393)(490.35388026,196.9965388)(489.97540698,196.9965388)
\curveto(489.01012651,196.9965388)(488.25665218,197.25695619)(487.714984,197.77779098)
\curveto(487.17331582,198.302098)(486.90248173,199.04515563)(486.90248173,200.00696387)
\curveto(486.90248173,200.95835541)(487.16116301,201.71356585)(487.67852557,202.27259519)
\curveto(488.19936035,202.83162453)(488.88339004,203.1111392)(489.73061463,203.1111392)
\curveto(490.51533904,203.1111392)(491.11950739,202.88197189)(491.54311969,202.42363728)
\curveto(491.97020421,201.96530267)(492.18374648,201.31425918)(492.18374648,200.47050683)
\closepath
\moveto(491.23061882,200.68925744)
\curveto(491.22714658,201.20314776)(491.09693789,201.60071832)(490.83999272,201.8819691)
\curveto(490.58651979,202.16321989)(490.19936594,202.30384528)(489.67853115,202.30384528)
\curveto(489.15422413,202.30384528)(488.73582018,202.14933096)(488.42331931,201.84030232)
\curveto(488.11429067,201.53127368)(487.93894296,201.14759205)(487.89727618,200.68925744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.78793136,200.11113083)
\curveto(498.78793136,199.63890729)(498.72022284,199.20661441)(498.58480579,198.81425221)
\curveto(498.44938875,198.42536223)(498.25841599,198.0955002)(498.01188753,197.82466611)
\curveto(497.78272022,197.56772095)(497.51188613,197.36806761)(497.19938526,197.2257061)
\curveto(496.89035662,197.08681683)(496.5622307,197.01737219)(496.21500751,197.01737219)
\curveto(495.91292334,197.01737219)(495.63861701,197.05035839)(495.39208855,197.1163308)
\curveto(495.14903231,197.18230321)(494.90076773,197.28473405)(494.6472948,197.42362332)
\lineto(494.6472948,194.98611652)
\lineto(493.6681254,194.98611652)
\lineto(493.6681254,202.94968042)
\lineto(494.6472948,202.94968042)
\lineto(494.6472948,202.34030372)
\curveto(494.9077122,202.55905433)(495.19937968,202.7413465)(495.52229725,202.88718024)
\curveto(495.84868705,203.03648621)(496.19591024,203.1111392)(496.56396682,203.1111392)
\curveto(497.26535767,203.1111392)(497.81049808,202.84551346)(498.19938805,202.31426198)
\curveto(498.59175026,201.78648273)(498.78793136,201.05210567)(498.78793136,200.11113083)
\closepath
\moveto(497.77751187,200.08508909)
\curveto(497.77751187,200.78647993)(497.65771987,201.31078695)(497.41813587,201.65801014)
\curveto(497.17855187,202.00523334)(496.81049529,202.17884493)(496.31396612,202.17884493)
\curveto(496.03271534,202.17884493)(495.74972844,202.11808087)(495.46500542,201.99655276)
\curveto(495.1802824,201.87502464)(494.9077122,201.71530197)(494.6472948,201.51738475)
\lineto(494.6472948,198.22050055)
\curveto(494.92507336,198.0955002)(495.16292124,198.01043052)(495.36083846,197.9652915)
\curveto(495.56222791,197.92015249)(495.7896591,197.89758298)(496.04313203,197.89758298)
\curveto(496.58827244,197.89758298)(497.01362085,198.08161127)(497.31917726,198.44966785)
\curveto(497.62473367,198.81772444)(497.77751187,199.36286485)(497.77751187,200.08508909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.47023964,198.80904386)
\curveto(504.47023964,198.27779237)(504.24975292,197.84202727)(503.80877946,197.50174854)
\curveto(503.37127824,197.16146981)(502.77231824,196.99133045)(502.01189945,196.99133045)
\curveto(501.58134269,196.99133045)(501.18550825,197.04167781)(500.82439613,197.14237254)
\curveto(500.46675624,197.2465395)(500.16640818,197.35938703)(499.92335195,197.48091515)
\lineto(499.92335195,198.57987655)
\lineto(499.97543543,198.57987655)
\curveto(500.28446407,198.34723701)(500.62821503,198.16147261)(501.00668831,198.02258333)
\curveto(501.38516159,197.88716628)(501.74800982,197.81945776)(502.09523301,197.81945776)
\curveto(502.52578977,197.81945776)(502.86259627,197.8889024)(503.1056525,198.02779168)
\curveto(503.34870873,198.16668095)(503.47023685,198.38543156)(503.47023685,198.68404351)
\curveto(503.47023685,198.91321082)(503.40426444,199.08682241)(503.27231963,199.2048783)
\curveto(503.14037482,199.32293418)(502.88690189,199.42362891)(502.51190084,199.50696247)
\curveto(502.37301157,199.53821256)(502.19071939,199.574671)(501.96502432,199.61633778)
\curveto(501.74280147,199.65800456)(501.53967591,199.70314358)(501.35564761,199.75175482)
\curveto(500.84522952,199.88717187)(500.48238129,200.08508909)(500.26710291,200.34550648)
\curveto(500.05529676,200.60939611)(499.94939369,200.93231367)(499.94939369,201.31425918)
\curveto(499.94939369,201.55384319)(499.99800494,201.77953826)(500.09522743,201.99134441)
\curveto(500.19592216,202.20315055)(500.34696424,202.39238719)(500.54835369,202.55905433)
\curveto(500.74279868,202.72224923)(500.98932715,202.85072181)(501.28793909,202.94447207)
\curveto(501.59002327,203.04169456)(501.92682976,203.09030581)(502.29835858,203.09030581)
\curveto(502.64558177,203.09030581)(502.99627719,203.04690291)(503.35044485,202.96009711)
\curveto(503.70808474,202.87676355)(504.00496057,202.7743327)(504.24107234,202.65280459)
\lineto(504.24107234,201.60592667)
\lineto(504.18898886,201.60592667)
\curveto(503.93898816,201.78995496)(503.63516787,201.94446928)(503.27752798,202.06946963)
\curveto(502.91988809,202.19794221)(502.56919267,202.2621785)(502.22544171,202.2621785)
\curveto(501.86780182,202.2621785)(501.56571765,202.19273386)(501.31918918,202.05384458)
\curveto(501.07266071,201.91842754)(500.94939648,201.71530197)(500.94939648,201.44446788)
\curveto(500.94939648,201.20488388)(501.02404947,201.02432782)(501.17335544,200.9027997)
\curveto(501.31918918,200.78127159)(501.55530095,200.68231298)(501.88169075,200.60592387)
\curveto(502.06224681,200.56425709)(502.26363626,200.52259031)(502.4858591,200.48092352)
\curveto(502.71155418,200.43925674)(502.8990547,200.40106219)(503.04836067,200.36633987)
\curveto(503.50322305,200.26217291)(503.85391848,200.08335297)(504.10044694,199.82988004)
\curveto(504.34697541,199.57293488)(504.47023964,199.23265615)(504.47023964,198.80904386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.92857957,203.92364147)
\lineto(505.82440982,203.92364147)
\lineto(505.82440982,204.9392693)
\lineto(506.92857957,204.9392693)
\closepath
\moveto(506.86607939,197.13195584)
\lineto(505.88690999,197.13195584)
\lineto(505.88690999,202.94968042)
\lineto(506.86607939,202.94968042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.80358672,197.13195584)
\lineto(508.82441732,197.13195584)
\lineto(508.82441732,205.23614513)
\lineto(509.80358672,205.23614513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.70985693,200.03821396)
\curveto(516.70985693,199.09029464)(516.4668007,198.34202867)(515.98068823,197.79341602)
\curveto(515.49457576,197.24480338)(514.84353228,196.97049706)(514.02755778,196.97049706)
\curveto(513.20463882,196.97049706)(512.5501231,197.24480338)(512.06401063,197.79341602)
\curveto(511.5813704,198.34202867)(511.34005028,199.09029464)(511.34005028,200.03821396)
\curveto(511.34005028,200.98613327)(511.5813704,201.73439925)(512.06401063,202.28301189)
\curveto(512.5501231,202.83509676)(513.20463882,203.1111392)(514.02755778,203.1111392)
\curveto(514.84353228,203.1111392)(515.49457576,202.83509676)(515.98068823,202.28301189)
\curveto(516.4668007,201.73439925)(516.70985693,200.98613327)(516.70985693,200.03821396)
\closepath
\moveto(515.69943745,200.03821396)
\curveto(515.69943745,200.79168828)(515.55186759,201.35071762)(515.25672788,201.71530197)
\curveto(514.96158816,202.08335855)(514.5518648,202.26738685)(514.02755778,202.26738685)
\curveto(513.4963063,202.26738685)(513.0831107,202.08335855)(512.78797099,201.71530197)
\curveto(512.49630351,201.35071762)(512.35046976,200.79168828)(512.35046976,200.03821396)
\curveto(512.35046976,199.30904525)(512.49803962,198.75522426)(512.79317933,198.37675098)
\curveto(513.08831905,198.00174994)(513.49977853,197.81424941)(514.02755778,197.81424941)
\curveto(514.54839257,197.81424941)(514.95637982,198.00001382)(515.25151953,198.37154264)
\curveto(515.55013147,198.74654368)(515.69943745,199.30210079)(515.69943745,200.03821396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.09529008,197.13195584)
\lineto(522.11612068,197.13195584)
\lineto(522.11612068,200.44446509)
\curveto(522.11612068,200.71182695)(522.10049564,200.96182765)(522.06924555,201.19446718)
\curveto(522.03799546,201.43057895)(521.98070363,201.61460725)(521.89737007,201.74655206)
\curveto(521.81056427,201.8923858)(521.68556392,202.00002499)(521.52236902,202.06946963)
\curveto(521.35917412,202.1423865)(521.14736798,202.17884493)(520.88695058,202.17884493)
\curveto(520.61958872,202.17884493)(520.34007405,202.11287253)(520.04840657,201.98092771)
\curveto(519.75673909,201.8489829)(519.47722442,201.68057965)(519.20986257,201.47571797)
\lineto(519.20986257,197.13195584)
\lineto(518.23069317,197.13195584)
\lineto(518.23069317,202.94968042)
\lineto(519.20986257,202.94968042)
\lineto(519.20986257,202.30384528)
\curveto(519.51541898,202.55731821)(519.83139208,202.75523543)(520.15778188,202.89759694)
\curveto(520.48417168,203.03995845)(520.81924206,203.1111392)(521.16299302,203.1111392)
\curveto(521.791467,203.1111392)(522.270635,202.92190256)(522.60049703,202.54342928)
\curveto(522.93035906,202.164956)(523.09529008,201.61981559)(523.09529008,200.90800805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.05885325,199.11112803)
\curveto(530.05885325,198.57293209)(529.84878322,198.12501417)(529.42864316,197.76737428)
\curveto(529.00850309,197.41320663)(528.45815434,197.2031366)(527.77759688,197.13716419)
\lineto(527.77759688,195.25174226)
\lineto(527.16301183,195.25174226)
\lineto(527.16301183,197.11112245)
\curveto(526.70467722,197.11459468)(526.27412046,197.15799758)(525.87134156,197.24133115)
\curveto(525.46856266,197.32813695)(525.11960335,197.43924837)(524.82446364,197.57466541)
\lineto(524.82446364,198.60591829)
\lineto(524.9077972,198.60591829)
\curveto(524.97376961,198.55730704)(525.09182549,198.48612629)(525.26196486,198.39237603)
\curveto(525.43210422,198.302098)(525.59703524,198.22744501)(525.75675791,198.16841707)
\curveto(525.93731396,198.10244466)(526.147384,198.03994449)(526.386968,197.98091655)
\curveto(526.63002423,197.92536084)(526.88870551,197.89237463)(527.16301183,197.88195794)
\lineto(527.16301183,200.13717257)
\curveto(527.02412255,200.16495042)(526.89564997,200.19099216)(526.77759409,200.21529778)
\curveto(526.6595382,200.24307564)(526.5501629,200.27085349)(526.44946817,200.29863135)
\curveto(525.88349437,200.44099286)(525.47724324,200.65453512)(525.23071477,200.93925814)
\curveto(524.9841863,201.22745339)(524.86092207,201.58162104)(524.86092207,202.0017611)
\curveto(524.86092207,202.51565143)(525.06231152,202.94968042)(525.46509042,203.30384807)
\curveto(525.87134156,203.65801573)(526.43731536,203.86461353)(527.16301183,203.92364147)
\lineto(527.16301183,205.34031209)
\lineto(527.77759688,205.34031209)
\lineto(527.77759688,203.93405816)
\curveto(528.1282923,203.9271137)(528.48766831,203.88544692)(528.85572489,203.80905782)
\curveto(529.22378147,203.73266871)(529.53281011,203.6441268)(529.78281081,203.54343207)
\lineto(529.78281081,202.52259589)
\lineto(529.70989394,202.52259589)
\curveto(529.44947655,202.68231856)(529.17690634,202.82294395)(528.89218332,202.94447207)
\curveto(528.61093254,203.06947242)(528.23940372,203.14759764)(527.77759688,203.17884772)
\lineto(527.77759688,200.93404979)
\curveto(527.88176384,200.91668863)(527.99461137,200.89238301)(528.11613949,200.86113292)
\curveto(528.23766761,200.83335506)(528.34357068,200.81078556)(528.43384871,200.7934244)
\curveto(528.95121127,200.68231298)(529.35051794,200.49134022)(529.63176872,200.22050613)
\curveto(529.91649174,199.94967204)(530.05885325,199.57987934)(530.05885325,199.11112803)
\closepath
\moveto(527.16301183,201.0225917)
\lineto(527.16301183,203.17363938)
\curveto(526.79148302,203.14586152)(526.47898214,203.04343068)(526.22550921,202.86634685)
\curveto(525.97203628,202.69273525)(525.84529982,202.44967902)(525.84529982,202.13717815)
\curveto(525.84529982,201.82120504)(525.93905008,201.58335716)(526.1265506,201.42363449)
\curveto(526.31405113,201.26391182)(526.6595382,201.13023089)(527.16301183,201.0225917)
\closepath
\moveto(529.0744755,198.97571099)
\curveto(529.0744755,199.30210079)(528.97204466,199.53994868)(528.76718298,199.68925465)
\curveto(528.56579352,199.84203285)(528.23593149,199.96182485)(527.77759688,200.04863065)
\lineto(527.77759688,197.89237463)
\curveto(528.19426471,197.93404142)(528.51371005,198.03994449)(528.73593289,198.21008385)
\curveto(528.96162796,198.38022322)(529.0744755,198.63543226)(529.0744755,198.97571099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(322.22794961,573.56270285)
\curveto(367.22213291,672.83172962)(520.32793701,694.60480552)(645.65314016,736.29139576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(641.85760876,735.02889821)
\lineto(640.59109183,732.49988373)
\lineto(646.60202301,736.60702015)
\lineto(639.32859428,736.29541513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(641.85760876,735.02889821)
\lineto(640.59109183,732.49988373)
\lineto(646.60202301,736.60702015)
\lineto(639.32859428,736.29541513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.52535408,628.45685999)
\curveto(350.52535408,627.91866405)(350.31528405,627.47074613)(349.89514399,627.11310624)
\curveto(349.47500392,626.75893859)(348.92465517,626.54886856)(348.24409771,626.48289615)
\lineto(348.24409771,624.59747422)
\lineto(347.62951266,624.59747422)
\lineto(347.62951266,626.45685441)
\curveto(347.17117805,626.46032664)(346.74062129,626.50372954)(346.33784239,626.58706311)
\curveto(345.93506349,626.67386891)(345.58610418,626.78498033)(345.29096447,626.92039737)
\lineto(345.29096447,627.95165025)
\lineto(345.37429803,627.95165025)
\curveto(345.44027044,627.903039)(345.55832632,627.83185825)(345.72846569,627.73810799)
\curveto(345.89860505,627.64782996)(346.06353607,627.57317697)(346.22325874,627.51414903)
\curveto(346.4038148,627.44817662)(346.61388483,627.38567645)(346.85346883,627.32664851)
\curveto(347.09652506,627.2710928)(347.35520634,627.23810659)(347.62951266,627.2276899)
\lineto(347.62951266,629.48290453)
\curveto(347.49062338,629.51068238)(347.3621508,629.53672412)(347.24409492,629.56102974)
\curveto(347.12603903,629.5888076)(347.01666373,629.61658545)(346.915969,629.64436331)
\curveto(346.3499952,629.78672482)(345.94374407,630.00026708)(345.6972156,630.2849901)
\curveto(345.45068713,630.57318535)(345.3274229,630.927353)(345.3274229,631.34749306)
\curveto(345.3274229,631.86138339)(345.52881235,632.29541238)(345.93159125,632.64958003)
\curveto(346.33784239,633.00374769)(346.90381619,633.21034549)(347.62951266,633.26937343)
\lineto(347.62951266,634.68604405)
\lineto(348.24409771,634.68604405)
\lineto(348.24409771,633.27979013)
\curveto(348.59479313,633.27284566)(348.95416914,633.23117888)(349.32222572,633.15478978)
\curveto(349.6902823,633.07840067)(349.99931094,632.98985876)(350.24931164,632.88916403)
\lineto(350.24931164,631.86832785)
\lineto(350.17639477,631.86832785)
\curveto(349.91597738,632.02805052)(349.64340717,632.16867591)(349.35868416,632.29020403)
\curveto(349.07743337,632.41520438)(348.70590456,632.4933296)(348.24409771,632.52457968)
\lineto(348.24409771,630.27978175)
\curveto(348.34826467,630.26242059)(348.46111221,630.23811497)(348.58264032,630.20686488)
\curveto(348.70416844,630.17908702)(348.81007151,630.15651752)(348.90034954,630.13915636)
\curveto(349.4177121,630.02804494)(349.81701877,629.83707218)(350.09826955,629.56623809)
\curveto(350.38299257,629.295404)(350.52535408,628.9256113)(350.52535408,628.45685999)
\closepath
\moveto(347.62951266,630.36832366)
\lineto(347.62951266,632.51937134)
\curveto(347.25798385,632.49159348)(346.94548297,632.38916264)(346.69201004,632.21207881)
\curveto(346.43853711,632.03846722)(346.31180065,631.79541098)(346.31180065,631.48291011)
\curveto(346.31180065,631.166937)(346.40555091,630.92908912)(346.59305143,630.76936645)
\curveto(346.78055196,630.60964378)(347.12603903,630.47596285)(347.62951266,630.36832366)
\closepath
\moveto(349.54097633,628.32144295)
\curveto(349.54097633,628.64783275)(349.43854549,628.88568064)(349.23368381,629.03498661)
\curveto(349.03229436,629.18776481)(348.70243232,629.30755681)(348.24409771,629.39436261)
\lineto(348.24409771,627.23810659)
\curveto(348.66076554,627.27977338)(348.98021088,627.38567645)(349.20243372,627.55581581)
\curveto(349.42812879,627.72595518)(349.54097633,627.98116422)(349.54097633,628.32144295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.27537001,624.89435005)
\lineto(355.37432583,624.89435005)
\lineto(351.63994041,634.58187709)
\lineto(352.55660963,634.58187709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.96288572,629.28498731)
\lineto(357.67641542,629.28498731)
\curveto(357.67641542,628.92734742)(357.73023501,628.61484655)(357.8378742,628.34748469)
\curveto(357.94551339,628.08359506)(358.09308325,627.86658057)(358.28058377,627.69644121)
\curveto(358.46113983,627.52977407)(358.67468209,627.40477372)(358.92121056,627.32144016)
\curveto(359.17121126,627.23810659)(359.44551758,627.19643981)(359.74412952,627.19643981)
\curveto(360.13996396,627.19643981)(360.53753452,627.27456503)(360.93684119,627.43081546)
\curveto(361.33962009,627.59053813)(361.62607922,627.74678857)(361.79621858,627.89956677)
\lineto(361.84830206,627.89956677)
\lineto(361.84830206,626.83185546)
\curveto(361.51844003,626.69296618)(361.18163354,626.57664641)(360.83788258,626.48289615)
\curveto(360.49413162,626.38914589)(360.1330195,626.34227076)(359.75454622,626.34227076)
\curveto(358.78926575,626.34227076)(358.03579142,626.60268815)(357.49412324,627.12352294)
\curveto(356.95245506,627.64782996)(356.68162097,628.39088759)(356.68162097,629.35269583)
\curveto(356.68162097,630.30408737)(356.94030225,631.05929782)(357.45766481,631.61832715)
\curveto(357.97849959,632.17735649)(358.66252928,632.45687116)(359.50975387,632.45687116)
\curveto(360.29447828,632.45687116)(360.89864663,632.22770385)(361.32225893,631.76936924)
\curveto(361.74934345,631.31103463)(361.96288572,630.65999115)(361.96288572,629.81623879)
\closepath
\moveto(361.00975806,630.0349894)
\curveto(361.00628582,630.54887972)(360.87607713,630.94645028)(360.61913197,631.22770106)
\curveto(360.36565904,631.50895185)(359.97850518,631.64957724)(359.45767039,631.64957724)
\curveto(358.93336337,631.64957724)(358.51495942,631.49506292)(358.20245855,631.18603428)
\curveto(357.89342991,630.87700564)(357.7180822,630.49332401)(357.67641542,630.0349894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.5670706,629.45686279)
\curveto(368.5670706,628.98463925)(368.49936208,628.55234637)(368.36394504,628.15998417)
\curveto(368.22852799,627.77109419)(368.03755524,627.44123216)(367.79102677,627.17039807)
\curveto(367.56185946,626.91345291)(367.29102537,626.71379957)(366.9785245,626.57143806)
\curveto(366.66949586,626.43254879)(366.34136995,626.36310415)(365.99414675,626.36310415)
\curveto(365.69206258,626.36310415)(365.41775626,626.39609035)(365.17122779,626.46206276)
\curveto(364.92817156,626.52803517)(364.67990697,626.63046601)(364.42643404,626.76935528)
\lineto(364.42643404,624.33184848)
\lineto(363.44726464,624.33184848)
\lineto(363.44726464,632.29541238)
\lineto(364.42643404,632.29541238)
\lineto(364.42643404,631.68603568)
\curveto(364.68685144,631.90478629)(364.97851892,632.08707846)(365.30143649,632.2329122)
\curveto(365.62782629,632.38221817)(365.97504948,632.45687116)(366.34310606,632.45687116)
\curveto(367.04449691,632.45687116)(367.58963732,632.19124542)(367.97852729,631.65999394)
\curveto(368.3708895,631.13221469)(368.5670706,630.39783764)(368.5670706,629.45686279)
\closepath
\moveto(367.55665112,629.43082105)
\curveto(367.55665112,630.13221189)(367.43685911,630.65651891)(367.19727511,631.0037421)
\curveto(366.95769111,631.3509653)(366.58963453,631.52457689)(366.09310536,631.52457689)
\curveto(365.81185458,631.52457689)(365.52886768,631.46381283)(365.24414466,631.34228472)
\curveto(364.95942164,631.2207566)(364.68685144,631.06103393)(364.42643404,630.86311671)
\lineto(364.42643404,627.56623251)
\curveto(364.7042126,627.44123216)(364.94206048,627.35616248)(365.1399777,627.31102346)
\curveto(365.34136715,627.26588445)(365.56879834,627.24331494)(365.82227127,627.24331494)
\curveto(366.36741168,627.24331494)(366.79276009,627.42734323)(367.0983165,627.79539982)
\curveto(367.40387291,628.1634564)(367.55665112,628.70859681)(367.55665112,629.43082105)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.24937888,628.15477582)
\curveto(374.24937888,627.62352434)(374.02889216,627.18775923)(373.5879187,626.8474805)
\curveto(373.15041748,626.50720177)(372.55145748,626.33706241)(371.79103869,626.33706241)
\curveto(371.36048193,626.33706241)(370.96464749,626.38740977)(370.60353537,626.4881045)
\curveto(370.24589549,626.59227146)(369.94554742,626.70511899)(369.70249119,626.82664711)
\lineto(369.70249119,627.92560851)
\lineto(369.75457467,627.92560851)
\curveto(370.06360331,627.69296897)(370.40735427,627.50720457)(370.78582755,627.36831529)
\curveto(371.16430083,627.23289824)(371.52714906,627.16518972)(371.87437225,627.16518972)
\curveto(372.30492901,627.16518972)(372.64173551,627.23463436)(372.88479174,627.37352364)
\curveto(373.12784797,627.51241291)(373.24937609,627.73116352)(373.24937609,628.02977547)
\curveto(373.24937609,628.25894278)(373.18340369,628.43255437)(373.05145887,628.55061026)
\curveto(372.91951406,628.66866614)(372.66604113,628.76936087)(372.29104008,628.85269443)
\curveto(372.15215081,628.88394452)(371.96985863,628.92040296)(371.74416356,628.96206974)
\curveto(371.52194071,629.00373652)(371.31881515,629.04887554)(371.13478686,629.09748678)
\curveto(370.62436876,629.23290383)(370.26152053,629.43082105)(370.04624215,629.69123844)
\curveto(369.834436,629.95512807)(369.72853293,630.27804563)(369.72853293,630.65999115)
\curveto(369.72853293,630.89957515)(369.77714418,631.12527022)(369.87436667,631.33707637)
\curveto(369.9750614,631.54888252)(370.12610348,631.73811915)(370.32749294,631.90478629)
\curveto(370.52193792,632.06798119)(370.76846639,632.19645377)(371.06707833,632.29020403)
\curveto(371.36916251,632.38742652)(371.70596901,632.43603777)(372.07749782,632.43603777)
\curveto(372.42472101,632.43603777)(372.77541644,632.39263487)(373.12958409,632.30582907)
\curveto(373.48722398,632.22249551)(373.78409981,632.12006467)(374.02021158,631.99853655)
\lineto(374.02021158,630.95165863)
\lineto(373.9681281,630.95165863)
\curveto(373.7181274,631.13568692)(373.41430711,631.29020124)(373.05666722,631.41520159)
\curveto(372.69902733,631.54367417)(372.34833191,631.60791046)(372.00458095,631.60791046)
\curveto(371.64694106,631.60791046)(371.34485689,631.53846582)(371.09832842,631.39957654)
\curveto(370.85179995,631.2641595)(370.72853572,631.06103393)(370.72853572,630.79019984)
\curveto(370.72853572,630.55061584)(370.80318871,630.37005978)(370.95249468,630.24853166)
\curveto(371.09832842,630.12700355)(371.33444019,630.02804494)(371.66082999,629.95165583)
\curveto(371.84138605,629.90998905)(372.0427755,629.86832227)(372.26499834,629.82665549)
\curveto(372.49069342,629.7849887)(372.67819394,629.74679415)(372.82749991,629.71207183)
\curveto(373.2823623,629.60790487)(373.63305772,629.42908493)(373.87958618,629.175612)
\curveto(374.12611465,628.91866684)(374.24937888,628.57838811)(374.24937888,628.15477582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.70771881,633.26937343)
\lineto(375.60354906,633.26937343)
\lineto(375.60354906,634.28500126)
\lineto(376.70771881,634.28500126)
\closepath
\moveto(376.64521864,626.4776878)
\lineto(375.66604924,626.4776878)
\lineto(375.66604924,632.29541238)
\lineto(376.64521864,632.29541238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.58272596,626.4776878)
\lineto(378.60355656,626.4776878)
\lineto(378.60355656,634.58187709)
\lineto(379.58272596,634.58187709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.48899617,629.38394592)
\curveto(386.48899617,628.4360266)(386.24593994,627.68776063)(385.75982747,627.13914798)
\curveto(385.273715,626.59053534)(384.62267152,626.31622902)(383.80669702,626.31622902)
\curveto(382.98377806,626.31622902)(382.32926234,626.59053534)(381.84314987,627.13914798)
\curveto(381.36050964,627.68776063)(381.11918952,628.4360266)(381.11918952,629.38394592)
\curveto(381.11918952,630.33186523)(381.36050964,631.08013121)(381.84314987,631.62874385)
\curveto(382.32926234,632.18082872)(382.98377806,632.45687116)(383.80669702,632.45687116)
\curveto(384.62267152,632.45687116)(385.273715,632.18082872)(385.75982747,631.62874385)
\curveto(386.24593994,631.08013121)(386.48899617,630.33186523)(386.48899617,629.38394592)
\closepath
\moveto(385.47857669,629.38394592)
\curveto(385.47857669,630.13742024)(385.33100683,630.69644958)(385.03586712,631.06103393)
\curveto(384.74072741,631.42909051)(384.33100404,631.61311881)(383.80669702,631.61311881)
\curveto(383.27544554,631.61311881)(382.86224994,631.42909051)(382.56711023,631.06103393)
\curveto(382.27544275,630.69644958)(382.12960901,630.13742024)(382.12960901,629.38394592)
\curveto(382.12960901,628.65477721)(382.27717886,628.10095622)(382.57231857,627.72248294)
\curveto(382.86745829,627.3474819)(383.27891777,627.15998137)(383.80669702,627.15998137)
\curveto(384.32753181,627.15998137)(384.73551906,627.34574578)(385.03065877,627.7172746)
\curveto(385.32927072,628.09227564)(385.47857669,628.64783275)(385.47857669,629.38394592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.87442932,626.4776878)
\lineto(391.89525992,626.4776878)
\lineto(391.89525992,629.79019705)
\curveto(391.89525992,630.05755891)(391.87963488,630.30755961)(391.84838479,630.54019914)
\curveto(391.8171347,630.77631091)(391.75984288,630.96033921)(391.67650931,631.09228402)
\curveto(391.58970351,631.23811776)(391.46470316,631.34575695)(391.30150826,631.41520159)
\curveto(391.13831336,631.48811846)(390.92650722,631.52457689)(390.66608982,631.52457689)
\curveto(390.39872797,631.52457689)(390.1192133,631.45860449)(389.82754581,631.32665967)
\curveto(389.53587833,631.19471486)(389.25636366,631.02631161)(388.98900181,630.82144993)
\lineto(388.98900181,626.4776878)
\lineto(388.00983241,626.4776878)
\lineto(388.00983241,632.29541238)
\lineto(388.98900181,632.29541238)
\lineto(388.98900181,631.64957724)
\curveto(389.29455822,631.90305017)(389.61053132,632.10096739)(389.93692112,632.2433289)
\curveto(390.26331092,632.38569041)(390.5983813,632.45687116)(390.94213226,632.45687116)
\curveto(391.57060624,632.45687116)(392.04977424,632.26763452)(392.37963627,631.88916124)
\curveto(392.7094983,631.51068796)(392.87442932,630.96554755)(392.87442932,630.25374001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.83799249,628.45685999)
\curveto(399.83799249,627.91866405)(399.62792246,627.47074613)(399.2077824,627.11310624)
\curveto(398.78764233,626.75893859)(398.23729358,626.54886856)(397.55673612,626.48289615)
\lineto(397.55673612,624.59747422)
\lineto(396.94215107,624.59747422)
\lineto(396.94215107,626.45685441)
\curveto(396.48381646,626.46032664)(396.0532597,626.50372954)(395.6504808,626.58706311)
\curveto(395.2477019,626.67386891)(394.89874259,626.78498033)(394.60360288,626.92039737)
\lineto(394.60360288,627.95165025)
\lineto(394.68693644,627.95165025)
\curveto(394.75290885,627.903039)(394.87096473,627.83185825)(395.0411041,627.73810799)
\curveto(395.21124346,627.64782996)(395.37617448,627.57317697)(395.53589715,627.51414903)
\curveto(395.71645321,627.44817662)(395.92652324,627.38567645)(396.16610724,627.32664851)
\curveto(396.40916347,627.2710928)(396.66784475,627.23810659)(396.94215107,627.2276899)
\lineto(396.94215107,629.48290453)
\curveto(396.8032618,629.51068238)(396.67478921,629.53672412)(396.55673333,629.56102974)
\curveto(396.43867744,629.5888076)(396.32930214,629.61658545)(396.22860741,629.64436331)
\curveto(395.66263361,629.78672482)(395.25638248,630.00026708)(395.00985401,630.2849901)
\curveto(394.76332555,630.57318535)(394.64006131,630.927353)(394.64006131,631.34749306)
\curveto(394.64006131,631.86138339)(394.84145076,632.29541238)(395.24422967,632.64958003)
\curveto(395.6504808,633.00374769)(396.2164546,633.21034549)(396.94215107,633.26937343)
\lineto(396.94215107,634.68604405)
\lineto(397.55673612,634.68604405)
\lineto(397.55673612,633.27979013)
\curveto(397.90743154,633.27284566)(398.26680755,633.23117888)(398.63486413,633.15478978)
\curveto(399.00292071,633.07840067)(399.31194935,632.98985876)(399.56195005,632.88916403)
\lineto(399.56195005,631.86832785)
\lineto(399.48903318,631.86832785)
\curveto(399.22861579,632.02805052)(398.95604558,632.16867591)(398.67132257,632.29020403)
\curveto(398.39007178,632.41520438)(398.01854297,632.4933296)(397.55673612,632.52457968)
\lineto(397.55673612,630.27978175)
\curveto(397.66090308,630.26242059)(397.77375062,630.23811497)(397.89527873,630.20686488)
\curveto(398.01680685,630.17908702)(398.12270992,630.15651752)(398.21298795,630.13915636)
\curveto(398.73035051,630.02804494)(399.12965718,629.83707218)(399.41090796,629.56623809)
\curveto(399.69563098,629.295404)(399.83799249,628.9256113)(399.83799249,628.45685999)
\closepath
\moveto(396.94215107,630.36832366)
\lineto(396.94215107,632.51937134)
\curveto(396.57062226,632.49159348)(396.25812138,632.38916264)(396.00464845,632.21207881)
\curveto(395.75117552,632.03846722)(395.62443906,631.79541098)(395.62443906,631.48291011)
\curveto(395.62443906,631.166937)(395.71818932,630.92908912)(395.90568985,630.76936645)
\curveto(396.09319037,630.60964378)(396.43867744,630.47596285)(396.94215107,630.36832366)
\closepath
\moveto(398.85361474,628.32144295)
\curveto(398.85361474,628.64783275)(398.7511839,628.88568064)(398.54632222,629.03498661)
\curveto(398.34493277,629.18776481)(398.01507073,629.30755681)(397.55673612,629.39436261)
\lineto(397.55673612,627.23810659)
\curveto(397.97340395,627.27977338)(398.29284929,627.38567645)(398.51507213,627.55581581)
\curveto(398.7407672,627.72595518)(398.85361474,627.98116422)(398.85361474,628.32144295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(635.77028031,377.27127608)
\curveto(753.14849764,469.45814852)(813.05873386,588.46337686)(812.12632441,735.86188647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.15162696,731.86197166)
\lineto(814.16423564,729.87466554)
\lineto(812.11999877,736.86186517)
\lineto(810.16432083,729.84936299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(812.15162696,731.86197166)
\lineto(814.16423564,729.87466554)
\lineto(812.11999877,736.86186517)
\lineto(810.16432083,729.84936299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(774.84623944,559.55381074)
\curveto(774.84623944,559.01561479)(774.63616941,558.56769687)(774.21602935,558.21005699)
\curveto(773.79588929,557.85588933)(773.24554053,557.6458193)(772.56498308,557.57984689)
\lineto(772.56498308,555.69442496)
\lineto(771.95039803,555.69442496)
\lineto(771.95039803,557.55380515)
\curveto(771.49206341,557.55727738)(771.06150666,557.60068028)(770.65872775,557.68401385)
\curveto(770.25594885,557.77081965)(769.90698954,557.88193107)(769.61184983,558.01734811)
\lineto(769.61184983,559.04860099)
\lineto(769.6951834,559.04860099)
\curveto(769.7611558,558.99998975)(769.87921169,558.92880899)(770.04935105,558.83505873)
\curveto(770.21949042,558.7447807)(770.38442143,558.67012771)(770.5441441,558.61109977)
\curveto(770.72470016,558.54512736)(770.93477019,558.48262719)(771.17435419,558.42359925)
\curveto(771.41741043,558.36804354)(771.67609171,558.33505733)(771.95039803,558.32464064)
\lineto(771.95039803,560.57985527)
\curveto(771.81150875,560.60763312)(771.68303617,560.63367486)(771.56498028,560.65798049)
\curveto(771.4469244,560.68575834)(771.33754909,560.7135362)(771.23685437,560.74131405)
\curveto(770.67088057,560.88367556)(770.26462943,561.09721782)(770.01810097,561.38194084)
\curveto(769.7715725,561.67013609)(769.64830827,562.02430374)(769.64830827,562.44444381)
\curveto(769.64830827,562.95833413)(769.84969772,563.39236312)(770.25247662,563.74653077)
\curveto(770.65872775,564.10069843)(771.22470156,564.30729623)(771.95039803,564.36632417)
\lineto(771.95039803,565.78299479)
\lineto(772.56498308,565.78299479)
\lineto(772.56498308,564.37674087)
\curveto(772.9156785,564.3697964)(773.2750545,564.32812962)(773.64311109,564.25174052)
\curveto(774.01116767,564.17535142)(774.32019631,564.0868095)(774.57019701,563.98611478)
\lineto(774.57019701,562.96527859)
\lineto(774.49728014,562.96527859)
\curveto(774.23686274,563.12500126)(773.96429254,563.26562665)(773.67956952,563.38715477)
\curveto(773.39831874,563.51215512)(773.02678992,563.59028034)(772.56498308,563.62153042)
\lineto(772.56498308,561.37673249)
\curveto(772.66915003,561.35937133)(772.78199757,561.33506571)(772.90352569,561.30381562)
\curveto(773.0250538,561.27603777)(773.13095688,561.25346826)(773.22123491,561.2361071)
\curveto(773.73859746,561.12499568)(774.13790413,560.93402292)(774.41915492,560.66318883)
\curveto(774.70387794,560.39235474)(774.84623944,560.02256204)(774.84623944,559.55381074)
\closepath
\moveto(771.95039803,561.46527441)
\lineto(771.95039803,563.61632208)
\curveto(771.57886921,563.58854422)(771.26636834,563.48611338)(771.01289541,563.30902955)
\curveto(770.75942248,563.13541796)(770.63268601,562.89236172)(770.63268601,562.57986085)
\curveto(770.63268601,562.26388775)(770.72643628,562.02603986)(770.9139368,561.86631719)
\curveto(771.10143732,561.70659452)(771.4469244,561.57291359)(771.95039803,561.46527441)
\closepath
\moveto(773.8618617,559.41839369)
\curveto(773.8618617,559.74478349)(773.75943085,559.98263138)(773.55456917,560.13193735)
\curveto(773.35317972,560.28471555)(773.02331769,560.40450756)(772.56498308,560.49131335)
\lineto(772.56498308,558.33505733)
\curveto(772.98165091,558.37672412)(773.30109624,558.48262719)(773.52331908,558.65276655)
\curveto(773.74901416,558.82290592)(773.8618617,559.07811496)(773.8618617,559.41839369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.77854755,557.57463854)
\lineto(776.08061777,557.57463854)
\lineto(776.08061777,558.2985989)
\lineto(779.47125224,562.5746525)
\lineto(776.15353464,562.5746525)
\lineto(776.15353464,563.39236312)
\lineto(780.69000564,563.39236312)
\lineto(780.69000564,562.6944445)
\lineto(777.28374613,558.40276586)
\lineto(780.77854755,558.40276586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.24210662,559.55381074)
\curveto(787.24210662,559.01561479)(787.03203659,558.56769687)(786.61189653,558.21005699)
\curveto(786.19175646,557.85588933)(785.64140771,557.6458193)(784.96085025,557.57984689)
\lineto(784.96085025,555.69442496)
\lineto(784.3462652,555.69442496)
\lineto(784.3462652,557.55380515)
\curveto(783.88793059,557.55727738)(783.45737383,557.60068028)(783.05459493,557.68401385)
\curveto(782.65181603,557.77081965)(782.30285672,557.88193107)(782.00771701,558.01734811)
\lineto(782.00771701,559.04860099)
\lineto(782.09105057,559.04860099)
\curveto(782.15702298,558.99998975)(782.27507886,558.92880899)(782.44521823,558.83505873)
\curveto(782.61535759,558.7447807)(782.78028861,558.67012771)(782.94001128,558.61109977)
\curveto(783.12056734,558.54512736)(783.33063737,558.48262719)(783.57022137,558.42359925)
\curveto(783.8132776,558.36804354)(784.07195888,558.33505733)(784.3462652,558.32464064)
\lineto(784.3462652,560.57985527)
\curveto(784.20737593,560.60763312)(784.07890334,560.63367486)(783.96084746,560.65798049)
\curveto(783.84279157,560.68575834)(783.73341627,560.7135362)(783.63272154,560.74131405)
\curveto(783.06674774,560.88367556)(782.66049661,561.09721782)(782.41396814,561.38194084)
\curveto(782.16743968,561.67013609)(782.04417544,562.02430374)(782.04417544,562.44444381)
\curveto(782.04417544,562.95833413)(782.24556489,563.39236312)(782.6483438,563.74653077)
\curveto(783.05459493,564.10069843)(783.62056873,564.30729623)(784.3462652,564.36632417)
\lineto(784.3462652,565.78299479)
\lineto(784.96085025,565.78299479)
\lineto(784.96085025,564.37674087)
\curveto(785.31154567,564.3697964)(785.67092168,564.32812962)(786.03897826,564.25174052)
\curveto(786.40703484,564.17535142)(786.71606348,564.0868095)(786.96606418,563.98611478)
\lineto(786.96606418,562.96527859)
\lineto(786.89314731,562.96527859)
\curveto(786.63272992,563.12500126)(786.36015971,563.26562665)(786.0754367,563.38715477)
\curveto(785.79418591,563.51215512)(785.4226571,563.59028034)(784.96085025,563.62153042)
\lineto(784.96085025,561.37673249)
\curveto(785.06501721,561.35937133)(785.17786475,561.33506571)(785.29939286,561.30381562)
\curveto(785.42092098,561.27603777)(785.52682405,561.25346826)(785.61710208,561.2361071)
\curveto(786.13446464,561.12499568)(786.53377131,560.93402292)(786.81502209,560.66318883)
\curveto(787.09974511,560.39235474)(787.24210662,560.02256204)(787.24210662,559.55381074)
\closepath
\moveto(784.3462652,561.46527441)
\lineto(784.3462652,563.61632208)
\curveto(783.97473639,563.58854422)(783.66223551,563.48611338)(783.40876258,563.30902955)
\curveto(783.15528965,563.13541796)(783.02855319,562.89236172)(783.02855319,562.57986085)
\curveto(783.02855319,562.26388775)(783.12230345,562.02603986)(783.30980398,561.86631719)
\curveto(783.4973045,561.70659452)(783.84279157,561.57291359)(784.3462652,561.46527441)
\closepath
\moveto(786.25772887,559.41839369)
\curveto(786.25772887,559.74478349)(786.15529803,559.98263138)(785.95043635,560.13193735)
\curveto(785.7490469,560.28471555)(785.41918486,560.40450756)(784.96085025,560.49131335)
\lineto(784.96085025,558.33505733)
\curveto(785.37751808,558.37672412)(785.69696342,558.48262719)(785.91918626,558.65276655)
\curveto(786.14488133,558.82290592)(786.25772887,559.07811496)(786.25772887,559.41839369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(294.68805165,146.77913119)
\curveto(-44.2056,41.01604458)(1.9688126,1081.95344162)(661.54979528,775.15955828)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.92294081,776.84653349)
\lineto(655.26602597,775.87659386)
\lineto(662.45650889,774.73781448)
\lineto(656.95300118,779.50344833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(657.92294081,776.84653349)
\lineto(655.26602597,775.87659386)
\lineto(662.45650889,774.73781448)
\lineto(656.95300118,779.50344833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.29556392,79.71765409)
\curveto(320.29556392,79.17945814)(320.08549389,78.73154022)(319.66535383,78.37390034)
\curveto(319.24521377,78.01973268)(318.69486501,77.80966265)(318.01430756,77.74369024)
\lineto(318.01430756,75.85826831)
\lineto(317.39972251,75.85826831)
\lineto(317.39972251,77.7176485)
\curveto(316.94138789,77.72112074)(316.51083114,77.76452363)(316.10805223,77.8478572)
\curveto(315.70527333,77.934663)(315.35631402,78.04577442)(315.06117431,78.18119146)
\lineto(315.06117431,79.21244434)
\lineto(315.14450788,79.21244434)
\curveto(315.21048028,79.1638331)(315.32853617,79.09265234)(315.49867553,78.99890208)
\curveto(315.6688149,78.90862405)(315.83374591,78.83397106)(315.99346858,78.77494312)
\curveto(316.17402464,78.70897071)(316.38409467,78.64647054)(316.62367867,78.5874426)
\curveto(316.86673491,78.53188689)(317.12541619,78.49890068)(317.39972251,78.48848399)
\lineto(317.39972251,80.74369862)
\curveto(317.26083323,80.77147647)(317.13236065,80.79751821)(317.01430476,80.82182384)
\curveto(316.89624888,80.84960169)(316.78687357,80.87737955)(316.68617885,80.9051574)
\curveto(316.12020505,81.04751891)(315.71395391,81.26106117)(315.46742545,81.54578419)
\curveto(315.22089698,81.83397944)(315.09763275,82.18814709)(315.09763275,82.60828716)
\curveto(315.09763275,83.12217748)(315.2990222,83.55620647)(315.7018011,83.91037412)
\curveto(316.10805223,84.26454178)(316.67402604,84.47113958)(317.39972251,84.53016752)
\lineto(317.39972251,85.94683814)
\lineto(318.01430756,85.94683814)
\lineto(318.01430756,84.54058422)
\curveto(318.36500298,84.53363975)(318.72437898,84.49197297)(319.09243557,84.41558387)
\curveto(319.46049215,84.33919477)(319.76952079,84.25065285)(320.01952149,84.14995813)
\lineto(320.01952149,83.12912194)
\lineto(319.94660462,83.12912194)
\curveto(319.68618722,83.28884461)(319.41361702,83.42947)(319.128894,83.55099812)
\curveto(318.84764322,83.67599847)(318.4761144,83.75412369)(318.01430756,83.78537377)
\lineto(318.01430756,81.54057584)
\curveto(318.11847451,81.52321468)(318.23132205,81.49890906)(318.35285017,81.46765897)
\curveto(318.47437828,81.43988112)(318.58028136,81.41731161)(318.67055939,81.39995045)
\curveto(319.18792194,81.28883903)(319.58722861,81.09786627)(319.8684794,80.82703218)
\curveto(320.15320242,80.55619809)(320.29556392,80.18640539)(320.29556392,79.71765409)
\closepath
\moveto(317.39972251,81.62911776)
\lineto(317.39972251,83.78016543)
\curveto(317.02819369,83.75238757)(316.71569282,83.64995673)(316.46221989,83.4728729)
\curveto(316.20874696,83.29926131)(316.0820105,83.05620507)(316.0820105,82.7437042)
\curveto(316.0820105,82.4277311)(316.17576076,82.18988321)(316.36326128,82.03016054)
\curveto(316.5507618,81.87043787)(316.89624888,81.73675694)(317.39972251,81.62911776)
\closepath
\moveto(319.31118618,79.58223704)
\curveto(319.31118618,79.90862684)(319.20875533,80.14647473)(319.00389365,80.2957807)
\curveto(318.8025042,80.4485589)(318.47264217,80.56835091)(318.01430756,80.6551567)
\lineto(318.01430756,78.49890068)
\curveto(318.43097539,78.54056747)(318.75042072,78.64647054)(318.97264356,78.8166099)
\curveto(319.19833864,78.98674927)(319.31118618,79.24195831)(319.31118618,79.58223704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.04557986,76.15514414)
\lineto(325.14453568,76.15514414)
\lineto(321.41015025,85.84267118)
\lineto(322.32681948,85.84267118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.73309556,80.5457814)
\lineto(327.44662526,80.5457814)
\curveto(327.44662526,80.18814151)(327.50044486,79.87564064)(327.60808405,79.60827878)
\curveto(327.71572324,79.34438916)(327.86329309,79.12737466)(328.05079362,78.9572353)
\curveto(328.23134968,78.79056816)(328.44489194,78.66556782)(328.6914204,78.58223425)
\curveto(328.9414211,78.49890068)(329.21572742,78.4572339)(329.51433937,78.4572339)
\curveto(329.91017381,78.4572339)(330.30774436,78.53535912)(330.70705103,78.69160956)
\curveto(331.10982993,78.85133222)(331.39628907,79.00758266)(331.56642843,79.16036086)
\lineto(331.61851191,79.16036086)
\lineto(331.61851191,78.09264955)
\curveto(331.28864988,77.95376027)(330.95184338,77.8374405)(330.60809242,77.74369024)
\curveto(330.26434146,77.64993998)(329.90322934,77.60306485)(329.52475606,77.60306485)
\curveto(328.55947559,77.60306485)(327.80600127,77.86348224)(327.26433309,78.38431703)
\curveto(326.72266491,78.90862405)(326.45183082,79.65168168)(326.45183082,80.61348992)
\curveto(326.45183082,81.56488147)(326.7105121,82.32009191)(327.22787465,82.87912125)
\curveto(327.74870944,83.43815058)(328.43273913,83.71766525)(329.27996371,83.71766525)
\curveto(330.06468813,83.71766525)(330.66885648,83.48849795)(331.09246877,83.03016333)
\curveto(331.5195533,82.57182872)(331.73309556,81.92078524)(331.73309556,81.07703288)
\closepath
\moveto(330.7799679,81.29578349)
\curveto(330.77649567,81.80967382)(330.64628697,82.20724437)(330.38934181,82.48849515)
\curveto(330.13586888,82.76974594)(329.74871502,82.91037133)(329.22788024,82.91037133)
\curveto(328.70357322,82.91037133)(328.28516927,82.75585701)(327.9726684,82.44682837)
\curveto(327.66363976,82.13779973)(327.48829205,81.7541181)(327.44662526,81.29578349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.33728045,80.71765688)
\curveto(338.33728045,80.24543334)(338.26957193,79.81314046)(338.13415488,79.42077826)
\curveto(337.99873784,79.03188828)(337.80776508,78.70202625)(337.56123662,78.43119216)
\curveto(337.33206931,78.174247)(337.06123522,77.97459366)(336.74873435,77.83223216)
\curveto(336.43970571,77.69334288)(336.11157979,77.62389824)(335.7643566,77.62389824)
\curveto(335.46227242,77.62389824)(335.1879661,77.65688444)(334.94143764,77.72285685)
\curveto(334.6983814,77.78882926)(334.45011682,77.8912601)(334.19664389,78.03014938)
\lineto(334.19664389,75.59264257)
\lineto(333.21747449,75.59264257)
\lineto(333.21747449,83.55620647)
\lineto(334.19664389,83.55620647)
\lineto(334.19664389,82.94682977)
\curveto(334.45706128,83.16558038)(334.74872876,83.34787255)(335.07164633,83.49370629)
\curveto(335.39803613,83.64301227)(335.74525932,83.71766525)(336.11331591,83.71766525)
\curveto(336.81470675,83.71766525)(337.35984716,83.45203951)(337.74873714,82.92078803)
\curveto(338.14109935,82.39300878)(338.33728045,81.65863173)(338.33728045,80.71765688)
\closepath
\moveto(337.32686096,80.69161514)
\curveto(337.32686096,81.39300599)(337.20706896,81.917313)(336.96748496,82.2645362)
\curveto(336.72790096,82.61175939)(336.35984437,82.78537098)(335.86331521,82.78537098)
\curveto(335.58206442,82.78537098)(335.29907752,82.72460692)(335.01435451,82.60307881)
\curveto(334.72963149,82.48155069)(334.45706128,82.32182802)(334.19664389,82.1239108)
\lineto(334.19664389,78.8270266)
\curveto(334.47442244,78.70202625)(334.71227033,78.61695657)(334.91018755,78.57181755)
\curveto(335.111577,78.52667854)(335.33900819,78.50410903)(335.59248112,78.50410903)
\curveto(336.13762153,78.50410903)(336.56296994,78.68813732)(336.86852635,79.05619391)
\curveto(337.17408276,79.42425049)(337.32686096,79.9693909)(337.32686096,80.69161514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.01958873,79.41556991)
\curveto(344.01958873,78.88431843)(343.799102,78.44855332)(343.35812855,78.10827459)
\curveto(342.92062733,77.76799587)(342.32166732,77.5978565)(341.56124853,77.5978565)
\curveto(341.13069178,77.5978565)(340.73485734,77.64820386)(340.37374522,77.74889859)
\curveto(340.01610533,77.85306555)(339.71575727,77.96591309)(339.47270104,78.0874412)
\lineto(339.47270104,79.1864026)
\lineto(339.52478451,79.1864026)
\curveto(339.83381316,78.95376306)(340.17756411,78.76799866)(340.55603739,78.62910938)
\curveto(340.93451067,78.49369234)(341.29735891,78.42598381)(341.6445821,78.42598381)
\curveto(342.07513886,78.42598381)(342.41194535,78.49542845)(342.65500159,78.63431773)
\curveto(342.89805782,78.77320701)(343.01958594,78.99195762)(343.01958594,79.29056956)
\curveto(343.01958594,79.51973687)(342.95361353,79.69334846)(342.82166872,79.81140435)
\curveto(342.68972391,79.92946023)(342.43625098,80.03015496)(342.06124993,80.11348852)
\curveto(341.92236065,80.14473861)(341.74006848,80.18119705)(341.5143734,80.22286383)
\curveto(341.29215056,80.26453061)(341.08902499,80.30966963)(340.9049967,80.35828087)
\curveto(340.39457861,80.49369792)(340.03173037,80.69161514)(339.816452,80.95203253)
\curveto(339.60464585,81.21592216)(339.49874278,81.53883973)(339.49874278,81.92078524)
\curveto(339.49874278,82.16036924)(339.54735402,82.38606431)(339.64457652,82.59787046)
\curveto(339.74527124,82.80967661)(339.89631333,82.99891325)(340.09770278,83.16558038)
\curveto(340.29214777,83.32877528)(340.53867623,83.45724786)(340.83728818,83.55099812)
\curveto(341.13937236,83.64822061)(341.47617885,83.69683186)(341.84770767,83.69683186)
\curveto(342.19493086,83.69683186)(342.54562628,83.65342896)(342.89979394,83.56662316)
\curveto(343.25743382,83.4832896)(343.55430965,83.38085876)(343.79042142,83.25933064)
\lineto(343.79042142,82.21245272)
\lineto(343.73833794,82.21245272)
\curveto(343.48833725,82.39648101)(343.18451695,82.55099533)(342.82687707,82.67599568)
\curveto(342.46923718,82.80446826)(342.11854176,82.86870455)(341.7747908,82.86870455)
\curveto(341.41715091,82.86870455)(341.11506673,82.79925991)(340.86853827,82.66037063)
\curveto(340.6220098,82.52495359)(340.49874557,82.32182802)(340.49874557,82.05099393)
\curveto(340.49874557,81.81140993)(340.57339855,81.63085387)(340.72270453,81.50932575)
\curveto(340.86853827,81.38779764)(341.10465004,81.28883903)(341.43103984,81.21244993)
\curveto(341.6115959,81.17078314)(341.81298535,81.12911636)(342.03520819,81.08744958)
\curveto(342.26090326,81.04578279)(342.44840379,81.00758824)(342.59770976,80.97286592)
\curveto(343.05257214,80.86869897)(343.40326756,80.68987902)(343.64979603,80.43640609)
\curveto(343.8963245,80.17946093)(344.01958873,79.8391822)(344.01958873,79.41556991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.47792866,84.53016752)
\lineto(345.37375891,84.53016752)
\lineto(345.37375891,85.54579536)
\lineto(346.47792866,85.54579536)
\closepath
\moveto(346.41542848,77.73848189)
\lineto(345.43625908,77.73848189)
\lineto(345.43625908,83.55620647)
\lineto(346.41542848,83.55620647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.35293581,77.73848189)
\lineto(348.37376641,77.73848189)
\lineto(348.37376641,85.84267118)
\lineto(349.35293581,85.84267118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.25920602,80.64474001)
\curveto(356.25920602,79.69682069)(356.01614979,78.94855472)(355.53003732,78.39994207)
\curveto(355.04392485,77.85132943)(354.39288137,77.57702311)(353.57690687,77.57702311)
\curveto(352.7539879,77.57702311)(352.09947219,77.85132943)(351.61335972,78.39994207)
\curveto(351.13071948,78.94855472)(350.88939936,79.69682069)(350.88939936,80.64474001)
\curveto(350.88939936,81.59265932)(351.13071948,82.3409253)(351.61335972,82.88953794)
\curveto(352.09947219,83.44162282)(352.7539879,83.71766525)(353.57690687,83.71766525)
\curveto(354.39288137,83.71766525)(355.04392485,83.44162282)(355.53003732,82.88953794)
\curveto(356.01614979,82.3409253)(356.25920602,81.59265932)(356.25920602,80.64474001)
\closepath
\moveto(355.24878653,80.64474001)
\curveto(355.24878653,81.39821433)(355.10121668,81.95724367)(354.80607696,82.32182802)
\curveto(354.51093725,82.68988461)(354.10121389,82.8739129)(353.57690687,82.8739129)
\curveto(353.04565538,82.8739129)(352.63245979,82.68988461)(352.33732007,82.32182802)
\curveto(352.04565259,81.95724367)(351.89981885,81.39821433)(351.89981885,80.64474001)
\curveto(351.89981885,79.91557131)(352.04738871,79.36175032)(352.34252842,78.98327704)
\curveto(352.63766813,78.60827599)(353.04912761,78.42077547)(353.57690687,78.42077547)
\curveto(354.09774165,78.42077547)(354.5057289,78.60653987)(354.80086862,78.97806869)
\curveto(355.09948056,79.35306974)(355.24878653,79.90862684)(355.24878653,80.64474001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.64463917,77.73848189)
\lineto(361.66546977,77.73848189)
\lineto(361.66546977,81.05099114)
\curveto(361.66546977,81.318353)(361.64984472,81.5683537)(361.61859464,81.80099324)
\curveto(361.58734455,82.03710501)(361.53005272,82.2211333)(361.44671916,82.35307811)
\curveto(361.35991336,82.49891185)(361.23491301,82.60655104)(361.07171811,82.67599568)
\curveto(360.90852321,82.74891255)(360.69671706,82.78537098)(360.43629967,82.78537098)
\curveto(360.16893781,82.78537098)(359.88942314,82.71939858)(359.59775566,82.58745376)
\curveto(359.30608818,82.45550895)(359.02657351,82.2871057)(358.75921165,82.08224402)
\lineto(358.75921165,77.73848189)
\lineto(357.78004225,77.73848189)
\lineto(357.78004225,83.55620647)
\lineto(358.75921165,83.55620647)
\lineto(358.75921165,82.91037133)
\curveto(359.06476806,83.16384426)(359.38074117,83.36176148)(359.70713097,83.50412299)
\curveto(360.03352077,83.6464845)(360.36859115,83.71766525)(360.71234211,83.71766525)
\curveto(361.34081608,83.71766525)(361.81998409,83.52842861)(362.14984612,83.14995533)
\curveto(362.47970815,82.77148206)(362.64463917,82.22634165)(362.64463917,81.5145341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.60820233,79.71765409)
\curveto(369.60820233,79.17945814)(369.3981323,78.73154022)(368.97799224,78.37390034)
\curveto(368.55785218,78.01973268)(368.00750342,77.80966265)(367.32694597,77.74369024)
\lineto(367.32694597,75.85826831)
\lineto(366.71236092,75.85826831)
\lineto(366.71236092,77.7176485)
\curveto(366.2540263,77.72112074)(365.82346955,77.76452363)(365.42069064,77.8478572)
\curveto(365.01791174,77.934663)(364.66895244,78.04577442)(364.37381272,78.18119146)
\lineto(364.37381272,79.21244434)
\lineto(364.45714629,79.21244434)
\curveto(364.52311869,79.1638331)(364.64117458,79.09265234)(364.81131394,78.99890208)
\curveto(364.98145331,78.90862405)(365.14638432,78.83397106)(365.30610699,78.77494312)
\curveto(365.48666305,78.70897071)(365.69673308,78.64647054)(365.93631708,78.5874426)
\curveto(366.17937332,78.53188689)(366.4380546,78.49890068)(366.71236092,78.48848399)
\lineto(366.71236092,80.74369862)
\curveto(366.57347164,80.77147647)(366.44499906,80.79751821)(366.32694317,80.82182384)
\curveto(366.20888729,80.84960169)(366.09951198,80.87737955)(365.99881726,80.9051574)
\curveto(365.43284346,81.04751891)(365.02659232,81.26106117)(364.78006386,81.54578419)
\curveto(364.53353539,81.83397944)(364.41027116,82.18814709)(364.41027116,82.60828716)
\curveto(364.41027116,83.12217748)(364.61166061,83.55620647)(365.01443951,83.91037412)
\curveto(365.42069064,84.26454178)(365.98666445,84.47113958)(366.71236092,84.53016752)
\lineto(366.71236092,85.94683814)
\lineto(367.32694597,85.94683814)
\lineto(367.32694597,84.54058422)
\curveto(367.67764139,84.53363975)(368.03701739,84.49197297)(368.40507398,84.41558387)
\curveto(368.77313056,84.33919477)(369.0821592,84.25065285)(369.3321599,84.14995813)
\lineto(369.3321599,83.12912194)
\lineto(369.25924303,83.12912194)
\curveto(368.99882563,83.28884461)(368.72625543,83.42947)(368.44153241,83.55099812)
\curveto(368.16028163,83.67599847)(367.78875281,83.75412369)(367.32694597,83.78537377)
\lineto(367.32694597,81.54057584)
\curveto(367.43111292,81.52321468)(367.54396046,81.49890906)(367.66548858,81.46765897)
\curveto(367.7870167,81.43988112)(367.89291977,81.41731161)(367.9831978,81.39995045)
\curveto(368.50056035,81.28883903)(368.89986702,81.09786627)(369.18111781,80.82703218)
\curveto(369.46584083,80.55619809)(369.60820233,80.18640539)(369.60820233,79.71765409)
\closepath
\moveto(366.71236092,81.62911776)
\lineto(366.71236092,83.78016543)
\curveto(366.3408321,83.75238757)(366.02833123,83.64995673)(365.7748583,83.4728729)
\curveto(365.52138537,83.29926131)(365.39464891,83.05620507)(365.39464891,82.7437042)
\curveto(365.39464891,82.4277311)(365.48839917,82.18988321)(365.67589969,82.03016054)
\curveto(365.86340021,81.87043787)(366.20888729,81.73675694)(366.71236092,81.62911776)
\closepath
\moveto(368.62382459,79.58223704)
\curveto(368.62382459,79.90862684)(368.52139375,80.14647473)(368.31653206,80.2957807)
\curveto(368.11514261,80.4485589)(367.78528058,80.56835091)(367.32694597,80.6551567)
\lineto(367.32694597,78.49890068)
\curveto(367.7436138,78.54056747)(368.06305913,78.64647054)(368.28528197,78.8166099)
\curveto(368.51097705,78.98674927)(368.62382459,79.24195831)(368.62382459,79.58223704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(950.93589921,575.935906)
\curveto(727.84055433,670.02444773)(720.17211969,678.28632867)(658.98924094,734.01785497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.94633223,731.32423849)
\lineto(664.77168612,731.45597589)
\lineto(658.24996812,734.69125909)
\lineto(662.07806963,728.4988846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(661.94633223,731.32423849)
\lineto(664.77168612,731.45597589)
\lineto(658.24996812,734.69125909)
\lineto(662.07806963,728.4988846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.82460128,629.09683523)
\curveto(852.82460128,628.55863929)(852.61453125,628.11072137)(852.19439119,627.75308148)
\curveto(851.77425113,627.39891383)(851.22390237,627.1888438)(850.54334491,627.12287139)
\lineto(850.54334491,625.23744946)
\lineto(849.92875986,625.23744946)
\lineto(849.92875986,627.09682965)
\curveto(849.47042525,627.10030188)(849.03986849,627.14370478)(848.63708959,627.22703835)
\curveto(848.23431069,627.31384415)(847.88535138,627.42495557)(847.59021167,627.56037261)
\lineto(847.59021167,628.59162549)
\lineto(847.67354523,628.59162549)
\curveto(847.73951764,628.54301424)(847.85757353,628.47183349)(848.02771289,628.37808323)
\curveto(848.19785225,628.2878052)(848.36278327,628.21315221)(848.52250594,628.15412427)
\curveto(848.703062,628.08815186)(848.91313203,628.02565169)(849.15271603,627.96662375)
\curveto(849.39577226,627.91106804)(849.65445354,627.87808183)(849.92875986,627.86766514)
\lineto(849.92875986,630.12287977)
\curveto(849.78987059,630.15065762)(849.661398,630.17669936)(849.54334212,630.20100498)
\curveto(849.42528623,630.22878284)(849.31591093,630.25656069)(849.2152162,630.28433855)
\curveto(848.6492424,630.42670006)(848.24299127,630.64024232)(847.9964628,630.92496534)
\curveto(847.74993434,631.21316059)(847.6266701,631.56732824)(847.6266701,631.9874683)
\curveto(847.6266701,632.50135863)(847.82805955,632.93538762)(848.23083846,633.28955527)
\curveto(848.63708959,633.64372293)(849.20306339,633.85032073)(849.92875986,633.90934867)
\lineto(849.92875986,635.32601929)
\lineto(850.54334491,635.32601929)
\lineto(850.54334491,633.91976536)
\curveto(850.89404033,633.9128209)(851.25341634,633.87115412)(851.62147292,633.79476502)
\curveto(851.9895295,633.71837591)(852.29855814,633.629834)(852.54855884,633.52913927)
\lineto(852.54855884,632.50830309)
\lineto(852.47564197,632.50830309)
\curveto(852.21522458,632.66802576)(851.94265437,632.80865115)(851.65793136,632.93017927)
\curveto(851.37668057,633.05517962)(851.00515176,633.13330484)(850.54334491,633.16455492)
\lineto(850.54334491,630.91975699)
\curveto(850.64751187,630.90239583)(850.76035941,630.87809021)(850.88188752,630.84684012)
\curveto(851.00341564,630.81906226)(851.10931871,630.79649276)(851.19959674,630.7791316)
\curveto(851.7169593,630.66802018)(852.11626597,630.47704742)(852.39751675,630.20621333)
\curveto(852.68223977,629.93537924)(852.82460128,629.56558654)(852.82460128,629.09683523)
\closepath
\moveto(849.92875986,631.0082989)
\lineto(849.92875986,633.15934658)
\curveto(849.55723105,633.13156872)(849.24473018,633.02913788)(848.99125725,632.85205405)
\curveto(848.73778432,632.67844246)(848.61104785,632.43538622)(848.61104785,632.12288535)
\curveto(848.61104785,631.80691224)(848.70479811,631.56906436)(848.89229864,631.40934169)
\curveto(849.07979916,631.24961902)(849.42528623,631.11593809)(849.92875986,631.0082989)
\closepath
\moveto(851.84022353,628.96141819)
\curveto(851.84022353,629.28780799)(851.73779269,629.52565588)(851.53293101,629.67496185)
\curveto(851.33154156,629.82774005)(851.00167952,629.94753205)(850.54334491,630.03433785)
\lineto(850.54334491,627.87808183)
\curveto(850.96001274,627.91974862)(851.27945808,628.02565169)(851.50168092,628.19579105)
\curveto(851.72737599,628.36593042)(851.84022353,628.62113946)(851.84022353,628.96141819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.57461721,625.53432529)
\lineto(857.67357303,625.53432529)
\lineto(853.93918761,635.22185233)
\lineto(854.85585683,635.22185233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(864.26213292,629.92496255)
\lineto(859.97566262,629.92496255)
\curveto(859.97566262,629.56732266)(860.02948221,629.25482179)(860.1371214,628.98745993)
\curveto(860.24476059,628.7235703)(860.39233045,628.50655581)(860.57983097,628.33641645)
\curveto(860.76038703,628.16974931)(860.97392929,628.04474896)(861.22045776,627.9614154)
\curveto(861.47045846,627.87808183)(861.74476478,627.83641505)(862.04337672,627.83641505)
\curveto(862.43921116,627.83641505)(862.83678172,627.91454027)(863.23608839,628.0707907)
\curveto(863.63886729,628.23051337)(863.92532642,628.38676381)(864.09546579,628.53954201)
\lineto(864.14754926,628.53954201)
\lineto(864.14754926,627.4718307)
\curveto(863.81768723,627.33294142)(863.48088074,627.21662165)(863.13712978,627.12287139)
\curveto(862.79337882,627.02912113)(862.4322667,626.982246)(862.05379342,626.982246)
\curveto(861.08851295,626.982246)(860.33503862,627.24266339)(859.79337044,627.76349818)
\curveto(859.25170226,628.2878052)(858.98086817,629.03086283)(858.98086817,629.99267107)
\curveto(858.98086817,630.94406261)(859.23954945,631.69927306)(859.75691201,632.25830239)
\curveto(860.2777468,632.81733173)(860.96177648,633.0968464)(861.80900107,633.0968464)
\curveto(862.59372548,633.0968464)(863.19789384,632.86767909)(863.62150613,632.40934448)
\curveto(864.04859065,631.95100987)(864.26213292,631.29996638)(864.26213292,630.45621403)
\closepath
\moveto(863.30900526,630.67496464)
\curveto(863.30553303,631.18885496)(863.17532433,631.58642552)(862.91837917,631.8676763)
\curveto(862.66490624,632.14892709)(862.27775238,632.28955248)(861.75691759,632.28955248)
\curveto(861.23261057,632.28955248)(860.81420663,632.13503816)(860.50170575,631.82600952)
\curveto(860.19267711,631.51698088)(860.0173294,631.13329925)(859.97566262,630.67496464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(870.8663178,630.09683803)
\curveto(870.8663178,629.62461449)(870.79860928,629.19232161)(870.66319224,628.79995941)
\curveto(870.52777519,628.41106943)(870.33680244,628.0812074)(870.09027397,627.81037331)
\curveto(869.86110666,627.55342815)(869.59027258,627.35377481)(869.2777717,627.2114133)
\curveto(868.96874306,627.07252403)(868.64061715,627.00307939)(868.29339395,627.00307939)
\curveto(867.99130978,627.00307939)(867.71700346,627.03606559)(867.47047499,627.102038)
\curveto(867.22741876,627.16801041)(866.97915417,627.27044125)(866.72568125,627.40933052)
\lineto(866.72568125,624.97182372)
\lineto(865.74651184,624.97182372)
\lineto(865.74651184,632.93538762)
\lineto(866.72568125,632.93538762)
\lineto(866.72568125,632.32601092)
\curveto(866.98609864,632.54476153)(867.27776612,632.7270537)(867.60068369,632.87288744)
\curveto(867.92707349,633.02219341)(868.27429668,633.0968464)(868.64235326,633.0968464)
\curveto(869.34374411,633.0968464)(869.88888452,632.83122066)(870.27777449,632.29996918)
\curveto(870.6701367,631.77218993)(870.8663178,631.03781288)(870.8663178,630.09683803)
\closepath
\moveto(869.85589832,630.07079629)
\curveto(869.85589832,630.77218713)(869.73610632,631.29649415)(869.49652231,631.64371734)
\curveto(869.25693831,631.99094054)(868.88888173,632.16455213)(868.39235256,632.16455213)
\curveto(868.11110178,632.16455213)(867.82811488,632.10378807)(867.54339186,631.98225996)
\curveto(867.25866884,631.86073184)(866.98609864,631.70100917)(866.72568125,631.50309195)
\lineto(866.72568125,628.20620775)
\curveto(867.0034598,628.0812074)(867.24130768,627.99613772)(867.4392249,627.9509987)
\curveto(867.64061435,627.90585969)(867.86804555,627.88329018)(868.12151847,627.88329018)
\curveto(868.66665889,627.88329018)(869.0920073,628.06731847)(869.3975637,628.43537505)
\curveto(869.70312011,628.80343164)(869.85589832,629.34857205)(869.85589832,630.07079629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(876.54862608,628.79475106)
\curveto(876.54862608,628.26349958)(876.32813936,627.82773447)(875.8871659,627.48745574)
\curveto(875.44966468,627.14717701)(874.85070468,626.97703765)(874.09028589,626.97703765)
\curveto(873.65972913,626.97703765)(873.26389469,627.02738501)(872.90278257,627.12807974)
\curveto(872.54514269,627.2322467)(872.24479463,627.34509423)(872.00173839,627.46662235)
\lineto(872.00173839,628.56558375)
\lineto(872.05382187,628.56558375)
\curveto(872.36285051,628.33294421)(872.70660147,628.14717981)(873.08507475,628.00829053)
\curveto(873.46354803,627.87287348)(873.82639626,627.80516496)(874.17361945,627.80516496)
\curveto(874.60417621,627.80516496)(874.94098271,627.8746096)(875.18403894,628.01349888)
\curveto(875.42709518,628.15238815)(875.54862329,628.37113876)(875.54862329,628.66975071)
\curveto(875.54862329,628.89891802)(875.48265089,629.07252961)(875.35070607,629.1905855)
\curveto(875.21876126,629.30864138)(874.96528833,629.40933611)(874.59028728,629.49266967)
\curveto(874.45139801,629.52391976)(874.26910583,629.5603782)(874.04341076,629.60204498)
\curveto(873.82118792,629.64371176)(873.61806235,629.68885078)(873.43403406,629.73746202)
\curveto(872.92361597,629.87287907)(872.56076773,630.07079629)(872.34548935,630.33121368)
\curveto(872.1336832,630.59510331)(872.02778013,630.91802087)(872.02778013,631.29996638)
\curveto(872.02778013,631.53955039)(872.07639138,631.76524546)(872.17361387,631.97705161)
\curveto(872.2743086,632.18885776)(872.42535069,632.37809439)(872.62674014,632.54476153)
\curveto(872.82118512,632.70795643)(873.06771359,632.83642901)(873.36632553,632.93017927)
\curveto(873.66840971,633.02740176)(874.00521621,633.07601301)(874.37674502,633.07601301)
\curveto(874.72396821,633.07601301)(875.07466364,633.03261011)(875.42883129,632.94580431)
\curveto(875.78647118,632.86247075)(876.08334701,632.76003991)(876.31945878,632.63851179)
\lineto(876.31945878,631.59163387)
\lineto(876.2673753,631.59163387)
\curveto(876.0173746,631.77566216)(875.71355431,631.93017648)(875.35591442,632.05517683)
\curveto(874.99827453,632.18364941)(874.64757911,632.2478857)(874.30382815,632.2478857)
\curveto(873.94618826,632.2478857)(873.64410409,632.17844106)(873.39757562,632.03955178)
\curveto(873.15104716,631.90413474)(873.02778292,631.70100917)(873.02778292,631.43017508)
\curveto(873.02778292,631.19059108)(873.10243591,631.01003502)(873.25174188,630.8885069)
\curveto(873.39757562,630.76697879)(873.63368739,630.66802018)(873.96007719,630.59163107)
\curveto(874.14063325,630.54996429)(874.3420227,630.50829751)(874.56424555,630.46663073)
\curveto(874.78994062,630.42496394)(874.97744114,630.38676939)(875.12674712,630.35204707)
\curveto(875.5816095,630.24788011)(875.93230492,630.06906017)(876.17883339,629.81558724)
\curveto(876.42536185,629.55864208)(876.54862608,629.21836335)(876.54862608,628.79475106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.00696601,633.90934867)
\lineto(877.90279626,633.90934867)
\lineto(877.90279626,634.9249765)
\lineto(879.00696601,634.9249765)
\closepath
\moveto(878.94446584,627.11766304)
\lineto(877.96529644,627.11766304)
\lineto(877.96529644,632.93538762)
\lineto(878.94446584,632.93538762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(881.88197317,627.11766304)
\lineto(880.90280377,627.11766304)
\lineto(880.90280377,635.22185233)
\lineto(881.88197317,635.22185233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(888.78824338,630.02392116)
\curveto(888.78824338,629.07600184)(888.54518714,628.32773587)(888.05907467,627.77912322)
\curveto(887.57296221,627.23051058)(886.92191872,626.95620426)(886.10594422,626.95620426)
\curveto(885.28302526,626.95620426)(884.62850954,627.23051058)(884.14239707,627.77912322)
\curveto(883.65975684,628.32773587)(883.41843672,629.07600184)(883.41843672,630.02392116)
\curveto(883.41843672,630.97184047)(883.65975684,631.72010645)(884.14239707,632.26871909)
\curveto(884.62850954,632.82080396)(885.28302526,633.0968464)(886.10594422,633.0968464)
\curveto(886.92191872,633.0968464)(887.57296221,632.82080396)(888.05907467,632.26871909)
\curveto(888.54518714,631.72010645)(888.78824338,630.97184047)(888.78824338,630.02392116)
\closepath
\moveto(887.77782389,630.02392116)
\curveto(887.77782389,630.77739548)(887.63025403,631.33642482)(887.33511432,631.70100917)
\curveto(887.03997461,632.06906575)(886.63025124,632.25309405)(886.10594422,632.25309405)
\curveto(885.57469274,632.25309405)(885.16149714,632.06906575)(884.86635743,631.70100917)
\curveto(884.57468995,631.33642482)(884.42885621,630.77739548)(884.42885621,630.02392116)
\curveto(884.42885621,629.29475245)(884.57642606,628.74093146)(884.87156578,628.36245818)
\curveto(885.16670549,627.98745714)(885.57816497,627.79995661)(886.10594422,627.79995661)
\curveto(886.62677901,627.79995661)(887.03476626,627.98572102)(887.32990597,628.35724984)
\curveto(887.62851792,628.73225088)(887.77782389,629.28780799)(887.77782389,630.02392116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.17367652,627.11766304)
\lineto(894.19450712,627.11766304)
\lineto(894.19450712,630.43017229)
\curveto(894.19450712,630.69753415)(894.17888208,630.94753485)(894.14763199,631.18017438)
\curveto(894.1163819,631.41628615)(894.05909008,631.60031445)(893.97575651,631.73225926)
\curveto(893.88895071,631.878093)(893.76395036,631.98573219)(893.60075546,632.05517683)
\curveto(893.43756056,632.1280937)(893.22575442,632.16455213)(892.96533702,632.16455213)
\curveto(892.69797517,632.16455213)(892.4184605,632.09857973)(892.12679302,631.96663491)
\curveto(891.83512554,631.8346901)(891.55561087,631.66628685)(891.28824901,631.46142517)
\lineto(891.28824901,627.11766304)
\lineto(890.30907961,627.11766304)
\lineto(890.30907961,632.93538762)
\lineto(891.28824901,632.93538762)
\lineto(891.28824901,632.28955248)
\curveto(891.59380542,632.54302541)(891.90977852,632.74094263)(892.23616832,632.88330414)
\curveto(892.56255812,633.02566565)(892.8976285,633.0968464)(893.24137946,633.0968464)
\curveto(893.86985344,633.0968464)(894.34902144,632.90760976)(894.67888347,632.52913648)
\curveto(895.00874551,632.1506632)(895.17367652,631.60552279)(895.17367652,630.89371525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(902.13723969,629.09683523)
\curveto(902.13723969,628.55863929)(901.92716966,628.11072137)(901.5070296,627.75308148)
\curveto(901.08688954,627.39891383)(900.53654078,627.1888438)(899.85598332,627.12287139)
\lineto(899.85598332,625.23744946)
\lineto(899.24139827,625.23744946)
\lineto(899.24139827,627.09682965)
\curveto(898.78306366,627.10030188)(898.3525069,627.14370478)(897.949728,627.22703835)
\curveto(897.5469491,627.31384415)(897.19798979,627.42495557)(896.90285008,627.56037261)
\lineto(896.90285008,628.59162549)
\lineto(896.98618364,628.59162549)
\curveto(897.05215605,628.54301424)(897.17021194,628.47183349)(897.3403513,628.37808323)
\curveto(897.51049066,628.2878052)(897.67542168,628.21315221)(897.83514435,628.15412427)
\curveto(898.01570041,628.08815186)(898.22577044,628.02565169)(898.46535444,627.96662375)
\curveto(898.70841067,627.91106804)(898.96709195,627.87808183)(899.24139827,627.86766514)
\lineto(899.24139827,630.12287977)
\curveto(899.102509,630.15065762)(898.97403642,630.17669936)(898.85598053,630.20100498)
\curveto(898.73792465,630.22878284)(898.62854934,630.25656069)(898.52785461,630.28433855)
\curveto(897.96188081,630.42670006)(897.55562968,630.64024232)(897.30910121,630.92496534)
\curveto(897.06257275,631.21316059)(896.93930851,631.56732824)(896.93930851,631.9874683)
\curveto(896.93930851,632.50135863)(897.14069796,632.93538762)(897.54347687,633.28955527)
\curveto(897.949728,633.64372293)(898.5157018,633.85032073)(899.24139827,633.90934867)
\lineto(899.24139827,635.32601929)
\lineto(899.85598332,635.32601929)
\lineto(899.85598332,633.91976536)
\curveto(900.20667875,633.9128209)(900.56605475,633.87115412)(900.93411133,633.79476502)
\curveto(901.30216791,633.71837591)(901.61119655,633.629834)(901.86119725,633.52913927)
\lineto(901.86119725,632.50830309)
\lineto(901.78828038,632.50830309)
\curveto(901.52786299,632.66802576)(901.25529278,632.80865115)(900.97056977,632.93017927)
\curveto(900.68931898,633.05517962)(900.31779017,633.13330484)(899.85598332,633.16455492)
\lineto(899.85598332,630.91975699)
\curveto(899.96015028,630.90239583)(900.07299782,630.87809021)(900.19452593,630.84684012)
\curveto(900.31605405,630.81906226)(900.42195712,630.79649276)(900.51223515,630.7791316)
\curveto(901.02959771,630.66802018)(901.42890438,630.47704742)(901.71015516,630.20621333)
\curveto(901.99487818,629.93537924)(902.13723969,629.56558654)(902.13723969,629.09683523)
\closepath
\moveto(899.24139827,631.0082989)
\lineto(899.24139827,633.15934658)
\curveto(898.86986946,633.13156872)(898.55736859,633.02913788)(898.30389566,632.85205405)
\curveto(898.05042273,632.67844246)(897.92368626,632.43538622)(897.92368626,632.12288535)
\curveto(897.92368626,631.80691224)(898.01743652,631.56906436)(898.20493705,631.40934169)
\curveto(898.39243757,631.24961902)(898.73792465,631.11593809)(899.24139827,631.0082989)
\closepath
\moveto(901.15286194,628.96141819)
\curveto(901.15286194,629.28780799)(901.0504311,629.52565588)(900.84556942,629.67496185)
\curveto(900.64417997,629.82774005)(900.31431793,629.94753205)(899.85598332,630.03433785)
\lineto(899.85598332,627.87808183)
\curveto(900.27265115,627.91974862)(900.59209649,628.02565169)(900.81431933,628.19579105)
\curveto(901.0400144,628.36593042)(901.15286194,628.62113946)(901.15286194,628.96141819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(966.72312336,628.82240772)
\curveto(966.72312336,628.28421177)(966.51305333,627.83629385)(966.09291327,627.47865396)
\curveto(965.67277321,627.12448631)(965.12242445,626.91441628)(964.441867,626.84844387)
\lineto(964.441867,624.96302194)
\lineto(963.82728195,624.96302194)
\lineto(963.82728195,626.82240213)
\curveto(963.36894733,626.82587436)(962.93839058,626.86927726)(962.53561167,626.95261083)
\curveto(962.13283277,627.03941663)(961.78387346,627.15052805)(961.48873375,627.28594509)
\lineto(961.48873375,628.31719797)
\lineto(961.57206732,628.31719797)
\curveto(961.63803972,628.26858673)(961.75609561,628.19740597)(961.92623497,628.10365571)
\curveto(962.09637434,628.01337768)(962.26130535,627.93872469)(962.42102802,627.87969675)
\curveto(962.60158408,627.81372434)(962.81165411,627.75122417)(963.05123811,627.69219623)
\curveto(963.29429435,627.63664052)(963.55297563,627.60365431)(963.82728195,627.59323762)
\lineto(963.82728195,629.84845225)
\curveto(963.68839267,629.8762301)(963.55992009,629.90227184)(963.4418642,629.92657746)
\curveto(963.32380832,629.95435532)(963.21443301,629.98213318)(963.11373829,630.00991103)
\curveto(962.54776449,630.15227254)(962.14151335,630.3658148)(961.89498489,630.65053782)
\curveto(961.64845642,630.93873307)(961.52519219,631.29290072)(961.52519219,631.71304079)
\curveto(961.52519219,632.22693111)(961.72658164,632.6609601)(962.12936054,633.01512775)
\curveto(962.53561167,633.36929541)(963.10158548,633.57589321)(963.82728195,633.63492115)
\lineto(963.82728195,635.05159177)
\lineto(964.441867,635.05159177)
\lineto(964.441867,633.64533785)
\curveto(964.79256242,633.63839338)(965.15193842,633.5967266)(965.51999501,633.5203375)
\curveto(965.88805159,633.44394839)(966.19708023,633.35540648)(966.44708093,633.25471176)
\lineto(966.44708093,632.23387557)
\lineto(966.37416406,632.23387557)
\curveto(966.11374666,632.39359824)(965.84117646,632.53422363)(965.55645344,632.65575175)
\curveto(965.27520266,632.7807521)(964.90367384,632.85887732)(964.441867,632.8901274)
\lineto(964.441867,630.64532947)
\curveto(964.54603395,630.62796831)(964.65888149,630.60366269)(964.78040961,630.5724126)
\curveto(964.90193772,630.54463475)(965.0078408,630.52206524)(965.09811883,630.50470408)
\curveto(965.61548138,630.39359266)(966.01478805,630.2026199)(966.29603884,629.93178581)
\curveto(966.58076186,629.66095172)(966.72312336,629.29115902)(966.72312336,628.82240772)
\closepath
\moveto(963.82728195,630.73387139)
\lineto(963.82728195,632.88491906)
\curveto(963.45575313,632.8571412)(963.14325226,632.75471036)(962.88977933,632.57762653)
\curveto(962.6363064,632.40401494)(962.50956993,632.1609587)(962.50956993,631.84845783)
\curveto(962.50956993,631.53248473)(962.6033202,631.29463684)(962.79082072,631.13491417)
\curveto(962.97832124,630.9751915)(963.32380832,630.84151057)(963.82728195,630.73387139)
\closepath
\moveto(965.73874562,628.68699067)
\curveto(965.73874562,629.01338047)(965.63631477,629.25122836)(965.43145309,629.40053433)
\curveto(965.23006364,629.55331253)(964.90020161,629.67310453)(964.441867,629.75991033)
\lineto(964.441867,627.60365431)
\curveto(964.85853483,627.6453211)(965.17798016,627.75122417)(965.400203,627.92136353)
\curveto(965.62589808,628.0915029)(965.73874562,628.34671194)(965.73874562,628.68699067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(972.65543147,626.84323552)
\lineto(967.95750169,626.84323552)
\lineto(967.95750169,627.56719588)
\lineto(971.34813616,631.84324948)
\lineto(968.03041856,631.84324948)
\lineto(968.03041856,632.6609601)
\lineto(972.56688956,632.6609601)
\lineto(972.56688956,631.96304148)
\lineto(969.16063005,627.67136284)
\lineto(972.65543147,627.67136284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(980.83774534,630.40574547)
\lineto(979.80649246,630.40574547)
\lineto(977.43669418,633.67137959)
\lineto(975.07210424,630.39532877)
\lineto(974.04605971,630.39532877)
\lineto(977.11377661,634.59846551)
\lineto(977.77002844,634.59846551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(987.60338917,624.80156316)
\lineto(986.82213698,624.80156316)
\curveto(986.20060747,624.80156316)(985.69539773,624.97517475)(985.30650775,625.32239795)
\curveto(984.92109001,625.6661489)(984.72838114,626.16441418)(984.72838114,626.81719378)
\lineto(984.72838114,627.59323762)
\curveto(984.72838114,628.18004481)(984.58428352,628.63837942)(984.29608827,628.96824146)
\curveto(984.00789302,629.30157572)(983.56691956,629.46824285)(982.97316791,629.46824285)
\lineto(982.70754217,629.46824285)
\lineto(982.70754217,630.28074512)
\lineto(982.97316791,630.28074512)
\curveto(983.56691956,630.28074512)(984.00789302,630.44567614)(984.29608827,630.77553817)
\curveto(984.58428352,631.10887243)(984.72838114,631.56894316)(984.72838114,632.15575035)
\lineto(984.72838114,632.93179419)
\curveto(984.72838114,633.58457379)(984.92109001,634.08283907)(985.30650775,634.42659003)
\curveto(985.69539773,634.77381322)(986.20060747,634.94742481)(986.82213698,634.94742481)
\lineto(987.60338917,634.94742481)
\lineto(987.60338917,634.22867281)
\lineto(987.00963751,634.22867281)
\curveto(986.53741397,634.22867281)(986.19366301,634.1192975)(985.97838463,633.90054689)
\curveto(985.76657848,633.68179628)(985.66067541,633.32936474)(985.66067541,632.84325227)
\lineto(985.66067541,631.9317914)
\curveto(985.66067541,631.44915116)(985.52699448,631.04290003)(985.25963262,630.71303799)
\curveto(984.99227077,630.38664819)(984.62074195,630.12796692)(984.14504618,629.93699416)
\lineto(984.14504618,629.81199381)
\curveto(984.62074195,629.62102106)(984.99227077,629.36060366)(985.25963262,629.03074163)
\curveto(985.52699448,628.70435183)(985.66067541,628.29983681)(985.66067541,627.81719658)
\lineto(985.66067541,626.9057357)
\curveto(985.66067541,626.41962323)(985.76657848,626.06719169)(985.97838463,625.84844108)
\curveto(986.19366301,625.62969047)(986.53741397,625.52031516)(987.00963751,625.52031516)
\lineto(987.60338917,625.52031516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.62423704,629.76511868)
\lineto(989.37422796,629.76511868)
\lineto(989.37422796,630.70782965)
\lineto(992.62423704,630.70782965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(999.07738168,626.84323552)
\lineto(994.87945329,626.84323552)
\lineto(994.87945329,627.6349044)
\lineto(996.49404113,627.6349044)
\lineto(996.49404113,632.83283558)
\lineto(994.87945329,632.83283558)
\lineto(994.87945329,633.54117089)
\curveto(995.0982039,633.54117089)(995.33257956,633.55853205)(995.58258026,633.59325437)
\curveto(995.83258095,633.63144892)(996.02181759,633.68526851)(996.15029018,633.75471315)
\curveto(996.31001284,633.84151895)(996.43501319,633.95089425)(996.52529122,634.08283907)
\curveto(996.61904148,634.21825611)(996.67286108,634.39881217)(996.68675001,634.62450725)
\lineto(997.49404393,634.62450725)
\lineto(997.49404393,627.6349044)
\lineto(999.07738168,627.6349044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.09302525,629.46824285)
\lineto(1005.82739951,629.46824285)
\curveto(1005.23364785,629.46824285)(1004.79267439,629.30157572)(1004.50447915,628.96824146)
\curveto(1004.2162839,628.63837942)(1004.07218627,628.18004481)(1004.07218627,627.59323762)
\lineto(1004.07218627,626.81719378)
\curveto(1004.07218627,626.16441418)(1003.87774129,625.6661489)(1003.48885131,625.32239795)
\curveto(1003.10343357,624.97517475)(1002.59995994,624.80156316)(1001.97843043,624.80156316)
\lineto(1001.19717825,624.80156316)
\lineto(1001.19717825,625.52031516)
\lineto(1001.7909299,625.52031516)
\curveto(1002.26315344,625.52031516)(1002.60516829,625.62969047)(1002.81697444,625.84844108)
\curveto(1003.03225281,626.06719169)(1003.139892,626.41962323)(1003.139892,626.9057357)
\lineto(1003.139892,627.81719658)
\curveto(1003.139892,628.29983681)(1003.27357293,628.70435183)(1003.54093479,629.03074163)
\curveto(1003.80829665,629.36060366)(1004.17982546,629.62102106)(1004.65552123,629.81199381)
\lineto(1004.65552123,629.93699416)
\curveto(1004.17982546,630.12796692)(1003.80829665,630.38664819)(1003.54093479,630.71303799)
\curveto(1003.27357293,631.04290003)(1003.139892,631.44915116)(1003.139892,631.9317914)
\lineto(1003.139892,632.84325227)
\curveto(1003.139892,633.32936474)(1003.03225281,633.68179628)(1002.81697444,633.90054689)
\curveto(1002.60516829,634.1192975)(1002.26315344,634.22867281)(1001.7909299,634.22867281)
\lineto(1001.19717825,634.22867281)
\lineto(1001.19717825,634.94742481)
\lineto(1001.97843043,634.94742481)
\curveto(1002.59995994,634.94742481)(1003.10343357,634.77381322)(1003.48885131,634.42659003)
\curveto(1003.87774129,634.08283907)(1004.07218627,633.58457379)(1004.07218627,632.93179419)
\lineto(1004.07218627,632.15575035)
\curveto(1004.07218627,631.56894316)(1004.2162839,631.10887243)(1004.50447915,630.77553817)
\curveto(1004.79267439,630.44567614)(1005.23364785,630.28074512)(1005.82739951,630.28074512)
\lineto(1006.09302525,630.28074512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.03575168,628.82240772)
\curveto(1013.03575168,628.28421177)(1012.82568165,627.83629385)(1012.40554159,627.47865396)
\curveto(1011.98540153,627.12448631)(1011.43505277,626.91441628)(1010.75449531,626.84844387)
\lineto(1010.75449531,624.96302194)
\lineto(1010.13991026,624.96302194)
\lineto(1010.13991026,626.82240213)
\curveto(1009.68157565,626.82587436)(1009.25101889,626.86927726)(1008.84823999,626.95261083)
\curveto(1008.44546109,627.03941663)(1008.09650178,627.15052805)(1007.80136207,627.28594509)
\lineto(1007.80136207,628.31719797)
\lineto(1007.88469564,628.31719797)
\curveto(1007.95066804,628.26858673)(1008.06872393,628.19740597)(1008.23886329,628.10365571)
\curveto(1008.40900265,628.01337768)(1008.57393367,627.93872469)(1008.73365634,627.87969675)
\curveto(1008.9142124,627.81372434)(1009.12428243,627.75122417)(1009.36386643,627.69219623)
\curveto(1009.60692267,627.63664052)(1009.86560394,627.60365431)(1010.13991026,627.59323762)
\lineto(1010.13991026,629.84845225)
\curveto(1010.00102099,629.8762301)(1009.87254841,629.90227184)(1009.75449252,629.92657746)
\curveto(1009.63643664,629.95435532)(1009.52706133,629.98213318)(1009.42636661,630.00991103)
\curveto(1008.8603928,630.15227254)(1008.45414167,630.3658148)(1008.2076132,630.65053782)
\curveto(1007.96108474,630.93873307)(1007.8378205,631.29290072)(1007.8378205,631.71304079)
\curveto(1007.8378205,632.22693111)(1008.03920996,632.6609601)(1008.44198886,633.01512775)
\curveto(1008.84823999,633.36929541)(1009.41421379,633.57589321)(1010.13991026,633.63492115)
\lineto(1010.13991026,635.05159177)
\lineto(1010.75449531,635.05159177)
\lineto(1010.75449531,633.64533785)
\curveto(1011.10519074,633.63839338)(1011.46456674,633.5967266)(1011.83262332,633.5203375)
\curveto(1012.20067991,633.44394839)(1012.50970855,633.35540648)(1012.75970924,633.25471176)
\lineto(1012.75970924,632.23387557)
\lineto(1012.68679237,632.23387557)
\curveto(1012.42637498,632.39359824)(1012.15380478,632.53422363)(1011.86908176,632.65575175)
\curveto(1011.58783097,632.7807521)(1011.21630216,632.85887732)(1010.75449531,632.8901274)
\lineto(1010.75449531,630.64532947)
\curveto(1010.85866227,630.62796831)(1010.97150981,630.60366269)(1011.09303793,630.5724126)
\curveto(1011.21456604,630.54463475)(1011.32046912,630.52206524)(1011.41074715,630.50470408)
\curveto(1011.9281097,630.39359266)(1012.32741637,630.2026199)(1012.60866716,629.93178581)
\curveto(1012.89339017,629.66095172)(1013.03575168,629.29115902)(1013.03575168,628.82240772)
\closepath
\moveto(1010.13991026,630.73387139)
\lineto(1010.13991026,632.88491906)
\curveto(1009.76838145,632.8571412)(1009.45588058,632.75471036)(1009.20240765,632.57762653)
\curveto(1008.94893472,632.40401494)(1008.82219825,632.1609587)(1008.82219825,631.84845783)
\curveto(1008.82219825,631.53248473)(1008.91594851,631.29463684)(1009.10344904,631.13491417)
\curveto(1009.29094956,630.9751915)(1009.63643664,630.84151057)(1010.13991026,630.73387139)
\closepath
\moveto(1012.05137393,628.68699067)
\curveto(1012.05137393,629.01338047)(1011.94894309,629.25122836)(1011.74408141,629.40053433)
\curveto(1011.54269196,629.55331253)(1011.21282993,629.67310453)(1010.75449531,629.75991033)
\lineto(1010.75449531,627.60365431)
\curveto(1011.17116314,627.6453211)(1011.49060848,627.75122417)(1011.71283132,627.92136353)
\curveto(1011.9385264,628.0915029)(1012.05137393,628.34671194)(1012.05137393,628.68699067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1100.21346924,96.63308147)
\curveto(1100.21346924,96.09488552)(1100.00339921,95.6469676)(1099.58325914,95.28932772)
\curveto(1099.16311908,94.93516006)(1098.61277032,94.72509003)(1097.93221287,94.65911762)
\lineto(1097.93221287,92.77369569)
\lineto(1097.31762782,92.77369569)
\lineto(1097.31762782,94.63307588)
\curveto(1096.85929321,94.63654812)(1096.42873645,94.67995101)(1096.02595755,94.76328458)
\curveto(1095.62317864,94.85009038)(1095.27421934,94.9612018)(1094.97907962,95.09661884)
\lineto(1094.97907962,96.12787172)
\lineto(1095.06241319,96.12787172)
\curveto(1095.1283856,96.07926048)(1095.24644148,96.00807972)(1095.41658085,95.91432946)
\curveto(1095.58672021,95.82405143)(1095.75165123,95.74939844)(1095.91137389,95.6903705)
\curveto(1096.09192995,95.6243981)(1096.30199998,95.56189792)(1096.54158399,95.50286998)
\curveto(1096.78464022,95.44731427)(1097.0433215,95.41432806)(1097.31762782,95.40391137)
\lineto(1097.31762782,97.659126)
\curveto(1097.17873854,97.68690385)(1097.05026596,97.71294559)(1096.93221008,97.73725122)
\curveto(1096.81415419,97.76502907)(1096.70477889,97.79280693)(1096.60408416,97.82058478)
\curveto(1096.03811036,97.96294629)(1095.63185922,98.17648855)(1095.38533076,98.46121157)
\curveto(1095.13880229,98.74940682)(1095.01553806,99.10357447)(1095.01553806,99.52371454)
\curveto(1095.01553806,100.03760486)(1095.21692751,100.47163385)(1095.61970641,100.8258015)
\curveto(1096.02595755,101.17996916)(1096.59193135,101.38656696)(1097.31762782,101.4455949)
\lineto(1097.31762782,102.86226552)
\lineto(1097.93221287,102.86226552)
\lineto(1097.93221287,101.4560116)
\curveto(1098.28290829,101.44906713)(1098.64228429,101.40740035)(1099.01034088,101.33101125)
\curveto(1099.37839746,101.25462215)(1099.6874261,101.16608023)(1099.9374268,101.06538551)
\lineto(1099.9374268,100.04454932)
\lineto(1099.86450993,100.04454932)
\curveto(1099.60409253,100.20427199)(1099.33152233,100.34489738)(1099.04679931,100.4664255)
\curveto(1098.76554853,100.59142585)(1098.39401971,100.66955107)(1097.93221287,100.70080116)
\lineto(1097.93221287,98.45600322)
\curveto(1098.03637983,98.43864206)(1098.14922736,98.41433644)(1098.27075548,98.38308635)
\curveto(1098.3922836,98.3553085)(1098.49818667,98.33273899)(1098.5884647,98.31537783)
\curveto(1099.10582726,98.20426641)(1099.50513393,98.01329365)(1099.78638471,97.74245956)
\curveto(1100.07110773,97.47162547)(1100.21346924,97.10183278)(1100.21346924,96.63308147)
\closepath
\moveto(1097.31762782,98.54454514)
\lineto(1097.31762782,100.69559281)
\curveto(1096.946099,100.66781495)(1096.63359813,100.56538411)(1096.3801252,100.38830028)
\curveto(1096.12665227,100.21468869)(1095.99991581,99.97163245)(1095.99991581,99.65913158)
\curveto(1095.99991581,99.34315848)(1096.09366607,99.10531059)(1096.28116659,98.94558792)
\curveto(1096.46866712,98.78586525)(1096.81415419,98.65218433)(1097.31762782,98.54454514)
\closepath
\moveto(1099.22909149,96.49766442)
\curveto(1099.22909149,96.82405422)(1099.12666065,97.06190211)(1098.92179896,97.21120808)
\curveto(1098.72040951,97.36398629)(1098.39054748,97.48377829)(1097.93221287,97.57058408)
\lineto(1097.93221287,95.41432806)
\curveto(1098.3488807,95.45599485)(1098.66832603,95.56189792)(1098.89054888,95.73203728)
\curveto(1099.11624395,95.90217665)(1099.22909149,96.15738569)(1099.22909149,96.49766442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1106.14577735,94.65390928)
\lineto(1101.44784757,94.65390928)
\lineto(1101.44784757,95.37786963)
\lineto(1104.83848203,99.65392323)
\lineto(1101.52076444,99.65392323)
\lineto(1101.52076444,100.47163385)
\lineto(1106.05723543,100.47163385)
\lineto(1106.05723543,99.77371523)
\lineto(1102.65097592,95.48203659)
\lineto(1106.14577735,95.48203659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1112.60933641,96.63308147)
\curveto(1112.60933641,96.09488552)(1112.39926638,95.6469676)(1111.97912632,95.28932772)
\curveto(1111.55898626,94.93516006)(1111.0086375,94.72509003)(1110.32808004,94.65911762)
\lineto(1110.32808004,92.77369569)
\lineto(1109.71349499,92.77369569)
\lineto(1109.71349499,94.63307588)
\curveto(1109.25516038,94.63654812)(1108.82460362,94.67995101)(1108.42182472,94.76328458)
\curveto(1108.01904582,94.85009038)(1107.67008651,94.9612018)(1107.3749468,95.09661884)
\lineto(1107.3749468,96.12787172)
\lineto(1107.45828036,96.12787172)
\curveto(1107.52425277,96.07926048)(1107.64230866,96.00807972)(1107.81244802,95.91432946)
\curveto(1107.98258738,95.82405143)(1108.1475184,95.74939844)(1108.30724107,95.6903705)
\curveto(1108.48779713,95.6243981)(1108.69786716,95.56189792)(1108.93745116,95.50286998)
\curveto(1109.18050739,95.44731427)(1109.43918867,95.41432806)(1109.71349499,95.40391137)
\lineto(1109.71349499,97.659126)
\curveto(1109.57460572,97.68690385)(1109.44613314,97.71294559)(1109.32807725,97.73725122)
\curveto(1109.21002137,97.76502907)(1109.10064606,97.79280693)(1108.99995134,97.82058478)
\curveto(1108.43397753,97.96294629)(1108.0277264,98.17648855)(1107.78119793,98.46121157)
\curveto(1107.53466947,98.74940682)(1107.41140523,99.10357447)(1107.41140523,99.52371454)
\curveto(1107.41140523,100.03760486)(1107.61279469,100.47163385)(1108.01557359,100.8258015)
\curveto(1108.42182472,101.17996916)(1108.98779852,101.38656696)(1109.71349499,101.4455949)
\lineto(1109.71349499,102.86226552)
\lineto(1110.32808004,102.86226552)
\lineto(1110.32808004,101.4560116)
\curveto(1110.67877547,101.44906713)(1111.03815147,101.40740035)(1111.40620805,101.33101125)
\curveto(1111.77426464,101.25462215)(1112.08329328,101.16608023)(1112.33329397,101.06538551)
\lineto(1112.33329397,100.04454932)
\lineto(1112.2603771,100.04454932)
\curveto(1111.99995971,100.20427199)(1111.7273895,100.34489738)(1111.44266649,100.4664255)
\curveto(1111.1614157,100.59142585)(1110.78988689,100.66955107)(1110.32808004,100.70080116)
\lineto(1110.32808004,98.45600322)
\curveto(1110.432247,98.43864206)(1110.54509454,98.41433644)(1110.66662265,98.38308635)
\curveto(1110.78815077,98.3553085)(1110.89405385,98.33273899)(1110.98433187,98.31537783)
\curveto(1111.50169443,98.20426641)(1111.9010011,98.01329365)(1112.18225189,97.74245956)
\curveto(1112.4669749,97.47162547)(1112.60933641,97.10183278)(1112.60933641,96.63308147)
\closepath
\moveto(1109.71349499,98.54454514)
\lineto(1109.71349499,100.69559281)
\curveto(1109.34196618,100.66781495)(1109.02946531,100.56538411)(1108.77599238,100.38830028)
\curveto(1108.52251945,100.21468869)(1108.39578298,99.97163245)(1108.39578298,99.65913158)
\curveto(1108.39578298,99.34315848)(1108.48953324,99.10531059)(1108.67703377,98.94558792)
\curveto(1108.86453429,98.78586525)(1109.21002137,98.65218433)(1109.71349499,98.54454514)
\closepath
\moveto(1111.62495866,96.49766442)
\curveto(1111.62495866,96.82405422)(1111.52252782,97.06190211)(1111.31766614,97.21120808)
\curveto(1111.11627669,97.36398629)(1110.78641466,97.48377829)(1110.32808004,97.57058408)
\lineto(1110.32808004,95.41432806)
\curveto(1110.74474787,95.45599485)(1111.06419321,95.56189792)(1111.28641605,95.73203728)
\curveto(1111.51211113,95.90217665)(1111.62495866,96.15738569)(1111.62495866,96.49766442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(862.24821794,143.29089243)
\curveto(862.24821794,142.75269648)(862.03814791,142.30477857)(861.61800785,141.94713868)
\curveto(861.19786779,141.59297102)(860.64751903,141.38290099)(859.96696158,141.31692859)
\lineto(859.96696158,139.43150666)
\lineto(859.35237653,139.43150666)
\lineto(859.35237653,141.29088685)
\curveto(858.89404191,141.29435908)(858.46348516,141.33776198)(858.06070625,141.42109554)
\curveto(857.65792735,141.50790134)(857.30896804,141.61901276)(857.01382833,141.75442981)
\lineto(857.01382833,142.78568269)
\lineto(857.0971619,142.78568269)
\curveto(857.1631343,142.73707144)(857.28119019,142.66589068)(857.45132955,142.57214042)
\curveto(857.62146892,142.48186239)(857.78639993,142.40720941)(857.9461226,142.34818146)
\curveto(858.12667866,142.28220906)(858.33674869,142.21970888)(858.57633269,142.16068094)
\curveto(858.81938893,142.10512523)(859.07807021,142.07213903)(859.35237653,142.06172233)
\lineto(859.35237653,144.31693696)
\curveto(859.21348725,144.34471482)(859.08501467,144.37075655)(858.96695878,144.39506218)
\curveto(858.8489029,144.42284003)(858.73952759,144.45061789)(858.63883287,144.47839574)
\curveto(858.07285907,144.62075725)(857.66660793,144.83429952)(857.42007947,145.11902253)
\curveto(857.173551,145.40721778)(857.05028677,145.76138544)(857.05028677,146.1815255)
\curveto(857.05028677,146.69541582)(857.25167622,147.12944481)(857.65445512,147.48361247)
\curveto(858.06070625,147.83778012)(858.62668006,148.04437792)(859.35237653,148.10340586)
\lineto(859.35237653,149.52007648)
\lineto(859.96696158,149.52007648)
\lineto(859.96696158,148.11382256)
\curveto(860.317657,148.1068781)(860.677033,148.06521131)(861.04508959,147.98882221)
\curveto(861.41314617,147.91243311)(861.72217481,147.82389119)(861.97217551,147.72319647)
\lineto(861.97217551,146.70236029)
\lineto(861.89925864,146.70236029)
\curveto(861.63884124,146.86208295)(861.36627104,147.00270835)(861.08154802,147.12423646)
\curveto(860.80029724,147.24923681)(860.42876842,147.32736203)(859.96696158,147.35861212)
\lineto(859.96696158,145.11381418)
\curveto(860.07112853,145.09645302)(860.18397607,145.0721474)(860.30550419,145.04089731)
\curveto(860.4270323,145.01311946)(860.53293538,144.99054995)(860.62321341,144.97318879)
\curveto(861.14057596,144.86207737)(861.53988263,144.67110462)(861.82113342,144.40027053)
\curveto(862.10585644,144.12943644)(862.24821794,143.75964374)(862.24821794,143.29089243)
\closepath
\moveto(859.35237653,145.2023561)
\lineto(859.35237653,147.35340377)
\curveto(858.98084771,147.32562591)(858.66834684,147.22319507)(858.41487391,147.04611125)
\curveto(858.16140098,146.87249965)(858.03466452,146.62944342)(858.03466452,146.31694254)
\curveto(858.03466452,146.00096944)(858.12841478,145.76312155)(858.3159153,145.60339888)
\curveto(858.50341582,145.44367622)(858.8489029,145.30999529)(859.35237653,145.2023561)
\closepath
\moveto(861.2638402,143.15547538)
\curveto(861.2638402,143.48186518)(861.16140935,143.71971307)(860.95654767,143.86901904)
\curveto(860.75515822,144.02179725)(860.42529619,144.14158925)(859.96696158,144.22839505)
\lineto(859.96696158,142.07213903)
\curveto(860.38362941,142.11380581)(860.70307474,142.21970888)(860.92529758,142.38984825)
\curveto(861.15099266,142.55998761)(861.2638402,142.81519666)(861.2638402,143.15547538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(867.99823388,139.72838248)
\lineto(867.0971897,139.72838248)
\lineto(863.36280427,149.41590953)
\lineto(864.2794735,149.41590953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.68574958,144.11901974)
\lineto(869.39927928,144.11901974)
\curveto(869.39927928,143.76137985)(869.45309888,143.44887898)(869.56073807,143.18151712)
\curveto(869.66837726,142.9176275)(869.81594711,142.700613)(870.00344764,142.53047364)
\curveto(870.1840037,142.36380651)(870.39754596,142.23880616)(870.64407442,142.15547259)
\curveto(870.89407512,142.07213903)(871.16838144,142.03047224)(871.46699339,142.03047224)
\curveto(871.86282783,142.03047224)(872.26039838,142.10859746)(872.65970505,142.2648479)
\curveto(873.06248395,142.42457057)(873.34894309,142.580821)(873.51908245,142.73359921)
\lineto(873.57116593,142.73359921)
\lineto(873.57116593,141.66588789)
\curveto(873.2413039,141.52699862)(872.9044974,141.41067885)(872.56074644,141.31692859)
\curveto(872.21699548,141.22317832)(871.85588336,141.17630319)(871.47741008,141.17630319)
\curveto(870.51212961,141.17630319)(869.75865529,141.43672059)(869.21698711,141.95755537)
\curveto(868.67531893,142.48186239)(868.40448484,143.22492002)(868.40448484,144.18672826)
\curveto(868.40448484,145.13811981)(868.66316612,145.89333025)(869.18052867,146.45235959)
\curveto(869.70136346,147.01138893)(870.38539315,147.2909036)(871.23261773,147.2909036)
\curveto(872.01734215,147.2909036)(872.6215105,147.06173629)(873.04512279,146.60340168)
\curveto(873.47220732,146.14506706)(873.68574958,145.49402358)(873.68574958,144.65027122)
\closepath
\moveto(872.73262192,144.86902183)
\curveto(872.72914969,145.38291216)(872.59894099,145.78048271)(872.34199583,146.0617335)
\curveto(872.0885229,146.34298428)(871.70136904,146.48360968)(871.18053426,146.48360968)
\curveto(870.65622724,146.48360968)(870.23782329,146.32909535)(869.92532242,146.02006671)
\curveto(869.61629378,145.71103807)(869.44094607,145.32735645)(869.39927928,144.86902183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(880.28993447,144.29089522)
\curveto(880.28993447,143.81867168)(880.22222595,143.38637881)(880.0868089,142.9940166)
\curveto(879.95139186,142.60512663)(879.7604191,142.27526459)(879.51389064,142.0044305)
\curveto(879.28472333,141.74748534)(879.01388924,141.54783201)(878.70138837,141.4054705)
\curveto(878.39235973,141.26658122)(878.06423381,141.19713658)(877.71701062,141.19713658)
\curveto(877.41492644,141.19713658)(877.14062012,141.23012279)(876.89409166,141.29609519)
\curveto(876.65103542,141.3620676)(876.40277084,141.46449844)(876.14929791,141.60338772)
\lineto(876.14929791,139.16588091)
\lineto(875.17012851,139.16588091)
\lineto(875.17012851,147.12944481)
\lineto(876.14929791,147.12944481)
\lineto(876.14929791,146.52006811)
\curveto(876.4097153,146.73881872)(876.70138278,146.9211109)(877.02430035,147.06694464)
\curveto(877.35069015,147.21625061)(877.69791334,147.2909036)(878.06596993,147.2909036)
\curveto(878.76736077,147.2909036)(879.31250118,147.02527785)(879.70139116,146.49402637)
\curveto(880.09375337,145.96624712)(880.28993447,145.23187007)(880.28993447,144.29089522)
\closepath
\moveto(879.27951498,144.26485348)
\curveto(879.27951498,144.96624433)(879.15972298,145.49055135)(878.92013898,145.83777454)
\curveto(878.68055498,146.18499773)(878.31249839,146.35860933)(877.81596923,146.35860933)
\curveto(877.53471844,146.35860933)(877.25173154,146.29784527)(876.96700853,146.17631715)
\curveto(876.68228551,146.05478903)(876.4097153,145.89506637)(876.14929791,145.69714915)
\lineto(876.14929791,142.40026494)
\curveto(876.42707646,142.27526459)(876.66492435,142.19019491)(876.86284157,142.1450559)
\curveto(877.06423102,142.09991688)(877.29166221,142.07734737)(877.54513514,142.07734737)
\curveto(878.09027555,142.07734737)(878.51562396,142.26137567)(878.82118037,142.62943225)
\curveto(879.12673678,142.99748883)(879.27951498,143.54262924)(879.27951498,144.26485348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.97224275,142.98880825)
\curveto(885.97224275,142.45755677)(885.75175602,142.02179166)(885.31078257,141.68151294)
\curveto(884.87328135,141.34123421)(884.27432134,141.17109484)(883.51390255,141.17109484)
\curveto(883.0833458,141.17109484)(882.68751136,141.22144221)(882.32639924,141.32213693)
\curveto(881.96875935,141.42630389)(881.66841129,141.53915143)(881.42535506,141.66067954)
\lineto(881.42535506,142.75964095)
\lineto(881.47743853,142.75964095)
\curveto(881.78646718,142.52700141)(882.13021814,142.341237)(882.50869141,142.20234772)
\curveto(882.88716469,142.06693068)(883.25001293,141.99922216)(883.59723612,141.99922216)
\curveto(884.02779288,141.99922216)(884.36459937,142.06866679)(884.60765561,142.20755607)
\curveto(884.85071184,142.34644535)(884.97223996,142.56519596)(884.97223996,142.8638079)
\curveto(884.97223996,143.09297521)(884.90626755,143.26658681)(884.77432274,143.38464269)
\curveto(884.64237793,143.50269858)(884.388905,143.6033933)(884.01390395,143.68672687)
\curveto(883.87501467,143.71797695)(883.6927225,143.75443539)(883.46702742,143.79610217)
\curveto(883.24480458,143.83776896)(883.04167901,143.88290797)(882.85765072,143.93151922)
\curveto(882.34723263,144.06693626)(881.98438439,144.26485348)(881.76910602,144.52527087)
\curveto(881.55729987,144.7891605)(881.4513968,145.11207807)(881.4513968,145.49402358)
\curveto(881.4513968,145.73360758)(881.50000804,145.95930266)(881.59723054,146.1711088)
\curveto(881.69792526,146.38291495)(881.84896735,146.57215159)(882.0503568,146.73881872)
\curveto(882.24480179,146.90201362)(882.49133025,147.0304862)(882.7899422,147.12423646)
\curveto(883.09202638,147.22145896)(883.42883287,147.2700702)(883.80036169,147.2700702)
\curveto(884.14758488,147.2700702)(884.4982803,147.2266673)(884.85244796,147.13986151)
\curveto(885.21008784,147.05652794)(885.50696367,146.9540971)(885.74307544,146.83256898)
\lineto(885.74307544,145.78569106)
\lineto(885.69099196,145.78569106)
\curveto(885.44099127,145.96971935)(885.13717097,146.12423367)(884.77953109,146.24923402)
\curveto(884.4218912,146.3777066)(884.07119578,146.44194289)(883.72744482,146.44194289)
\curveto(883.36980493,146.44194289)(883.06772075,146.37249825)(882.82119229,146.23360898)
\curveto(882.57466382,146.09819193)(882.45139959,145.89506637)(882.45139959,145.62423228)
\curveto(882.45139959,145.38464827)(882.52605257,145.20409221)(882.67535855,145.0825641)
\curveto(882.82119229,144.96103598)(883.05730406,144.86207737)(883.38369386,144.78568827)
\curveto(883.56424992,144.74402149)(883.76563937,144.7023547)(883.98786221,144.66068792)
\curveto(884.21355728,144.61902114)(884.40105781,144.58082659)(884.55036378,144.54610427)
\curveto(885.00522616,144.44193731)(885.35592158,144.26311737)(885.60245005,144.00964444)
\curveto(885.84897852,143.75269927)(885.97224275,143.41242055)(885.97224275,142.98880825)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(888.43058268,148.10340586)
\lineto(887.32641293,148.10340586)
\lineto(887.32641293,149.1190337)
\lineto(888.43058268,149.1190337)
\closepath
\moveto(888.3680825,141.31172024)
\lineto(887.3889131,141.31172024)
\lineto(887.3889131,147.12944481)
\lineto(888.3680825,147.12944481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(891.30558983,141.31172024)
\lineto(890.32642043,141.31172024)
\lineto(890.32642043,149.41590953)
\lineto(891.30558983,149.41590953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(898.21186004,144.21797835)
\curveto(898.21186004,143.27005904)(897.96880381,142.52179306)(897.48269134,141.97318042)
\curveto(896.99657887,141.42456777)(896.34553539,141.15026145)(895.52956089,141.15026145)
\curveto(894.70664192,141.15026145)(894.05212621,141.42456777)(893.56601374,141.97318042)
\curveto(893.0833735,142.52179306)(892.84205338,143.27005904)(892.84205338,144.21797835)
\curveto(892.84205338,145.16589766)(893.0833735,145.91416364)(893.56601374,146.46277628)
\curveto(894.05212621,147.01486116)(894.70664192,147.2909036)(895.52956089,147.2909036)
\curveto(896.34553539,147.2909036)(896.99657887,147.01486116)(897.48269134,146.46277628)
\curveto(897.96880381,145.91416364)(898.21186004,145.16589766)(898.21186004,144.21797835)
\closepath
\moveto(897.20144055,144.21797835)
\curveto(897.20144055,144.97145268)(897.0538707,145.53048201)(896.75873098,145.89506637)
\curveto(896.46359127,146.26312295)(896.05386791,146.44715124)(895.52956089,146.44715124)
\curveto(894.9983094,146.44715124)(894.58511381,146.26312295)(894.28997409,145.89506637)
\curveto(893.99830661,145.53048201)(893.85247287,144.97145268)(893.85247287,144.21797835)
\curveto(893.85247287,143.48880965)(894.00004273,142.93498866)(894.29518244,142.55651538)
\curveto(894.59032215,142.18151433)(895.00178164,141.99401381)(895.52956089,141.99401381)
\curveto(896.05039567,141.99401381)(896.45838292,142.17977822)(896.75352264,142.55130703)
\curveto(897.05213458,142.92630808)(897.20144055,143.48186518)(897.20144055,144.21797835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(904.59729319,141.31172024)
\lineto(903.61812379,141.31172024)
\lineto(903.61812379,144.62422948)
\curveto(903.61812379,144.89159134)(903.60249874,145.14159204)(903.57124866,145.37423158)
\curveto(903.53999857,145.61034335)(903.48270674,145.79437164)(903.39937318,145.92631645)
\curveto(903.31256738,146.07215019)(903.18756703,146.17978938)(903.02437213,146.24923402)
\curveto(902.86117723,146.32215089)(902.64937108,146.35860933)(902.38895369,146.35860933)
\curveto(902.12159183,146.35860933)(901.84207716,146.29263692)(901.55040968,146.16069211)
\curveto(901.2587422,146.02874729)(900.97922753,145.86034405)(900.71186567,145.65548236)
\lineto(900.71186567,141.31172024)
\lineto(899.73269627,141.31172024)
\lineto(899.73269627,147.12944481)
\lineto(900.71186567,147.12944481)
\lineto(900.71186567,146.48360968)
\curveto(901.01742208,146.7370826)(901.33339519,146.93499982)(901.65978499,147.07736133)
\curveto(901.98617479,147.21972284)(902.32124517,147.2909036)(902.66499613,147.2909036)
\curveto(903.2934701,147.2909036)(903.77263811,147.10166696)(904.10250014,146.72319368)
\curveto(904.43236217,146.3447204)(904.59729319,145.79957999)(904.59729319,145.08777245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.56085635,143.29089243)
\curveto(911.56085635,142.75269648)(911.35078632,142.30477857)(910.93064626,141.94713868)
\curveto(910.5105062,141.59297102)(909.96015744,141.38290099)(909.27959999,141.31692859)
\lineto(909.27959999,139.43150666)
\lineto(908.66501494,139.43150666)
\lineto(908.66501494,141.29088685)
\curveto(908.20668032,141.29435908)(907.77612357,141.33776198)(907.37334467,141.42109554)
\curveto(906.97056576,141.50790134)(906.62160646,141.61901276)(906.32646674,141.75442981)
\lineto(906.32646674,142.78568269)
\lineto(906.40980031,142.78568269)
\curveto(906.47577271,142.73707144)(906.5938286,142.66589068)(906.76396796,142.57214042)
\curveto(906.93410733,142.48186239)(907.09903834,142.40720941)(907.25876101,142.34818146)
\curveto(907.43931707,142.28220906)(907.6493871,142.21970888)(907.8889711,142.16068094)
\curveto(908.13202734,142.10512523)(908.39070862,142.07213903)(908.66501494,142.06172233)
\lineto(908.66501494,144.31693696)
\curveto(908.52612566,144.34471482)(908.39765308,144.37075655)(908.27959719,144.39506218)
\curveto(908.16154131,144.42284003)(908.052166,144.45061789)(907.95147128,144.47839574)
\curveto(907.38549748,144.62075725)(906.97924634,144.83429952)(906.73271788,145.11902253)
\curveto(906.48618941,145.40721778)(906.36292518,145.76138544)(906.36292518,146.1815255)
\curveto(906.36292518,146.69541582)(906.56431463,147.12944481)(906.96709353,147.48361247)
\curveto(907.37334467,147.83778012)(907.93931847,148.04437792)(908.66501494,148.10340586)
\lineto(908.66501494,149.52007648)
\lineto(909.27959999,149.52007648)
\lineto(909.27959999,148.11382256)
\curveto(909.63029541,148.1068781)(909.98967141,148.06521131)(910.357728,147.98882221)
\curveto(910.72578458,147.91243311)(911.03481322,147.82389119)(911.28481392,147.72319647)
\lineto(911.28481392,146.70236029)
\lineto(911.21189705,146.70236029)
\curveto(910.95147965,146.86208295)(910.67890945,147.00270835)(910.39418643,147.12423646)
\curveto(910.11293565,147.24923681)(909.74140683,147.32736203)(909.27959999,147.35861212)
\lineto(909.27959999,145.11381418)
\curveto(909.38376694,145.09645302)(909.49661448,145.0721474)(909.6181426,145.04089731)
\curveto(909.73967072,145.01311946)(909.84557379,144.99054995)(909.93585182,144.97318879)
\curveto(910.45321437,144.86207737)(910.85252104,144.67110462)(911.13377183,144.40027053)
\curveto(911.41849485,144.12943644)(911.56085635,143.75964374)(911.56085635,143.29089243)
\closepath
\moveto(908.66501494,145.2023561)
\lineto(908.66501494,147.35340377)
\curveto(908.29348612,147.32562591)(907.98098525,147.22319507)(907.72751232,147.04611125)
\curveto(907.47403939,146.87249965)(907.34730293,146.62944342)(907.34730293,146.31694254)
\curveto(907.34730293,146.00096944)(907.44105319,145.76312155)(907.62855371,145.60339888)
\curveto(907.81605423,145.44367622)(908.16154131,145.30999529)(908.66501494,145.2023561)
\closepath
\moveto(910.57647861,143.15547538)
\curveto(910.57647861,143.48186518)(910.47404777,143.71971307)(910.26918608,143.86901904)
\curveto(910.06779663,144.02179725)(909.7379346,144.14158925)(909.27959999,144.22839505)
\lineto(909.27959999,142.07213903)
\curveto(909.69626782,142.11380581)(910.01571315,142.21970888)(910.237936,142.38984825)
\curveto(910.46363107,142.55998761)(910.57647861,142.81519666)(910.57647861,143.15547538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(313.99450583,574.7718493)
\curveto(295.39140661,606.87715954)(335.39139402,606.87715954)(315.39141921,576.87715954)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.61371211,580.21060309)
\lineto(317.05813679,582.98847132)
\lineto(314.83584599,576.04379865)
\lineto(320.39158034,580.76617842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(317.61371211,580.21060309)
\lineto(317.05813679,582.98847132)
\lineto(314.83584599,576.04379865)
\lineto(320.39158034,580.76617842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.25546527,589.73342711)
\curveto(302.25546527,589.19523116)(302.04539524,588.74731324)(301.62525518,588.38967336)
\curveto(301.20511511,588.0355057)(300.65476636,587.82543567)(299.9742089,587.75946326)
\lineto(299.9742089,585.87404133)
\lineto(299.35962385,585.87404133)
\lineto(299.35962385,587.73342153)
\curveto(298.90128924,587.73689376)(298.47073248,587.78029666)(298.06795358,587.86363022)
\curveto(297.66517468,587.95043602)(297.31621537,588.06154744)(297.02107566,588.19696449)
\lineto(297.02107566,589.22821736)
\lineto(297.10440922,589.22821736)
\curveto(297.17038163,589.17960612)(297.28843751,589.10842536)(297.45857688,589.0146751)
\curveto(297.62871624,588.92439707)(297.79364726,588.84974409)(297.95336993,588.79071614)
\curveto(298.13392599,588.72474374)(298.34399602,588.66224356)(298.58358002,588.60321562)
\curveto(298.82663625,588.54765991)(299.08531753,588.51467371)(299.35962385,588.50425701)
\lineto(299.35962385,590.75947164)
\curveto(299.22073457,590.78724949)(299.09226199,590.81329123)(298.97420611,590.83759686)
\curveto(298.85615022,590.86537471)(298.74677492,590.89315257)(298.64608019,590.92093042)
\curveto(298.08010639,591.06329193)(297.67385526,591.27683419)(297.42732679,591.56155721)
\curveto(297.18079832,591.84975246)(297.05753409,592.20392012)(297.05753409,592.62406018)
\curveto(297.05753409,593.1379505)(297.25892354,593.57197949)(297.66170244,593.92614715)
\curveto(298.06795358,594.2803148)(298.63392738,594.4869126)(299.35962385,594.54594054)
\lineto(299.35962385,595.96261116)
\lineto(299.9742089,595.96261116)
\lineto(299.9742089,594.55635724)
\curveto(300.32490432,594.54941277)(300.68428033,594.50774599)(301.05233691,594.43135689)
\curveto(301.42039349,594.35496779)(301.72942213,594.26642587)(301.97942283,594.16573115)
\lineto(301.97942283,593.14489497)
\lineto(301.90650596,593.14489497)
\curveto(301.64608857,593.30461763)(301.37351836,593.44524303)(301.08879534,593.56677114)
\curveto(300.80754456,593.69177149)(300.43601574,593.76989671)(299.9742089,593.8011468)
\lineto(299.9742089,591.55634886)
\curveto(300.07837586,591.5389877)(300.19122339,591.51468208)(300.31275151,591.48343199)
\curveto(300.43427963,591.45565414)(300.5401827,591.43308463)(300.63046073,591.41572347)
\curveto(301.14782329,591.30461205)(301.54712996,591.11363929)(301.82838074,590.84280521)
\curveto(302.11310376,590.57197112)(302.25546527,590.20217842)(302.25546527,589.73342711)
\closepath
\moveto(299.35962385,591.64489078)
\lineto(299.35962385,593.79593845)
\curveto(298.98809504,593.76816059)(298.67559416,593.66572975)(298.42212123,593.48864592)
\curveto(298.1686483,593.31503433)(298.04191184,593.0719781)(298.04191184,592.75947722)
\curveto(298.04191184,592.44350412)(298.1356621,592.20565623)(298.32316262,592.04593356)
\curveto(298.51066315,591.8862109)(298.85615022,591.75252997)(299.35962385,591.64489078)
\closepath
\moveto(301.27108752,589.59801006)
\curveto(301.27108752,589.92439986)(301.16865668,590.16224775)(300.963795,590.31155372)
\curveto(300.76240554,590.46433193)(300.43254351,590.58412393)(299.9742089,590.67092973)
\lineto(299.9742089,588.51467371)
\curveto(300.39087673,588.55634049)(300.71032207,588.66224356)(300.93254491,588.83238293)
\curveto(301.15823998,589.00252229)(301.27108752,589.25773134)(301.27108752,589.59801006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.48985756,587.75425492)
\lineto(307.5158965,587.75425492)
\lineto(307.5158965,588.37404831)
\curveto(307.42909071,588.31502037)(307.31103482,588.23168681)(307.16172885,588.12404762)
\curveto(307.01589511,588.01988066)(306.8735336,587.93654709)(306.73464432,587.87404692)
\curveto(306.57144942,587.79418558)(306.3839489,587.72821318)(306.17214275,587.6761297)
\curveto(305.96033661,587.62057399)(305.71207202,587.59279613)(305.42734901,587.59279613)
\curveto(304.90304199,587.59279613)(304.4585963,587.76640773)(304.09401195,588.11363092)
\curveto(303.7294276,588.46085411)(303.54713542,588.90356368)(303.54713542,589.44175963)
\curveto(303.54713542,589.88273308)(303.64088569,590.23863685)(303.82838621,590.50947094)
\curveto(304.01935897,590.78377726)(304.29019305,590.99905564)(304.64088848,591.15530608)
\curveto(304.99505613,591.31155651)(305.42040454,591.41745959)(305.91693371,591.4730153)
\curveto(306.41346287,591.52857101)(306.94645047,591.57023779)(307.5158965,591.59801565)
\lineto(307.5158965,591.74905774)
\curveto(307.5158965,591.97128058)(307.47596584,592.15530887)(307.3961045,592.30114261)
\curveto(307.3197154,592.44697635)(307.20860398,592.56156)(307.06277024,592.64489357)
\curveto(306.92388096,592.7247549)(306.75721383,592.7785745)(306.56276884,592.80635235)
\curveto(306.36832386,592.83413021)(306.16519829,592.84801914)(305.95339214,592.84801914)
\curveto(305.69644698,592.84801914)(305.40998785,592.81329682)(305.09401474,592.74385218)
\curveto(304.77804164,592.67787977)(304.45165184,592.58065728)(304.11484534,592.4521847)
\lineto(304.06276186,592.4521847)
\lineto(304.06276186,593.44697914)
\curveto(304.25373462,593.49906262)(304.52977706,593.55635445)(304.89088918,593.61885462)
\curveto(305.25200129,593.6813548)(305.60790507,593.71260488)(305.95860049,593.71260488)
\curveto(306.36832386,593.71260488)(306.72422763,593.67788256)(307.0263118,593.60843793)
\curveto(307.33186821,593.54246552)(307.59575784,593.42788187)(307.81798068,593.26468697)
\curveto(308.03673129,593.1049643)(308.20339842,592.8983665)(308.31798208,592.64489357)
\curveto(308.43256573,592.39142064)(308.48985756,592.07718365)(308.48985756,591.7021826)
\closepath
\moveto(307.5158965,589.18655058)
\lineto(307.5158965,590.80634677)
\curveto(307.21728456,590.78898561)(306.86485302,590.76294387)(306.45860189,590.72822155)
\curveto(306.05582298,590.69349923)(305.73637765,590.64315187)(305.50026588,590.57717946)
\curveto(305.21901509,590.49731813)(304.9915839,590.37231778)(304.81797231,590.20217842)
\curveto(304.64436071,590.03551129)(304.55755491,589.80460786)(304.55755491,589.50946815)
\curveto(304.55755491,589.17613389)(304.65824964,588.92439707)(304.85963909,588.75425771)
\curveto(305.06102854,588.58759058)(305.36832106,588.50425701)(305.78151666,588.50425701)
\curveto(306.12526762,588.50425701)(306.43950461,588.57022942)(306.72422763,588.70217423)
\curveto(307.00895064,588.83759127)(307.27284027,588.99905006)(307.5158965,589.18655058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46383593,589.73342711)
\curveto(315.46383593,589.19523116)(315.2537659,588.74731324)(314.83362584,588.38967336)
\curveto(314.41348577,588.0355057)(313.86313701,587.82543567)(313.18257956,587.75946326)
\lineto(313.18257956,585.87404133)
\lineto(312.56799451,585.87404133)
\lineto(312.56799451,587.73342153)
\curveto(312.1096599,587.73689376)(311.67910314,587.78029666)(311.27632424,587.86363022)
\curveto(310.87354534,587.95043602)(310.52458603,588.06154744)(310.22944632,588.19696449)
\lineto(310.22944632,589.22821736)
\lineto(310.31277988,589.22821736)
\curveto(310.37875229,589.17960612)(310.49680817,589.10842536)(310.66694754,589.0146751)
\curveto(310.8370869,588.92439707)(311.00201792,588.84974409)(311.16174058,588.79071614)
\curveto(311.34229664,588.72474374)(311.55236668,588.66224356)(311.79195068,588.60321562)
\curveto(312.03500691,588.54765991)(312.29368819,588.51467371)(312.56799451,588.50425701)
\lineto(312.56799451,590.75947164)
\curveto(312.42910523,590.78724949)(312.30063265,590.81329123)(312.18257677,590.83759686)
\curveto(312.06452088,590.86537471)(311.95514558,590.89315257)(311.85445085,590.92093042)
\curveto(311.28847705,591.06329193)(310.88222592,591.27683419)(310.63569745,591.56155721)
\curveto(310.38916898,591.84975246)(310.26590475,592.20392012)(310.26590475,592.62406018)
\curveto(310.26590475,593.1379505)(310.4672942,593.57197949)(310.8700731,593.92614715)
\curveto(311.27632424,594.2803148)(311.84229804,594.4869126)(312.56799451,594.54594054)
\lineto(312.56799451,595.96261116)
\lineto(313.18257956,595.96261116)
\lineto(313.18257956,594.55635724)
\curveto(313.53327498,594.54941277)(313.89265099,594.50774599)(314.26070757,594.43135689)
\curveto(314.62876415,594.35496779)(314.93779279,594.26642587)(315.18779349,594.16573115)
\lineto(315.18779349,593.14489497)
\lineto(315.11487662,593.14489497)
\curveto(314.85445923,593.30461763)(314.58188902,593.44524303)(314.297166,593.56677114)
\curveto(314.01591522,593.69177149)(313.6443864,593.76989671)(313.18257956,593.8011468)
\lineto(313.18257956,591.55634886)
\curveto(313.28674652,591.5389877)(313.39959405,591.51468208)(313.52112217,591.48343199)
\curveto(313.64265029,591.45565414)(313.74855336,591.43308463)(313.83883139,591.41572347)
\curveto(314.35619395,591.30461205)(314.75550062,591.11363929)(315.0367514,590.84280521)
\curveto(315.32147442,590.57197112)(315.46383593,590.20217842)(315.46383593,589.73342711)
\closepath
\moveto(312.56799451,591.64489078)
\lineto(312.56799451,593.79593845)
\curveto(312.1964657,593.76816059)(311.88396482,593.66572975)(311.63049189,593.48864592)
\curveto(311.37701896,593.31503433)(311.2502825,593.0719781)(311.2502825,592.75947722)
\curveto(311.2502825,592.44350412)(311.34403276,592.20565623)(311.53153328,592.04593356)
\curveto(311.71903381,591.8862109)(312.06452088,591.75252997)(312.56799451,591.64489078)
\closepath
\moveto(314.47945818,589.59801006)
\curveto(314.47945818,589.92439986)(314.37702734,590.16224775)(314.17216566,590.31155372)
\curveto(313.9707762,590.46433193)(313.64091417,590.58412393)(313.18257956,590.67092973)
\lineto(313.18257956,588.51467371)
\curveto(313.59924739,588.55634049)(313.91869273,588.66224356)(314.14091557,588.83238293)
\curveto(314.36661064,589.00252229)(314.47945818,589.25773134)(314.47945818,589.59801006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(374.2375748,573.71860836)
\curveto(355.63447559,605.82391859)(395.63446677,605.82391859)(375.63449197,575.82391859)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.85677662,579.15734978)
\lineto(377.30120336,581.93520769)
\lineto(375.07892081,574.9905608)
\lineto(380.63463454,579.71292304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417123,linecolor=curcolor]
{
\newpath
\moveto(377.85677662,579.15734978)
\lineto(377.30120336,581.93520769)
\lineto(375.07892081,574.9905608)
\lineto(380.63463454,579.71292304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.49854859,588.68015255)
\curveto(362.49854859,588.1419566)(362.28847856,587.69403868)(361.8683385,587.3363988)
\curveto(361.44819844,586.98223114)(360.89784968,586.77216111)(360.21729222,586.7061887)
\lineto(360.21729222,584.82076677)
\lineto(359.60270717,584.82076677)
\lineto(359.60270717,586.68014697)
\curveto(359.14437256,586.6836192)(358.7138158,586.7270221)(358.3110369,586.81035566)
\curveto(357.908258,586.89716146)(357.55929869,587.00827288)(357.26415898,587.14368993)
\lineto(357.26415898,588.1749428)
\lineto(357.34749255,588.1749428)
\curveto(357.41346495,588.12633156)(357.53152084,588.0551508)(357.7016602,587.96140054)
\curveto(357.87179956,587.87112251)(358.03673058,587.79646953)(358.19645325,587.73744158)
\curveto(358.37700931,587.67146918)(358.58707934,587.608969)(358.82666334,587.54994106)
\curveto(359.06971958,587.49438535)(359.32840085,587.46139915)(359.60270717,587.45098245)
\lineto(359.60270717,589.70619708)
\curveto(359.4638179,589.73397493)(359.33534532,589.76001667)(359.21728943,589.7843223)
\curveto(359.09923355,589.81210015)(358.98985824,589.83987801)(358.88916352,589.86765586)
\curveto(358.32318971,590.01001737)(357.91693858,590.22355963)(357.67041011,590.50828265)
\curveto(357.42388165,590.7964779)(357.30061741,591.15064556)(357.30061741,591.57078562)
\curveto(357.30061741,592.08467594)(357.50200687,592.51870493)(357.90478577,592.87287259)
\curveto(358.3110369,593.22704024)(358.8770107,593.43363804)(359.60270717,593.49266598)
\lineto(359.60270717,594.9093366)
\lineto(360.21729222,594.9093366)
\lineto(360.21729222,593.50308268)
\curveto(360.56798765,593.49613821)(360.92736365,593.45447143)(361.29542023,593.37808233)
\curveto(361.66347682,593.30169323)(361.97250546,593.21315131)(362.22250615,593.11245659)
\lineto(362.22250615,592.09162041)
\lineto(362.14958928,592.09162041)
\curveto(361.88917189,592.25134307)(361.61660168,592.39196847)(361.33187867,592.51349658)
\curveto(361.05062788,592.63849693)(360.67909907,592.71662215)(360.21729222,592.74787224)
\lineto(360.21729222,590.5030743)
\curveto(360.32145918,590.48571314)(360.43430672,590.46140752)(360.55583483,590.43015743)
\curveto(360.67736295,590.40237958)(360.78326603,590.37981007)(360.87354406,590.36244891)
\curveto(361.39090661,590.25133749)(361.79021328,590.06036473)(362.07146407,589.78953065)
\curveto(362.35618708,589.51869656)(362.49854859,589.14890386)(362.49854859,588.68015255)
\closepath
\moveto(359.60270717,590.59161622)
\lineto(359.60270717,592.74266389)
\curveto(359.23117836,592.71488603)(358.91867749,592.61245519)(358.66520456,592.43537136)
\curveto(358.41173163,592.26175977)(358.28499516,592.01870353)(358.28499516,591.70620266)
\curveto(358.28499516,591.39022956)(358.37874542,591.15238167)(358.56624595,590.992659)
\curveto(358.75374647,590.83293634)(359.09923355,590.69925541)(359.60270717,590.59161622)
\closepath
\moveto(361.51417084,588.5447355)
\curveto(361.51417084,588.8711253)(361.41174,589.10897319)(361.20687832,589.25827916)
\curveto(361.00548887,589.41105737)(360.67562684,589.53084937)(360.21729222,589.61765517)
\lineto(360.21729222,587.46139915)
\curveto(360.63396005,587.50306593)(360.95340539,587.608969)(361.17562823,587.77910837)
\curveto(361.40132331,587.94924773)(361.51417084,588.20445678)(361.51417084,588.5447355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.73294088,586.70098036)
\lineto(367.75897983,586.70098036)
\lineto(367.75897983,587.32077375)
\curveto(367.67217403,587.26174581)(367.55411814,587.17841225)(367.40481217,587.07077306)
\curveto(367.25897843,586.9666061)(367.11661692,586.88327253)(366.97772765,586.82077236)
\curveto(366.81453275,586.74091102)(366.62703222,586.67493862)(366.41522608,586.62285514)
\curveto(366.20341993,586.56729943)(365.95515535,586.53952157)(365.67043233,586.53952157)
\curveto(365.14612531,586.53952157)(364.70167963,586.71313317)(364.33709527,587.06035636)
\curveto(363.97251092,587.40757955)(363.79021875,587.85028912)(363.79021875,588.38848507)
\curveto(363.79021875,588.82945852)(363.88396901,589.18536229)(364.07146953,589.45619638)
\curveto(364.26244229,589.7305027)(364.53327638,589.94578108)(364.8839718,590.10203152)
\curveto(365.23813946,590.25828195)(365.66348787,590.36418503)(366.16001703,590.41974074)
\curveto(366.65654619,590.47529645)(367.18953379,590.51696323)(367.75897983,590.54474109)
\lineto(367.75897983,590.69578318)
\curveto(367.75897983,590.91800602)(367.71904916,591.10203431)(367.63918783,591.24786805)
\curveto(367.56279872,591.39370179)(367.4516873,591.50828544)(367.30585356,591.59161901)
\curveto(367.16696429,591.67148034)(367.00029715,591.72529994)(366.80585217,591.75307779)
\curveto(366.61140718,591.78085565)(366.40828161,591.79474458)(366.19647546,591.79474458)
\curveto(365.9395303,591.79474458)(365.65307117,591.76002226)(365.33709807,591.69057762)
\curveto(365.02112496,591.62460521)(364.69473516,591.52738272)(364.35792867,591.39891014)
\lineto(364.30584519,591.39891014)
\lineto(364.30584519,592.39370458)
\curveto(364.49681794,592.44578806)(364.77286038,592.50307989)(365.1339725,592.56558006)
\curveto(365.49508462,592.62808024)(365.85098839,592.65933032)(366.20168381,592.65933032)
\curveto(366.61140718,592.65933032)(366.96731095,592.624608)(367.26939513,592.55516337)
\curveto(367.57495154,592.48919096)(367.83884116,592.37460731)(368.061064,592.21141241)
\curveto(368.27981461,592.05168974)(368.44648175,591.84509194)(368.5610654,591.59161901)
\curveto(368.67564905,591.33814608)(368.73294088,591.02390909)(368.73294088,590.64890804)
\closepath
\moveto(367.75897983,588.13327602)
\lineto(367.75897983,589.75307221)
\curveto(367.46036788,589.73571105)(367.10793634,589.70966931)(366.70168521,589.67494699)
\curveto(366.29890631,589.64022467)(365.97946097,589.58987731)(365.7433492,589.5239049)
\curveto(365.46209841,589.44404357)(365.23466722,589.31904322)(365.06105563,589.14890386)
\curveto(364.88744403,588.98223673)(364.80063823,588.7513333)(364.80063823,588.45619359)
\curveto(364.80063823,588.12285933)(364.90133296,587.87112251)(365.10272241,587.70098315)
\curveto(365.30411186,587.53431602)(365.61140439,587.45098245)(366.02459999,587.45098245)
\curveto(366.36835094,587.45098245)(366.68258793,587.51695486)(366.96731095,587.64889967)
\curveto(367.25203397,587.78431671)(367.51592359,587.9457755)(367.75897983,588.13327602)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.70691925,588.68015255)
\curveto(375.70691925,588.1419566)(375.49684922,587.69403868)(375.07670916,587.3363988)
\curveto(374.6565691,586.98223114)(374.10622034,586.77216111)(373.42566288,586.7061887)
\lineto(373.42566288,584.82076677)
\lineto(372.81107783,584.82076677)
\lineto(372.81107783,586.68014697)
\curveto(372.35274322,586.6836192)(371.92218646,586.7270221)(371.51940756,586.81035566)
\curveto(371.11662866,586.89716146)(370.76766935,587.00827288)(370.47252964,587.14368993)
\lineto(370.47252964,588.1749428)
\lineto(370.5558632,588.1749428)
\curveto(370.62183561,588.12633156)(370.7398915,588.0551508)(370.91003086,587.96140054)
\curveto(371.08017022,587.87112251)(371.24510124,587.79646953)(371.40482391,587.73744158)
\curveto(371.58537997,587.67146918)(371.79545,587.608969)(372.035034,587.54994106)
\curveto(372.27809023,587.49438535)(372.53677151,587.46139915)(372.81107783,587.45098245)
\lineto(372.81107783,589.70619708)
\curveto(372.67218856,589.73397493)(372.54371598,589.76001667)(372.42566009,589.7843223)
\curveto(372.30760421,589.81210015)(372.1982289,589.83987801)(372.09753417,589.86765586)
\curveto(371.53156037,590.01001737)(371.12530924,590.22355963)(370.87878077,590.50828265)
\curveto(370.63225231,590.7964779)(370.50898807,591.15064556)(370.50898807,591.57078562)
\curveto(370.50898807,592.08467594)(370.71037752,592.51870493)(371.11315643,592.87287259)
\curveto(371.51940756,593.22704024)(372.08538136,593.43363804)(372.81107783,593.49266598)
\lineto(372.81107783,594.9093366)
\lineto(373.42566288,594.9093366)
\lineto(373.42566288,593.50308268)
\curveto(373.77635831,593.49613821)(374.13573431,593.45447143)(374.50379089,593.37808233)
\curveto(374.87184748,593.30169323)(375.18087612,593.21315131)(375.43087681,593.11245659)
\lineto(375.43087681,592.09162041)
\lineto(375.35795994,592.09162041)
\curveto(375.09754255,592.25134307)(374.82497234,592.39196847)(374.54024933,592.51349658)
\curveto(374.25899854,592.63849693)(373.88746973,592.71662215)(373.42566288,592.74787224)
\lineto(373.42566288,590.5030743)
\curveto(373.52982984,590.48571314)(373.64267738,590.46140752)(373.76420549,590.43015743)
\curveto(373.88573361,590.40237958)(373.99163668,590.37981007)(374.08191471,590.36244891)
\curveto(374.59927727,590.25133749)(374.99858394,590.06036473)(375.27983473,589.78953065)
\curveto(375.56455774,589.51869656)(375.70691925,589.14890386)(375.70691925,588.68015255)
\closepath
\moveto(372.81107783,590.59161622)
\lineto(372.81107783,592.74266389)
\curveto(372.43954902,592.71488603)(372.12704815,592.61245519)(371.87357522,592.43537136)
\curveto(371.62010229,592.26175977)(371.49336582,592.01870353)(371.49336582,591.70620266)
\curveto(371.49336582,591.39022956)(371.58711608,591.15238167)(371.77461661,590.992659)
\curveto(371.96211713,590.83293634)(372.30760421,590.69925541)(372.81107783,590.59161622)
\closepath
\moveto(374.7225415,588.5447355)
\curveto(374.7225415,588.8711253)(374.62011066,589.10897319)(374.41524898,589.25827916)
\curveto(374.21385953,589.41105737)(373.8839975,589.53084937)(373.42566288,589.61765517)
\lineto(373.42566288,587.46139915)
\curveto(373.84233071,587.50306593)(374.16177605,587.608969)(374.38399889,587.77910837)
\curveto(374.60969397,587.94924773)(374.7225415,588.20445678)(374.7225415,588.5447355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(383.20954961,572.52295482)
\curveto(409.63644094,589.46298631)(530.65670551,735.76783293)(576.33751181,743.47124332)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.38699142,742.80504492)
\lineto(570.74483042,740.49668553)
\lineto(577.32514191,743.63779292)
\lineto(570.07863203,744.44720592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(572.38699142,742.80504492)
\lineto(570.74483042,740.49668553)
\lineto(577.32514191,743.63779292)
\lineto(570.07863203,744.44720592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.89912184,629.25078801)
\curveto(427.89912184,628.71259206)(427.68905181,628.26467414)(427.26891175,627.90703425)
\curveto(426.84877169,627.5528666)(426.29842293,627.34279657)(425.61786547,627.27682416)
\lineto(425.61786547,625.39140223)
\lineto(425.00328042,625.39140223)
\lineto(425.00328042,627.25078242)
\curveto(424.54494581,627.25425465)(424.11438905,627.29765755)(423.71161015,627.38099112)
\curveto(423.30883125,627.46779692)(422.95987194,627.57890834)(422.66473223,627.71432538)
\lineto(422.66473223,628.74557826)
\lineto(422.7480658,628.74557826)
\curveto(422.8140382,628.69696702)(422.93209409,628.62578626)(423.10223345,628.532036)
\curveto(423.27237281,628.44175797)(423.43730383,628.36710498)(423.5970265,628.30807704)
\curveto(423.77758256,628.24210463)(423.98765259,628.17960446)(424.22723659,628.12057652)
\curveto(424.47029283,628.06502081)(424.7289741,628.0320346)(425.00328042,628.02161791)
\lineto(425.00328042,630.27683254)
\curveto(424.86439115,630.30461039)(424.73591857,630.33065213)(424.61786268,630.35495776)
\curveto(424.4998068,630.38273561)(424.39043149,630.41051347)(424.28973677,630.43829132)
\curveto(423.72376296,630.58065283)(423.31751183,630.79419509)(423.07098336,631.07891811)
\curveto(422.8244549,631.36711336)(422.70119066,631.72128101)(422.70119066,632.14142108)
\curveto(422.70119066,632.6553114)(422.90258012,633.08934039)(423.30535902,633.44350804)
\curveto(423.71161015,633.7976757)(424.27758395,634.0042735)(425.00328042,634.06330144)
\lineto(425.00328042,635.47997206)
\lineto(425.61786547,635.47997206)
\lineto(425.61786547,634.07371814)
\curveto(425.9685609,634.06677367)(426.3279369,634.02510689)(426.69599348,633.94871779)
\curveto(427.06405007,633.87232869)(427.37307871,633.78378677)(427.6230794,633.68309205)
\lineto(427.6230794,632.66225586)
\lineto(427.55016253,632.66225586)
\curveto(427.28974514,632.82197853)(427.01717493,632.96260392)(426.73245192,633.08413204)
\curveto(426.45120113,633.20913239)(426.07967232,633.28725761)(425.61786547,633.31850769)
\lineto(425.61786547,631.07370976)
\curveto(425.72203243,631.0563486)(425.83487997,631.03204298)(425.95640808,631.00079289)
\curveto(426.0779362,630.97301504)(426.18383928,630.95044553)(426.2741173,630.93308437)
\curveto(426.79147986,630.82197295)(427.19078653,630.63100019)(427.47203732,630.3601661)
\curveto(427.75676033,630.08933201)(427.89912184,629.71953931)(427.89912184,629.25078801)
\closepath
\moveto(425.00328042,631.16225168)
\lineto(425.00328042,633.31329935)
\curveto(424.63175161,633.28552149)(424.31925074,633.18309065)(424.06577781,633.00600682)
\curveto(423.81230488,632.83239523)(423.68556841,632.58933899)(423.68556841,632.27683812)
\curveto(423.68556841,631.96086502)(423.77931867,631.72301713)(423.9668192,631.56329446)
\curveto(424.15431972,631.40357179)(424.4998068,631.26989086)(425.00328042,631.16225168)
\closepath
\moveto(426.91474409,629.11537096)
\curveto(426.91474409,629.44176076)(426.81231325,629.67960865)(426.60745157,629.82891462)
\curveto(426.40606212,629.98169282)(426.07620009,630.10148483)(425.61786547,630.18829062)
\lineto(425.61786547,628.0320346)
\curveto(426.0345333,628.07370139)(426.35397864,628.17960446)(426.57620148,628.34974382)
\curveto(426.80189656,628.51988319)(426.91474409,628.77509223)(426.91474409,629.11537096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.83142995,627.27161581)
\lineto(429.13350017,627.27161581)
\lineto(429.13350017,627.99557617)
\lineto(432.52413464,632.27162977)
\lineto(429.20641704,632.27162977)
\lineto(429.20641704,633.08934039)
\lineto(433.74288804,633.08934039)
\lineto(433.74288804,632.39142177)
\lineto(430.33662853,628.09974313)
\lineto(433.83142995,628.09974313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.01374381,630.83412576)
\lineto(440.98249094,630.83412576)
\lineto(438.61269265,634.09975988)
\lineto(436.24810272,630.82370906)
\lineto(435.22205819,630.82370906)
\lineto(438.28977509,635.0268458)
\lineto(438.94602692,635.0268458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.77938764,625.22994345)
\lineto(447.99813546,625.22994345)
\curveto(447.37660595,625.22994345)(446.87139621,625.40355504)(446.48250623,625.75077824)
\curveto(446.09708849,626.0945292)(445.90437962,626.59279448)(445.90437962,627.24557408)
\lineto(445.90437962,628.02161791)
\curveto(445.90437962,628.6084251)(445.76028199,629.06675971)(445.47208674,629.39662175)
\curveto(445.18389149,629.72995601)(444.74291804,629.89662314)(444.14916638,629.89662314)
\lineto(443.88354064,629.89662314)
\lineto(443.88354064,630.70912541)
\lineto(444.14916638,630.70912541)
\curveto(444.74291804,630.70912541)(445.18389149,630.87405643)(445.47208674,631.20391846)
\curveto(445.76028199,631.53725272)(445.90437962,631.99732345)(445.90437962,632.58413064)
\lineto(445.90437962,633.36017448)
\curveto(445.90437962,634.01295408)(446.09708849,634.51121936)(446.48250623,634.85497032)
\curveto(446.87139621,635.20219351)(447.37660595,635.3758051)(447.99813546,635.3758051)
\lineto(448.77938764,635.3758051)
\lineto(448.77938764,634.6570531)
\lineto(448.18563599,634.6570531)
\curveto(447.71341244,634.6570531)(447.36966149,634.54767779)(447.15438311,634.32892718)
\curveto(446.94257696,634.11017657)(446.83667389,633.75774503)(446.83667389,633.27163256)
\lineto(446.83667389,632.36017169)
\curveto(446.83667389,631.87753145)(446.70299296,631.47128032)(446.4356311,631.14141828)
\curveto(446.16826924,630.81502848)(445.79674043,630.55634721)(445.32104466,630.36537445)
\lineto(445.32104466,630.2403741)
\curveto(445.79674043,630.04940135)(446.16826924,629.78898395)(446.4356311,629.45912192)
\curveto(446.70299296,629.13273212)(446.83667389,628.7282171)(446.83667389,628.24557687)
\lineto(446.83667389,627.33411599)
\curveto(446.83667389,626.84800352)(446.94257696,626.49557198)(447.15438311,626.27682137)
\curveto(447.36966149,626.05807076)(447.71341244,625.94869545)(448.18563599,625.94869545)
\lineto(448.77938764,625.94869545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.80023551,630.19349897)
\lineto(450.55022644,630.19349897)
\lineto(450.55022644,631.13620994)
\lineto(453.80023551,631.13620994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.25338016,627.27161581)
\lineto(456.05545177,627.27161581)
\lineto(456.05545177,628.06328469)
\lineto(457.67003961,628.06328469)
\lineto(457.67003961,633.26121587)
\lineto(456.05545177,633.26121587)
\lineto(456.05545177,633.96955118)
\curveto(456.27420238,633.96955118)(456.50857804,633.98691234)(456.75857873,634.02163466)
\curveto(457.00857943,634.05982921)(457.19781607,634.1136488)(457.32628865,634.18309344)
\curveto(457.48601132,634.26989924)(457.61101167,634.37927454)(457.7012897,634.51121936)
\curveto(457.79503996,634.6466364)(457.84885956,634.82719246)(457.86274848,635.05288754)
\lineto(458.6700424,635.05288754)
\lineto(458.6700424,628.06328469)
\lineto(460.25338016,628.06328469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.26902372,629.89662314)
\lineto(467.00339798,629.89662314)
\curveto(466.40964633,629.89662314)(465.96867287,629.72995601)(465.68047762,629.39662175)
\curveto(465.39228237,629.06675971)(465.24818475,628.6084251)(465.24818475,628.02161791)
\lineto(465.24818475,627.24557408)
\curveto(465.24818475,626.59279448)(465.05373976,626.0945292)(464.66484979,625.75077824)
\curveto(464.27943205,625.40355504)(463.77595842,625.22994345)(463.15442891,625.22994345)
\lineto(462.37317672,625.22994345)
\lineto(462.37317672,625.94869545)
\lineto(462.96692838,625.94869545)
\curveto(463.43915192,625.94869545)(463.78116677,626.05807076)(463.99297291,626.27682137)
\curveto(464.20825129,626.49557198)(464.31589048,626.84800352)(464.31589048,627.33411599)
\lineto(464.31589048,628.24557687)
\curveto(464.31589048,628.7282171)(464.44957141,629.13273212)(464.71693327,629.45912192)
\curveto(464.98429512,629.78898395)(465.35582394,630.04940135)(465.83151971,630.2403741)
\lineto(465.83151971,630.36537445)
\curveto(465.35582394,630.55634721)(464.98429512,630.81502848)(464.71693327,631.14141828)
\curveto(464.44957141,631.47128032)(464.31589048,631.87753145)(464.31589048,632.36017169)
\lineto(464.31589048,633.27163256)
\curveto(464.31589048,633.75774503)(464.20825129,634.11017657)(463.99297291,634.32892718)
\curveto(463.78116677,634.54767779)(463.43915192,634.6570531)(462.96692838,634.6570531)
\lineto(462.37317672,634.6570531)
\lineto(462.37317672,635.3758051)
\lineto(463.15442891,635.3758051)
\curveto(463.77595842,635.3758051)(464.27943205,635.20219351)(464.66484979,634.85497032)
\curveto(465.05373976,634.51121936)(465.24818475,634.01295408)(465.24818475,633.36017448)
\lineto(465.24818475,632.58413064)
\curveto(465.24818475,631.99732345)(465.39228237,631.53725272)(465.68047762,631.20391846)
\curveto(465.96867287,630.87405643)(466.40964633,630.70912541)(467.00339798,630.70912541)
\lineto(467.26902372,630.70912541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.21175016,629.25078801)
\curveto(474.21175016,628.71259206)(474.00168013,628.26467414)(473.58154007,627.90703425)
\curveto(473.1614,627.5528666)(472.61105125,627.34279657)(471.93049379,627.27682416)
\lineto(471.93049379,625.39140223)
\lineto(471.31590874,625.39140223)
\lineto(471.31590874,627.25078242)
\curveto(470.85757413,627.25425465)(470.42701737,627.29765755)(470.02423847,627.38099112)
\curveto(469.62145957,627.46779692)(469.27250026,627.57890834)(468.97736055,627.71432538)
\lineto(468.97736055,628.74557826)
\lineto(469.06069411,628.74557826)
\curveto(469.12666652,628.69696702)(469.2447224,628.62578626)(469.41486177,628.532036)
\curveto(469.58500113,628.44175797)(469.74993215,628.36710498)(469.90965482,628.30807704)
\curveto(470.09021088,628.24210463)(470.30028091,628.17960446)(470.53986491,628.12057652)
\curveto(470.78292114,628.06502081)(471.04160242,628.0320346)(471.31590874,628.02161791)
\lineto(471.31590874,630.27683254)
\curveto(471.17701947,630.30461039)(471.04854688,630.33065213)(470.930491,630.35495776)
\curveto(470.81243511,630.38273561)(470.70305981,630.41051347)(470.60236508,630.43829132)
\curveto(470.03639128,630.58065283)(469.63014015,630.79419509)(469.38361168,631.07891811)
\curveto(469.13708322,631.36711336)(469.01381898,631.72128101)(469.01381898,632.14142108)
\curveto(469.01381898,632.6553114)(469.21520843,633.08934039)(469.61798734,633.44350804)
\curveto(470.02423847,633.7976757)(470.59021227,634.0042735)(471.31590874,634.06330144)
\lineto(471.31590874,635.47997206)
\lineto(471.93049379,635.47997206)
\lineto(471.93049379,634.07371814)
\curveto(472.28118921,634.06677367)(472.64056522,634.02510689)(473.0086218,633.94871779)
\curveto(473.37667838,633.87232869)(473.68570702,633.78378677)(473.93570772,633.68309205)
\lineto(473.93570772,632.66225586)
\lineto(473.86279085,632.66225586)
\curveto(473.60237346,632.82197853)(473.32980325,632.96260392)(473.04508024,633.08413204)
\curveto(472.76382945,633.20913239)(472.39230064,633.28725761)(471.93049379,633.31850769)
\lineto(471.93049379,631.07370976)
\curveto(472.03466075,631.0563486)(472.14750829,631.03204298)(472.2690364,631.00079289)
\curveto(472.39056452,630.97301504)(472.49646759,630.95044553)(472.58674562,630.93308437)
\curveto(473.10410818,630.82197295)(473.50341485,630.63100019)(473.78466563,630.3601661)
\curveto(474.06938865,630.08933201)(474.21175016,629.71953931)(474.21175016,629.25078801)
\closepath
\moveto(471.31590874,631.16225168)
\lineto(471.31590874,633.31329935)
\curveto(470.94437993,633.28552149)(470.63187905,633.18309065)(470.37840612,633.00600682)
\curveto(470.1249332,632.83239523)(469.99819673,632.58933899)(469.99819673,632.27683812)
\curveto(469.99819673,631.96086502)(470.09194699,631.72301713)(470.27944752,631.56329446)
\curveto(470.46694804,631.40357179)(470.81243511,631.26989086)(471.31590874,631.16225168)
\closepath
\moveto(473.22737241,629.11537096)
\curveto(473.22737241,629.44176076)(473.12494157,629.67960865)(472.92007989,629.82891462)
\curveto(472.71869044,629.98169282)(472.3888284,630.10148483)(471.93049379,630.18829062)
\lineto(471.93049379,628.0320346)
\curveto(472.34716162,628.07370139)(472.66660696,628.17960446)(472.8888298,628.34974382)
\curveto(473.11452487,628.51988319)(473.22737241,628.77509223)(473.22737241,629.11537096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(958.97083465,576.0302808)
\curveto(940.36773543,608.13559104)(980.36772283,608.13559104)(960.36774803,578.13559104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(962.59004093,581.46903459)
\lineto(962.03446561,584.24690281)
\lineto(959.81217481,577.30223015)
\lineto(965.36790916,582.02460991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(962.59004093,581.46903459)
\lineto(962.03446561,584.24690281)
\lineto(959.81217481,577.30223015)
\lineto(965.36790916,582.02460991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(978.20052017,592.41659986)
\curveto(978.20052017,591.87840391)(977.99045014,591.430486)(977.57031008,591.07284611)
\curveto(977.15017002,590.71867845)(976.59982126,590.50860842)(975.9192638,590.44263602)
\lineto(975.9192638,588.55721409)
\lineto(975.30467875,588.55721409)
\lineto(975.30467875,590.41659428)
\curveto(974.84634414,590.42006651)(974.41578738,590.46346941)(974.01300848,590.54680297)
\curveto(973.61022958,590.63360877)(973.26127027,590.74472019)(972.96613056,590.88013724)
\lineto(972.96613056,591.91139012)
\lineto(973.04946413,591.91139012)
\curveto(973.11543653,591.86277887)(973.23349242,591.79159812)(973.40363178,591.69784785)
\curveto(973.57377114,591.60756982)(973.73870216,591.53291684)(973.89842483,591.4738889)
\curveto(974.07898089,591.40791649)(974.28905092,591.34541631)(974.52863492,591.28638837)
\curveto(974.77169115,591.23083266)(975.03037243,591.19784646)(975.30467875,591.18742976)
\lineto(975.30467875,593.44264439)
\curveto(975.16578948,593.47042225)(975.0373169,593.49646399)(974.91926101,593.52076961)
\curveto(974.80120513,593.54854746)(974.69182982,593.57632532)(974.5911351,593.60410318)
\curveto(974.02516129,593.74646468)(973.61891016,593.96000695)(973.37238169,594.24472996)
\curveto(973.12585323,594.53292521)(973.00258899,594.88709287)(973.00258899,595.30723293)
\curveto(973.00258899,595.82112325)(973.20397845,596.25515224)(973.60675735,596.6093199)
\curveto(974.01300848,596.96348755)(974.57898228,597.17008535)(975.30467875,597.22911329)
\lineto(975.30467875,598.64578392)
\lineto(975.9192638,598.64578392)
\lineto(975.9192638,597.23952999)
\curveto(976.26995923,597.23258553)(976.62933523,597.19091874)(976.99739181,597.11452964)
\curveto(977.3654484,597.03814054)(977.67447704,596.94959863)(977.92447773,596.8489039)
\lineto(977.92447773,595.82806772)
\lineto(977.85156086,595.82806772)
\curveto(977.59114347,595.98779038)(977.31857326,596.12841578)(977.03385025,596.24994389)
\curveto(976.75259946,596.37494424)(976.38107065,596.45306946)(975.9192638,596.48431955)
\lineto(975.9192638,594.23952162)
\curveto(976.02343076,594.22216046)(976.1362783,594.19785483)(976.25780641,594.16660475)
\curveto(976.37933453,594.13882689)(976.48523761,594.11625738)(976.57551563,594.09889622)
\curveto(977.09287819,593.9877848)(977.49218486,593.79681205)(977.77343565,593.52597796)
\curveto(978.05815866,593.25514387)(978.20052017,592.88535117)(978.20052017,592.41659986)
\closepath
\moveto(975.30467875,594.32806353)
\lineto(975.30467875,596.4791112)
\curveto(974.93314994,596.45133335)(974.62064907,596.3489025)(974.36717614,596.17181868)
\curveto(974.11370321,595.99820708)(973.98696674,595.75515085)(973.98696674,595.44264997)
\curveto(973.98696674,595.12667687)(974.080717,594.88882898)(974.26821753,594.72910632)
\curveto(974.45571805,594.56938365)(974.80120513,594.43570272)(975.30467875,594.32806353)
\closepath
\moveto(977.21614242,592.28118282)
\curveto(977.21614242,592.60757262)(977.11371158,592.8454205)(976.9088499,592.99472647)
\curveto(976.70746045,593.14750468)(976.37759842,593.26729668)(975.9192638,593.35410248)
\lineto(975.9192638,591.19784646)
\curveto(976.33593163,591.23951324)(976.65537697,591.34541631)(976.87759981,591.51555568)
\curveto(977.10329489,591.68569504)(977.21614242,591.94090409)(977.21614242,592.28118282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(985.03387246,593.39056091)
\curveto(985.03387246,592.90444844)(984.96442783,592.46694722)(984.82553855,592.07805725)
\curveto(984.6901215,591.68916727)(984.50609321,591.36277747)(984.27345367,591.09888785)
\curveto(984.02692521,590.82458153)(983.75609112,590.61798373)(983.46095141,590.47909445)
\curveto(983.16581169,590.34367741)(982.84115801,590.27596888)(982.48699035,590.27596888)
\curveto(982.15712832,590.27596888)(981.86893307,590.31589955)(981.62240461,590.39576089)
\curveto(981.37587614,590.47214999)(981.13281991,590.57631695)(980.89323591,590.70826176)
\lineto(980.83073573,590.43742767)
\lineto(979.91406651,590.43742767)
\lineto(979.91406651,598.54161696)
\lineto(980.89323591,598.54161696)
\lineto(980.89323591,595.64577554)
\curveto(981.16754223,595.87147062)(981.45920971,596.05549891)(981.76823835,596.19786042)
\curveto(982.07726699,596.34369416)(982.42449018,596.41661103)(982.80990792,596.41661103)
\curveto(983.49740984,596.41661103)(984.03907802,596.1527214)(984.43491246,595.62494215)
\curveto(984.83421913,595.0971629)(985.03387246,594.35236915)(985.03387246,593.39056091)
\closepath
\moveto(984.02345298,593.36451917)
\curveto(984.02345298,594.05896556)(983.90886932,594.58500869)(983.67970202,594.94264858)
\curveto(983.45053471,595.3037607)(983.08074201,595.48431676)(982.57032392,595.48431676)
\curveto(982.2856009,595.48431676)(981.99740565,595.42181658)(981.70573817,595.29681623)
\curveto(981.41407069,595.17528812)(981.1432366,595.01730156)(980.89323591,594.82285658)
\lineto(980.89323591,591.48951394)
\curveto(981.17101446,591.36451359)(981.40886234,591.27770779)(981.60677956,591.22909655)
\curveto(981.80816901,591.1804853)(982.03560021,591.15617967)(982.28907314,591.15617967)
\curveto(982.83074131,591.15617967)(983.25435361,591.3332635)(983.55991002,591.68743116)
\curveto(983.86893866,592.04507105)(984.02345298,592.60410038)(984.02345298,593.36451917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(991.63805742,592.41659986)
\curveto(991.63805742,591.87840391)(991.42798739,591.430486)(991.00784732,591.07284611)
\curveto(990.58770726,590.71867845)(990.0373585,590.50860842)(989.35680105,590.44263602)
\lineto(989.35680105,588.55721409)
\lineto(988.742216,588.55721409)
\lineto(988.742216,590.41659428)
\curveto(988.28388139,590.42006651)(987.85332463,590.46346941)(987.45054573,590.54680297)
\curveto(987.04776683,590.63360877)(986.69880752,590.74472019)(986.4036678,590.88013724)
\lineto(986.4036678,591.91139012)
\lineto(986.48700137,591.91139012)
\curveto(986.55297378,591.86277887)(986.67102966,591.79159812)(986.84116903,591.69784785)
\curveto(987.01130839,591.60756982)(987.17623941,591.53291684)(987.33596207,591.4738889)
\curveto(987.51651813,591.40791649)(987.72658816,591.34541631)(987.96617217,591.28638837)
\curveto(988.2092284,591.23083266)(988.46790968,591.19784646)(988.742216,591.18742976)
\lineto(988.742216,593.44264439)
\curveto(988.60332672,593.47042225)(988.47485414,593.49646399)(988.35679826,593.52076961)
\curveto(988.23874237,593.54854746)(988.12936707,593.57632532)(988.02867234,593.60410318)
\curveto(987.46269854,593.74646468)(987.0564474,593.96000695)(986.80991894,594.24472996)
\curveto(986.56339047,594.53292521)(986.44012624,594.88709287)(986.44012624,595.30723293)
\curveto(986.44012624,595.82112325)(986.64151569,596.25515224)(987.04429459,596.6093199)
\curveto(987.45054573,596.96348755)(988.01651953,597.17008535)(988.742216,597.22911329)
\lineto(988.742216,598.64578392)
\lineto(989.35680105,598.64578392)
\lineto(989.35680105,597.23952999)
\curveto(989.70749647,597.23258553)(990.06687248,597.19091874)(990.43492906,597.11452964)
\curveto(990.80298564,597.03814054)(991.11201428,596.94959863)(991.36201498,596.8489039)
\lineto(991.36201498,595.82806772)
\lineto(991.28909811,595.82806772)
\curveto(991.02868072,595.98779038)(990.75611051,596.12841578)(990.47138749,596.24994389)
\curveto(990.19013671,596.37494424)(989.81860789,596.45306946)(989.35680105,596.48431955)
\lineto(989.35680105,594.23952162)
\curveto(989.46096801,594.22216046)(989.57381554,594.19785483)(989.69534366,594.16660475)
\curveto(989.81687178,594.13882689)(989.92277485,594.11625738)(990.01305288,594.09889622)
\curveto(990.53041544,593.9877848)(990.92972211,593.79681205)(991.21097289,593.52597796)
\curveto(991.49569591,593.25514387)(991.63805742,592.88535117)(991.63805742,592.41659986)
\closepath
\moveto(988.742216,594.32806353)
\lineto(988.742216,596.4791112)
\curveto(988.37068718,596.45133335)(988.05818631,596.3489025)(987.80471338,596.17181868)
\curveto(987.55124045,595.99820708)(987.42450399,595.75515085)(987.42450399,595.44264997)
\curveto(987.42450399,595.12667687)(987.51825425,594.88882898)(987.70575477,594.72910632)
\curveto(987.8932553,594.56938365)(988.23874237,594.43570272)(988.742216,594.32806353)
\closepath
\moveto(990.65367967,592.28118282)
\curveto(990.65367967,592.60757262)(990.55124883,592.8454205)(990.34638714,592.99472647)
\curveto(990.14499769,593.14750468)(989.81513566,593.26729668)(989.35680105,593.35410248)
\lineto(989.35680105,591.19784646)
\curveto(989.77346888,591.23951324)(990.09291421,591.34541631)(990.31513706,591.51555568)
\curveto(990.54083213,591.68569504)(990.65367967,591.94090409)(990.65367967,592.28118282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(1018.88609764,575.76439104)
\curveto(1000.28299843,607.86970127)(1040.28298583,607.86970127)(1020.28301102,577.86970127)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1022.50529568,581.20313245)
\lineto(1021.94972241,583.98099037)
\lineto(1019.72743986,577.03634348)
\lineto(1025.28315359,581.75870572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417123,linecolor=curcolor]
{
\newpath
\moveto(1022.50529568,581.20313245)
\lineto(1021.94972241,583.98099037)
\lineto(1019.72743986,577.03634348)
\lineto(1025.28315359,581.75870572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1038.11585912,592.15067882)
\curveto(1038.11585912,591.61248287)(1037.90578909,591.16456495)(1037.48564903,590.80692506)
\curveto(1037.06550897,590.45275741)(1036.51516021,590.24268738)(1035.83460275,590.17671497)
\lineto(1035.83460275,588.29129304)
\lineto(1035.22001771,588.29129304)
\lineto(1035.22001771,590.15067323)
\curveto(1034.76168309,590.15414546)(1034.33112634,590.19754836)(1033.92834743,590.28088193)
\curveto(1033.52556853,590.36768773)(1033.17660922,590.47879915)(1032.88146951,590.61421619)
\lineto(1032.88146951,591.64546907)
\lineto(1032.96480308,591.64546907)
\curveto(1033.03077548,591.59685783)(1033.14883137,591.52567707)(1033.31897073,591.43192681)
\curveto(1033.4891101,591.34164878)(1033.65404111,591.26699579)(1033.81376378,591.20796785)
\curveto(1033.99431984,591.14199544)(1034.20438987,591.07949527)(1034.44397387,591.02046733)
\curveto(1034.68703011,590.96491162)(1034.94571138,590.93192541)(1035.22001771,590.92150872)
\lineto(1035.22001771,593.17672335)
\curveto(1035.08112843,593.2045012)(1034.95265585,593.23054294)(1034.83459996,593.25484856)
\curveto(1034.71654408,593.28262642)(1034.60716877,593.31040428)(1034.50647405,593.33818213)
\curveto(1033.94050024,593.48054364)(1033.53424911,593.6940859)(1033.28772064,593.97880892)
\curveto(1033.04119218,594.26700417)(1032.91792795,594.62117182)(1032.91792795,595.04131189)
\curveto(1032.91792795,595.55520221)(1033.1193174,595.9892312)(1033.5220963,596.34339885)
\curveto(1033.92834743,596.69756651)(1034.49432124,596.90416431)(1035.22001771,596.96319225)
\lineto(1035.22001771,598.37986287)
\lineto(1035.83460275,598.37986287)
\lineto(1035.83460275,596.97360895)
\curveto(1036.18529818,596.96666448)(1036.54467418,596.9249977)(1036.91273076,596.8486086)
\curveto(1037.28078735,596.77221949)(1037.58981599,596.68367758)(1037.83981669,596.58298286)
\lineto(1037.83981669,595.56214667)
\lineto(1037.76689982,595.56214667)
\curveto(1037.50648242,595.72186934)(1037.23391222,595.86249473)(1036.9491892,595.98402285)
\curveto(1036.66793841,596.1090232)(1036.2964096,596.18714842)(1035.83460275,596.2183985)
\lineto(1035.83460275,593.97360057)
\curveto(1035.93876971,593.95623941)(1036.05161725,593.93193379)(1036.17314537,593.9006837)
\curveto(1036.29467348,593.87290585)(1036.40057656,593.85033634)(1036.49085459,593.83297518)
\curveto(1037.00821714,593.72186376)(1037.40752381,593.530891)(1037.6887746,593.26005691)
\curveto(1037.97349761,592.98922282)(1038.11585912,592.61943012)(1038.11585912,592.15067882)
\closepath
\moveto(1035.22001771,594.06214248)
\lineto(1035.22001771,596.21319016)
\curveto(1034.84848889,596.1854123)(1034.53598802,596.08298146)(1034.28251509,595.90589763)
\curveto(1034.02904216,595.73228604)(1033.90230569,595.4892298)(1033.90230569,595.17672893)
\curveto(1033.90230569,594.86075583)(1033.99605596,594.62290794)(1034.18355648,594.46318527)
\curveto(1034.371057,594.3034626)(1034.71654408,594.16978167)(1035.22001771,594.06214248)
\closepath
\moveto(1037.13148137,592.01526177)
\curveto(1037.13148137,592.34165157)(1037.02905053,592.57949946)(1036.82418885,592.72880543)
\curveto(1036.6227994,592.88158363)(1036.29293737,593.00137563)(1035.83460275,593.08818143)
\lineto(1035.83460275,590.93192541)
\curveto(1036.25127058,590.9735922)(1036.57071592,591.07949527)(1036.79293876,591.24963463)
\curveto(1037.01863384,591.419774)(1037.13148137,591.67498304)(1037.13148137,592.01526177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1044.94921142,593.12463987)
\curveto(1044.94921142,592.6385274)(1044.87976678,592.20102618)(1044.7408775,591.8121362)
\curveto(1044.60546046,591.42324623)(1044.42143216,591.09685643)(1044.18879263,590.8329668)
\curveto(1043.94226416,590.55866048)(1043.67143007,590.35206268)(1043.37629036,590.21317341)
\curveto(1043.08115065,590.07775636)(1042.75649696,590.01004784)(1042.40232931,590.01004784)
\curveto(1042.07246727,590.01004784)(1041.78427203,590.04997851)(1041.53774356,590.12983984)
\curveto(1041.29121509,590.20622894)(1041.04815886,590.3103959)(1040.80857486,590.44234071)
\lineto(1040.74607468,590.17150662)
\lineto(1039.82940546,590.17150662)
\lineto(1039.82940546,598.27569591)
\lineto(1040.80857486,598.27569591)
\lineto(1040.80857486,595.3798545)
\curveto(1041.08288118,595.60554957)(1041.37454866,595.78957786)(1041.6835773,595.93193937)
\curveto(1041.99260594,596.07777311)(1042.33982913,596.15068998)(1042.72524687,596.15068998)
\curveto(1043.41274879,596.15068998)(1043.95441697,595.88680036)(1044.35025141,595.35902111)
\curveto(1044.74955808,594.83124185)(1044.94921142,594.08644811)(1044.94921142,593.12463987)
\closepath
\moveto(1043.93879193,593.09859813)
\curveto(1043.93879193,593.79304451)(1043.82420828,594.31908765)(1043.59504097,594.67672753)
\curveto(1043.36587366,595.03783965)(1042.99608096,595.21839571)(1042.48566287,595.21839571)
\curveto(1042.20093985,595.21839571)(1041.91274461,595.15589554)(1041.62107713,595.03089519)
\curveto(1041.32940964,594.90936707)(1041.05857555,594.75138052)(1040.80857486,594.55693553)
\lineto(1040.80857486,591.22359289)
\curveto(1041.08635341,591.09859255)(1041.3242013,591.01178675)(1041.52211852,590.9631755)
\curveto(1041.72350797,590.91456425)(1041.95093916,590.89025863)(1042.20441209,590.89025863)
\curveto(1042.74608027,590.89025863)(1043.16969256,591.06734246)(1043.47524897,591.42151011)
\curveto(1043.78427761,591.77915)(1043.93879193,592.33817934)(1043.93879193,593.09859813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1051.55339637,592.15067882)
\curveto(1051.55339637,591.61248287)(1051.34332634,591.16456495)(1050.92318628,590.80692506)
\curveto(1050.50304621,590.45275741)(1049.95269746,590.24268738)(1049.27214,590.17671497)
\lineto(1049.27214,588.29129304)
\lineto(1048.65755495,588.29129304)
\lineto(1048.65755495,590.15067323)
\curveto(1048.19922034,590.15414546)(1047.76866358,590.19754836)(1047.36588468,590.28088193)
\curveto(1046.96310578,590.36768773)(1046.61414647,590.47879915)(1046.31900676,590.61421619)
\lineto(1046.31900676,591.64546907)
\lineto(1046.40234032,591.64546907)
\curveto(1046.46831273,591.59685783)(1046.58636861,591.52567707)(1046.75650798,591.43192681)
\curveto(1046.92664734,591.34164878)(1047.09157836,591.26699579)(1047.25130103,591.20796785)
\curveto(1047.43185709,591.14199544)(1047.64192712,591.07949527)(1047.88151112,591.02046733)
\curveto(1048.12456735,590.96491162)(1048.38324863,590.93192541)(1048.65755495,590.92150872)
\lineto(1048.65755495,593.17672335)
\curveto(1048.51866567,593.2045012)(1048.39019309,593.23054294)(1048.27213721,593.25484856)
\curveto(1048.15408132,593.28262642)(1048.04470602,593.31040428)(1047.94401129,593.33818213)
\curveto(1047.37803749,593.48054364)(1046.97178636,593.6940859)(1046.72525789,593.97880892)
\curveto(1046.47872942,594.26700417)(1046.35546519,594.62117182)(1046.35546519,595.04131189)
\curveto(1046.35546519,595.55520221)(1046.55685464,595.9892312)(1046.95963355,596.34339885)
\curveto(1047.36588468,596.69756651)(1047.93185848,596.90416431)(1048.65755495,596.96319225)
\lineto(1048.65755495,598.37986287)
\lineto(1049.27214,598.37986287)
\lineto(1049.27214,596.97360895)
\curveto(1049.62283542,596.96666448)(1049.98221143,596.9249977)(1050.35026801,596.8486086)
\curveto(1050.71832459,596.77221949)(1051.02735323,596.68367758)(1051.27735393,596.58298286)
\lineto(1051.27735393,595.56214667)
\lineto(1051.20443706,595.56214667)
\curveto(1050.94401967,595.72186934)(1050.67144946,595.86249473)(1050.38672645,595.98402285)
\curveto(1050.10547566,596.1090232)(1049.73394685,596.18714842)(1049.27214,596.2183985)
\lineto(1049.27214,593.97360057)
\curveto(1049.37630696,593.95623941)(1049.4891545,593.93193379)(1049.61068261,593.9006837)
\curveto(1049.73221073,593.87290585)(1049.8381138,593.85033634)(1049.92839183,593.83297518)
\curveto(1050.44575439,593.72186376)(1050.84506106,593.530891)(1051.12631184,593.26005691)
\curveto(1051.41103486,592.98922282)(1051.55339637,592.61943012)(1051.55339637,592.15067882)
\closepath
\moveto(1048.65755495,594.06214248)
\lineto(1048.65755495,596.21319016)
\curveto(1048.28602614,596.1854123)(1047.97352526,596.08298146)(1047.72005233,595.90589763)
\curveto(1047.4665794,595.73228604)(1047.33984294,595.4892298)(1047.33984294,595.17672893)
\curveto(1047.33984294,594.86075583)(1047.4335932,594.62290794)(1047.62109372,594.46318527)
\curveto(1047.80859425,594.3034626)(1048.15408132,594.16978167)(1048.65755495,594.06214248)
\closepath
\moveto(1050.56901862,592.01526177)
\curveto(1050.56901862,592.34165157)(1050.46658778,592.57949946)(1050.2617261,592.72880543)
\curveto(1050.06033665,592.88158363)(1049.73047461,593.00137563)(1049.27214,593.08818143)
\lineto(1049.27214,590.93192541)
\curveto(1049.68880783,590.9735922)(1050.00825317,591.07949527)(1050.23047601,591.24963463)
\curveto(1050.45617108,591.419774)(1050.56901862,591.67498304)(1050.56901862,592.01526177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1011.09928819,574.95852017)
\curveto(956.63909291,640.09765718)(653.9703685,712.34762379)(601.47027402,735.34449938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.13417853,733.7395812)
\lineto(607.76858988,734.76907436)
\lineto(600.55429789,735.74572893)
\lineto(606.1636717,731.10516985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(605.13417853,733.7395812)
\lineto(607.76858988,734.76907436)
\lineto(600.55429789,735.74572893)
\lineto(606.1636717,731.10516985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.62614955,119.82842088)
\curveto(291.62614955,119.29022493)(291.41607952,118.84230702)(290.99593946,118.48466713)
\curveto(290.5757994,118.13049947)(290.02545064,117.92042944)(289.34489319,117.85445704)
\lineto(289.34489319,115.96903511)
\lineto(288.73030814,115.96903511)
\lineto(288.73030814,117.8284153)
\curveto(288.27197352,117.83188753)(287.84141677,117.87529043)(287.43863786,117.95862399)
\curveto(287.03585896,118.04542979)(286.68689965,118.15654121)(286.39175994,118.29195826)
\lineto(286.39175994,119.32321114)
\lineto(286.47509351,119.32321114)
\curveto(286.54106591,119.27459989)(286.6591218,119.20341914)(286.82926116,119.10966887)
\curveto(286.99940053,119.01939084)(287.16433154,118.94473786)(287.32405421,118.88570992)
\curveto(287.50461027,118.81973751)(287.7146803,118.75723733)(287.9542643,118.69820939)
\curveto(288.19732054,118.64265368)(288.45600182,118.60966748)(288.73030814,118.59925078)
\lineto(288.73030814,120.85446541)
\curveto(288.59141886,120.88224327)(288.46294628,120.90828501)(288.34489039,120.93259063)
\curveto(288.22683451,120.96036848)(288.1174592,120.98814634)(288.01676448,121.0159242)
\curveto(287.45079068,121.1582857)(287.04453954,121.37182797)(286.79801108,121.65655098)
\curveto(286.55148261,121.94474623)(286.42821838,122.29891389)(286.42821838,122.71905395)
\curveto(286.42821838,123.23294427)(286.62960783,123.66697326)(287.03238673,124.02114092)
\curveto(287.43863786,124.37530857)(288.00461167,124.58190637)(288.73030814,124.64093431)
\lineto(288.73030814,126.05760494)
\lineto(289.34489319,126.05760494)
\lineto(289.34489319,124.65135101)
\curveto(289.69558861,124.64440655)(290.05496461,124.60273976)(290.4230212,124.52635066)
\curveto(290.79107778,124.44996156)(291.10010642,124.36141965)(291.35010712,124.26072492)
\lineto(291.35010712,123.23988874)
\lineto(291.27719025,123.23988874)
\curveto(291.01677285,123.3996114)(290.74420265,123.5402368)(290.45947963,123.66176491)
\curveto(290.17822885,123.78676526)(289.80670003,123.86489048)(289.34489319,123.89614057)
\lineto(289.34489319,121.65134264)
\curveto(289.44906014,121.63398148)(289.56190768,121.60967585)(289.6834358,121.57842577)
\curveto(289.80496391,121.55064791)(289.91086699,121.5280784)(290.00114502,121.51071724)
\curveto(290.51850757,121.39960582)(290.91781424,121.20863307)(291.19906503,120.93779898)
\curveto(291.48378805,120.66696489)(291.62614955,120.29717219)(291.62614955,119.82842088)
\closepath
\moveto(288.73030814,121.73988455)
\lineto(288.73030814,123.89093222)
\curveto(288.35877932,123.86315437)(288.04627845,123.76072352)(287.79280552,123.5836397)
\curveto(287.53933259,123.4100281)(287.41259613,123.16697187)(287.41259613,122.85447099)
\curveto(287.41259613,122.53849789)(287.50634639,122.30065)(287.69384691,122.14092734)
\curveto(287.88134743,121.98120467)(288.22683451,121.84752374)(288.73030814,121.73988455)
\closepath
\moveto(290.64177181,119.69300384)
\curveto(290.64177181,120.01939364)(290.53934096,120.25724152)(290.33447928,120.40654749)
\curveto(290.13308983,120.5593257)(289.8032278,120.6791177)(289.34489319,120.7659235)
\lineto(289.34489319,118.60966748)
\curveto(289.76156102,118.65133426)(290.08100635,118.75723733)(290.30322919,118.9273767)
\curveto(290.52892427,119.09751606)(290.64177181,119.35272511)(290.64177181,119.69300384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.86054184,117.84924869)
\lineto(296.88658079,117.84924869)
\lineto(296.88658079,118.46904209)
\curveto(296.79977499,118.41001414)(296.68171911,118.32668058)(296.53241313,118.21904139)
\curveto(296.38657939,118.11487443)(296.24421789,118.03154086)(296.10532861,117.96904069)
\curveto(295.94213371,117.88917936)(295.75463319,117.82320695)(295.54282704,117.77112347)
\curveto(295.33102089,117.71556776)(295.08275631,117.6877899)(294.79803329,117.6877899)
\curveto(294.27372627,117.6877899)(293.82928059,117.8614015)(293.46469624,118.20862469)
\curveto(293.10011189,118.55584788)(292.91781971,118.99855745)(292.91781971,119.5367534)
\curveto(292.91781971,119.97772685)(293.01156997,120.33363062)(293.1990705,120.60446471)
\curveto(293.39004325,120.87877103)(293.66087734,121.09404941)(294.01157276,121.25029985)
\curveto(294.36574042,121.40655029)(294.79108883,121.51245336)(295.28761799,121.56800907)
\curveto(295.78414716,121.62356478)(296.31713476,121.66523156)(296.88658079,121.69300942)
\lineto(296.88658079,121.84405151)
\curveto(296.88658079,122.06627435)(296.84665012,122.25030264)(296.76678879,122.39613638)
\curveto(296.69039969,122.54197012)(296.57928826,122.65655378)(296.43345452,122.73988734)
\curveto(296.29456525,122.81974868)(296.12789812,122.87356827)(295.93345313,122.90134613)
\curveto(295.73900814,122.92912398)(295.53588257,122.94301291)(295.32407643,122.94301291)
\curveto(295.06713127,122.94301291)(294.78067213,122.90829059)(294.46469903,122.83884595)
\curveto(294.14872592,122.77287354)(293.82233612,122.67565105)(293.48552963,122.54717847)
\lineto(293.43344615,122.54717847)
\lineto(293.43344615,123.54197291)
\curveto(293.62441891,123.59405639)(293.90046134,123.65134822)(294.26157346,123.71384839)
\curveto(294.62268558,123.77634857)(294.97858935,123.80759865)(295.32928478,123.80759865)
\curveto(295.73900814,123.80759865)(296.09491191,123.77287634)(296.39699609,123.7034317)
\curveto(296.7025525,123.63745929)(296.96644212,123.52287564)(297.18866497,123.35968074)
\curveto(297.40741558,123.19995807)(297.57408271,122.99336027)(297.68866636,122.73988734)
\curveto(297.80325002,122.48641441)(297.86054184,122.17217742)(297.86054184,121.79717638)
\closepath
\moveto(296.88658079,119.28154435)
\lineto(296.88658079,120.90134054)
\curveto(296.58796884,120.88397938)(296.23553731,120.85793764)(295.82928617,120.82321532)
\curveto(295.42650727,120.788493)(295.10706193,120.73814564)(294.87095016,120.67217324)
\curveto(294.58969938,120.5923119)(294.36226819,120.46731155)(294.18865659,120.29717219)
\curveto(294.015045,120.13050506)(293.9282392,119.89960163)(293.9282392,119.60446192)
\curveto(293.9282392,119.27112766)(294.02893392,119.01939084)(294.23032337,118.84925148)
\curveto(294.43171283,118.68258435)(294.73900535,118.59925078)(295.15220095,118.59925078)
\curveto(295.49595191,118.59925078)(295.8101889,118.66522319)(296.09491191,118.797168)
\curveto(296.37963493,118.93258505)(296.64352456,119.09404383)(296.88658079,119.28154435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.55327501,121.41175863)
\lineto(305.52202213,121.41175863)
\lineto(303.15222385,124.67739275)
\lineto(300.78763392,121.40134194)
\lineto(299.76158939,121.40134194)
\lineto(302.82930628,125.60447867)
\lineto(303.48555811,125.60447867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.31891884,115.80757632)
\lineto(312.53766666,115.80757632)
\curveto(311.91613715,115.80757632)(311.4109274,115.98118792)(311.02203743,116.32841111)
\curveto(310.63661969,116.67216207)(310.44391081,117.17042735)(310.44391081,117.82320695)
\lineto(310.44391081,118.59925078)
\curveto(310.44391081,119.18605798)(310.29981319,119.64439259)(310.01161794,119.97425462)
\curveto(309.72342269,120.30758888)(309.28244924,120.47425602)(308.68869758,120.47425602)
\lineto(308.42307184,120.47425602)
\lineto(308.42307184,121.28675828)
\lineto(308.68869758,121.28675828)
\curveto(309.28244924,121.28675828)(309.72342269,121.4516893)(310.01161794,121.78155133)
\curveto(310.29981319,122.1148856)(310.44391081,122.57495632)(310.44391081,123.16176352)
\lineto(310.44391081,123.93780735)
\curveto(310.44391081,124.59058695)(310.63661969,125.08885223)(311.02203743,125.43260319)
\curveto(311.4109274,125.77982638)(311.91613715,125.95343798)(312.53766666,125.95343798)
\lineto(313.31891884,125.95343798)
\lineto(313.31891884,125.23468597)
\lineto(312.72516718,125.23468597)
\curveto(312.25294364,125.23468597)(311.90919268,125.12531067)(311.6939143,124.90656006)
\curveto(311.48210816,124.68780945)(311.37620508,124.33537791)(311.37620508,123.84926544)
\lineto(311.37620508,122.93780456)
\curveto(311.37620508,122.45516432)(311.24252415,122.04891319)(310.9751623,121.71905116)
\curveto(310.70780044,121.39266136)(310.33627162,121.13398008)(309.86057585,120.94300732)
\lineto(309.86057585,120.81800698)
\curveto(310.33627162,120.62703422)(310.70780044,120.36661683)(310.9751623,120.0367548)
\curveto(311.24252415,119.710365)(311.37620508,119.30584998)(311.37620508,118.82320974)
\lineto(311.37620508,117.91174886)
\curveto(311.37620508,117.42563639)(311.48210816,117.07320486)(311.6939143,116.85445424)
\curveto(311.90919268,116.63570363)(312.25294364,116.52632833)(312.72516718,116.52632833)
\lineto(313.31891884,116.52632833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.33976671,120.77113185)
\lineto(315.08975764,120.77113185)
\lineto(315.08975764,121.71384281)
\lineto(318.33976671,121.71384281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.79290955,117.84924869)
\lineto(320.59498117,117.84924869)
\lineto(320.59498117,118.64091757)
\lineto(322.20956901,118.64091757)
\lineto(322.20956901,123.83884874)
\lineto(320.59498117,123.83884874)
\lineto(320.59498117,124.54718405)
\curveto(320.81373178,124.54718405)(321.04810743,124.56454521)(321.29810813,124.59926753)
\curveto(321.54810883,124.63746208)(321.73734547,124.69128168)(321.86581805,124.76072632)
\curveto(322.02554072,124.84753211)(322.15054106,124.95690742)(322.24081909,125.08885223)
\curveto(322.33456936,125.22426928)(322.38838895,125.40482534)(322.40227788,125.63052041)
\lineto(323.2095718,125.63052041)
\lineto(323.2095718,118.64091757)
\lineto(324.79290955,118.64091757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.80855312,120.47425602)
\lineto(331.54292738,120.47425602)
\curveto(330.94917572,120.47425602)(330.50820227,120.30758888)(330.22000702,119.97425462)
\curveto(329.93181177,119.64439259)(329.78771414,119.18605798)(329.78771414,118.59925078)
\lineto(329.78771414,117.82320695)
\curveto(329.78771414,117.17042735)(329.59326916,116.67216207)(329.20437918,116.32841111)
\curveto(328.81896144,115.98118792)(328.31548781,115.80757632)(327.6939583,115.80757632)
\lineto(326.91270612,115.80757632)
\lineto(326.91270612,116.52632833)
\lineto(327.50645778,116.52632833)
\curveto(327.97868132,116.52632833)(328.32069616,116.63570363)(328.53250231,116.85445424)
\curveto(328.74778069,117.07320486)(328.85541988,117.42563639)(328.85541988,117.91174886)
\lineto(328.85541988,118.82320974)
\curveto(328.85541988,119.30584998)(328.9891008,119.710365)(329.25646266,120.0367548)
\curveto(329.52382452,120.36661683)(329.89535333,120.62703422)(330.37104911,120.81800698)
\lineto(330.37104911,120.94300732)
\curveto(329.89535333,121.13398008)(329.52382452,121.39266136)(329.25646266,121.71905116)
\curveto(328.9891008,122.04891319)(328.85541988,122.45516432)(328.85541988,122.93780456)
\lineto(328.85541988,123.84926544)
\curveto(328.85541988,124.33537791)(328.74778069,124.68780945)(328.53250231,124.90656006)
\curveto(328.32069616,125.12531067)(327.97868132,125.23468597)(327.50645778,125.23468597)
\lineto(326.91270612,125.23468597)
\lineto(326.91270612,125.95343798)
\lineto(327.6939583,125.95343798)
\curveto(328.31548781,125.95343798)(328.81896144,125.77982638)(329.20437918,125.43260319)
\curveto(329.59326916,125.08885223)(329.78771414,124.59058695)(329.78771414,123.93780735)
\lineto(329.78771414,123.16176352)
\curveto(329.78771414,122.57495632)(329.93181177,122.1148856)(330.22000702,121.78155133)
\curveto(330.50820227,121.4516893)(330.94917572,121.28675828)(331.54292738,121.28675828)
\lineto(331.80855312,121.28675828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.75127955,119.82842088)
\curveto(338.75127955,119.29022493)(338.54120952,118.84230702)(338.12106946,118.48466713)
\curveto(337.7009294,118.13049947)(337.15058064,117.92042944)(336.47002319,117.85445704)
\lineto(336.47002319,115.96903511)
\lineto(335.85543814,115.96903511)
\lineto(335.85543814,117.8284153)
\curveto(335.39710352,117.83188753)(334.96654677,117.87529043)(334.56376786,117.95862399)
\curveto(334.16098896,118.04542979)(333.81202965,118.15654121)(333.51688994,118.29195826)
\lineto(333.51688994,119.32321114)
\lineto(333.60022351,119.32321114)
\curveto(333.66619591,119.27459989)(333.7842518,119.20341914)(333.95439116,119.10966887)
\curveto(334.12453053,119.01939084)(334.28946154,118.94473786)(334.44918421,118.88570992)
\curveto(334.62974027,118.81973751)(334.8398103,118.75723733)(335.0793943,118.69820939)
\curveto(335.32245054,118.64265368)(335.58113182,118.60966748)(335.85543814,118.59925078)
\lineto(335.85543814,120.85446541)
\curveto(335.71654886,120.88224327)(335.58807628,120.90828501)(335.47002039,120.93259063)
\curveto(335.35196451,120.96036848)(335.2425892,120.98814634)(335.14189448,121.0159242)
\curveto(334.57592068,121.1582857)(334.16966954,121.37182797)(333.92314108,121.65655098)
\curveto(333.67661261,121.94474623)(333.55334838,122.29891389)(333.55334838,122.71905395)
\curveto(333.55334838,123.23294427)(333.75473783,123.66697326)(334.15751673,124.02114092)
\curveto(334.56376786,124.37530857)(335.12974167,124.58190637)(335.85543814,124.64093431)
\lineto(335.85543814,126.05760494)
\lineto(336.47002319,126.05760494)
\lineto(336.47002319,124.65135101)
\curveto(336.82071861,124.64440655)(337.18009461,124.60273976)(337.5481512,124.52635066)
\curveto(337.91620778,124.44996156)(338.22523642,124.36141965)(338.47523712,124.26072492)
\lineto(338.47523712,123.23988874)
\lineto(338.40232025,123.23988874)
\curveto(338.14190285,123.3996114)(337.86933265,123.5402368)(337.58460963,123.66176491)
\curveto(337.30335885,123.78676526)(336.93183003,123.86489048)(336.47002319,123.89614057)
\lineto(336.47002319,121.65134264)
\curveto(336.57419014,121.63398148)(336.68703768,121.60967585)(336.8085658,121.57842577)
\curveto(336.93009391,121.55064791)(337.03599699,121.5280784)(337.12627502,121.51071724)
\curveto(337.64363757,121.39960582)(338.04294424,121.20863307)(338.32419503,120.93779898)
\curveto(338.60891805,120.66696489)(338.75127955,120.29717219)(338.75127955,119.82842088)
\closepath
\moveto(335.85543814,121.73988455)
\lineto(335.85543814,123.89093222)
\curveto(335.48390932,123.86315437)(335.17140845,123.76072352)(334.91793552,123.5836397)
\curveto(334.66446259,123.4100281)(334.53772613,123.16697187)(334.53772613,122.85447099)
\curveto(334.53772613,122.53849789)(334.63147639,122.30065)(334.81897691,122.14092734)
\curveto(335.00647743,121.98120467)(335.35196451,121.84752374)(335.85543814,121.73988455)
\closepath
\moveto(337.76690181,119.69300384)
\curveto(337.76690181,120.01939364)(337.66447096,120.25724152)(337.45960928,120.40654749)
\curveto(337.25821983,120.5593257)(336.9283578,120.6791177)(336.47002319,120.7659235)
\lineto(336.47002319,118.60966748)
\curveto(336.88669102,118.65133426)(337.20613635,118.75723733)(337.42835919,118.9273767)
\curveto(337.65405427,119.09751606)(337.76690181,119.35272511)(337.76690181,119.69300384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(311.73350929,137.25441938)
\curveto(293.13041008,105.14910915)(333.13039748,105.14910915)(313.13042268,135.14910915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.35271558,131.81566559)
\lineto(318.1305838,131.26009027)
\lineto(312.57484945,135.98247003)
\lineto(314.79714025,129.03779737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(315.35271558,131.81566559)
\lineto(318.1305838,131.26009027)
\lineto(312.57484945,135.98247003)
\lineto(314.79714025,129.03779737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.62213373,120.19624661)
\curveto(388.62213373,119.65805066)(388.4120637,119.21013274)(387.99192364,118.85249285)
\curveto(387.57178357,118.4983252)(387.02143482,118.28825517)(386.34087736,118.22228276)
\lineto(386.34087736,116.33686083)
\lineto(385.72629231,116.33686083)
\lineto(385.72629231,118.19624102)
\curveto(385.2679577,118.19971325)(384.83740094,118.24311615)(384.43462204,118.32644972)
\curveto(384.03184314,118.41325552)(383.68288383,118.52436694)(383.38774412,118.65978398)
\lineto(383.38774412,119.69103686)
\lineto(383.47107768,119.69103686)
\curveto(383.53705009,119.64242562)(383.65510597,119.57124486)(383.82524534,119.4774946)
\curveto(383.9953847,119.38721657)(384.16031572,119.31256358)(384.32003839,119.25353564)
\curveto(384.50059445,119.18756323)(384.71066448,119.12506306)(384.95024848,119.06603512)
\curveto(385.19330471,119.01047941)(385.45198599,118.9774932)(385.72629231,118.96707651)
\lineto(385.72629231,121.22229114)
\curveto(385.58740304,121.25006899)(385.45893045,121.27611073)(385.34087457,121.30041636)
\curveto(385.22281868,121.32819421)(385.11344338,121.35597207)(385.01274865,121.38374992)
\curveto(384.44677485,121.52611143)(384.04052372,121.73965369)(383.79399525,122.02437671)
\curveto(383.54746679,122.31257196)(383.42420255,122.66673961)(383.42420255,123.08687968)
\curveto(383.42420255,123.60077)(383.625592,124.03479899)(384.02837091,124.38896664)
\curveto(384.43462204,124.7431343)(385.00059584,124.9497321)(385.72629231,125.00876004)
\lineto(385.72629231,126.42543066)
\lineto(386.34087736,126.42543066)
\lineto(386.34087736,125.01917674)
\curveto(386.69157278,125.01223227)(387.05094879,124.97056549)(387.41900537,124.89417639)
\curveto(387.78706195,124.81778729)(388.09609059,124.72924537)(388.34609129,124.62855065)
\lineto(388.34609129,123.60771446)
\lineto(388.27317442,123.60771446)
\curveto(388.01275703,123.76743713)(387.74018682,123.90806252)(387.45546381,124.02959064)
\curveto(387.17421302,124.15459099)(386.80268421,124.23271621)(386.34087736,124.26396629)
\lineto(386.34087736,122.01916836)
\curveto(386.44504432,122.0018072)(386.55789186,121.97750158)(386.67941997,121.94625149)
\curveto(386.80094809,121.91847364)(386.90685116,121.89590413)(386.99712919,121.87854297)
\curveto(387.51449175,121.76743155)(387.91379842,121.57645879)(388.1950492,121.3056247)
\curveto(388.47977222,121.03479061)(388.62213373,120.66499791)(388.62213373,120.19624661)
\closepath
\moveto(385.72629231,122.10771028)
\lineto(385.72629231,124.25875795)
\curveto(385.3547635,124.23098009)(385.04226262,124.12854925)(384.78878969,123.95146542)
\curveto(384.53531677,123.77785383)(384.4085803,123.53479759)(384.4085803,123.22229672)
\curveto(384.4085803,122.90632362)(384.50233056,122.66847573)(384.68983109,122.50875306)
\curveto(384.87733161,122.34903039)(385.22281868,122.21534946)(385.72629231,122.10771028)
\closepath
\moveto(387.63775598,120.06082956)
\curveto(387.63775598,120.38721936)(387.53532514,120.62506725)(387.33046346,120.77437322)
\curveto(387.12907401,120.92715142)(386.79921197,121.04694343)(386.34087736,121.13374922)
\lineto(386.34087736,118.9774932)
\curveto(386.75754519,119.01915999)(387.07699053,119.12506306)(387.29921337,119.29520242)
\curveto(387.52490844,119.46534179)(387.63775598,119.72055083)(387.63775598,120.06082956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.85652602,118.21707441)
\lineto(393.88256496,118.21707441)
\lineto(393.88256496,118.83686781)
\curveto(393.79575917,118.77783987)(393.67770328,118.6945063)(393.52839731,118.58686711)
\curveto(393.38256357,118.48270016)(393.24020206,118.39936659)(393.10131278,118.33686642)
\curveto(392.93811788,118.25700508)(392.75061736,118.19103268)(392.53881121,118.1389492)
\curveto(392.32700507,118.08339349)(392.07874048,118.05561563)(391.79401747,118.05561563)
\curveto(391.26971045,118.05561563)(390.82526476,118.22922723)(390.46068041,118.57645042)
\curveto(390.09609606,118.92367361)(389.91380389,119.36638318)(389.91380389,119.90457913)
\curveto(389.91380389,120.34555258)(390.00755415,120.70145635)(390.19505467,120.97229044)
\curveto(390.38602743,121.24659676)(390.65686152,121.46187514)(391.00755694,121.61812558)
\curveto(391.36172459,121.77437601)(391.787073,121.88027908)(392.28360217,121.9358348)
\curveto(392.78013133,121.99139051)(393.31311893,122.03305729)(393.88256496,122.06083514)
\lineto(393.88256496,122.21187723)
\curveto(393.88256496,122.43410008)(393.8426343,122.61812837)(393.76277296,122.76396211)
\curveto(393.68638386,122.90979585)(393.57527244,123.0243795)(393.4294387,123.10771307)
\curveto(393.29054942,123.1875744)(393.12388229,123.241394)(392.9294373,123.26917185)
\curveto(392.73499232,123.29694971)(392.53186675,123.31083863)(392.3200606,123.31083863)
\curveto(392.06311544,123.31083863)(391.77665631,123.27611631)(391.4606832,123.20667168)
\curveto(391.1447101,123.14069927)(390.8183203,123.04347678)(390.4815138,122.9150042)
\lineto(390.42943032,122.9150042)
\lineto(390.42943032,123.90979864)
\curveto(390.62040308,123.96188212)(390.89644552,124.01917394)(391.25755764,124.08167412)
\curveto(391.61866976,124.14417429)(391.97457353,124.17542438)(392.32526895,124.17542438)
\curveto(392.73499232,124.17542438)(393.09089609,124.14070206)(393.39298026,124.07125742)
\curveto(393.69853667,124.00528502)(393.9624263,123.89070136)(394.18464914,123.72750646)
\curveto(394.40339975,123.5677838)(394.57006688,123.361186)(394.68465054,123.10771307)
\curveto(394.79923419,122.85424014)(394.85652602,122.54000315)(394.85652602,122.1650021)
\closepath
\moveto(393.88256496,119.64937008)
\lineto(393.88256496,121.26916627)
\curveto(393.58395302,121.25180511)(393.23152148,121.22576337)(392.82527035,121.19104105)
\curveto(392.42249144,121.15631873)(392.10304611,121.10597137)(391.86693434,121.03999896)
\curveto(391.58568355,120.96013763)(391.35825236,120.83513728)(391.18464077,120.66499791)
\curveto(391.01102917,120.49833078)(390.92422337,120.26742736)(390.92422337,119.97228765)
\curveto(390.92422337,119.63895338)(391.0249181,119.38721657)(391.22630755,119.21707721)
\curveto(391.427697,119.05041007)(391.73498952,118.96707651)(392.14818512,118.96707651)
\curveto(392.49193608,118.96707651)(392.80617307,119.03304891)(393.09089609,119.16499373)
\curveto(393.3756191,119.30041077)(393.63950873,119.46186956)(393.88256496,119.64937008)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.54925919,121.77958436)
\lineto(402.51800631,121.77958436)
\lineto(400.14820803,125.04521848)
\lineto(397.78361809,121.76916766)
\lineto(396.75757356,121.76916766)
\lineto(399.82529046,125.9723044)
\lineto(400.48154229,125.9723044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.31490302,116.17540205)
\lineto(409.53365083,116.17540205)
\curveto(408.91212132,116.17540205)(408.40691158,116.34901364)(408.0180216,116.69623684)
\curveto(407.63260386,117.0399878)(407.43989499,117.53825307)(407.43989499,118.19103268)
\lineto(407.43989499,118.96707651)
\curveto(407.43989499,119.5538837)(407.29579736,120.01221831)(407.00760212,120.34208035)
\curveto(406.71940687,120.67541461)(406.27843341,120.84208174)(405.68468176,120.84208174)
\lineto(405.41905601,120.84208174)
\lineto(405.41905601,121.65458401)
\lineto(405.68468176,121.65458401)
\curveto(406.27843341,121.65458401)(406.71940687,121.81951503)(407.00760212,122.14937706)
\curveto(407.29579736,122.48271132)(407.43989499,122.94278205)(407.43989499,123.52958924)
\lineto(407.43989499,124.30563308)
\curveto(407.43989499,124.95841268)(407.63260386,125.45667796)(408.0180216,125.80042892)
\curveto(408.40691158,126.14765211)(408.91212132,126.3212637)(409.53365083,126.3212637)
\lineto(410.31490302,126.3212637)
\lineto(410.31490302,125.6025117)
\lineto(409.72115136,125.6025117)
\curveto(409.24892782,125.6025117)(408.90517686,125.49313639)(408.68989848,125.27438578)
\curveto(408.47809233,125.05563517)(408.37218926,124.70320363)(408.37218926,124.21709116)
\lineto(408.37218926,123.30563029)
\curveto(408.37218926,122.82299005)(408.23850833,122.41673892)(407.97114647,122.08687688)
\curveto(407.70378461,121.76048708)(407.3322558,121.50180581)(406.85656003,121.31083305)
\lineto(406.85656003,121.1858327)
\curveto(407.3322558,120.99485995)(407.70378461,120.73444255)(407.97114647,120.40458052)
\curveto(408.23850833,120.07819072)(408.37218926,119.6736757)(408.37218926,119.19103547)
\lineto(408.37218926,118.27957459)
\curveto(408.37218926,117.79346212)(408.47809233,117.44103058)(408.68989848,117.22227997)
\curveto(408.90517686,117.00352936)(409.24892782,116.89415405)(409.72115136,116.89415405)
\lineto(410.31490302,116.89415405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.33575089,121.13895757)
\lineto(412.08574181,121.13895757)
\lineto(412.08574181,122.08166854)
\lineto(415.33575089,122.08166854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.78889373,118.21707441)
\lineto(417.59096534,118.21707441)
\lineto(417.59096534,119.00874329)
\lineto(419.20555318,119.00874329)
\lineto(419.20555318,124.20667447)
\lineto(417.59096534,124.20667447)
\lineto(417.59096534,124.91500978)
\curveto(417.80971595,124.91500978)(418.04409161,124.93237094)(418.2940923,124.96709326)
\curveto(418.544093,125.00528781)(418.73332964,125.0591074)(418.86180222,125.12855204)
\curveto(419.02152489,125.21535784)(419.14652524,125.32473314)(419.23680327,125.45667796)
\curveto(419.33055353,125.592095)(419.38437313,125.77265106)(419.39826205,125.99834614)
\lineto(420.20555597,125.99834614)
\lineto(420.20555597,119.00874329)
\lineto(421.78889373,119.00874329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.80453729,120.84208174)
\lineto(428.53891155,120.84208174)
\curveto(427.9451599,120.84208174)(427.50418644,120.67541461)(427.21599119,120.34208035)
\curveto(426.92779594,120.01221831)(426.78369832,119.5538837)(426.78369832,118.96707651)
\lineto(426.78369832,118.19103268)
\curveto(426.78369832,117.53825307)(426.58925333,117.0399878)(426.20036336,116.69623684)
\curveto(425.81494562,116.34901364)(425.31147199,116.17540205)(424.68994248,116.17540205)
\lineto(423.90869029,116.17540205)
\lineto(423.90869029,116.89415405)
\lineto(424.50244195,116.89415405)
\curveto(424.97466549,116.89415405)(425.31668034,117.00352936)(425.52848648,117.22227997)
\curveto(425.74376486,117.44103058)(425.85140405,117.79346212)(425.85140405,118.27957459)
\lineto(425.85140405,119.19103547)
\curveto(425.85140405,119.6736757)(425.98508498,120.07819072)(426.25244684,120.40458052)
\curveto(426.51980869,120.73444255)(426.89133751,120.99485995)(427.36703328,121.1858327)
\lineto(427.36703328,121.31083305)
\curveto(426.89133751,121.50180581)(426.51980869,121.76048708)(426.25244684,122.08687688)
\curveto(425.98508498,122.41673892)(425.85140405,122.82299005)(425.85140405,123.30563029)
\lineto(425.85140405,124.21709116)
\curveto(425.85140405,124.70320363)(425.74376486,125.05563517)(425.52848648,125.27438578)
\curveto(425.31668034,125.49313639)(424.97466549,125.6025117)(424.50244195,125.6025117)
\lineto(423.90869029,125.6025117)
\lineto(423.90869029,126.3212637)
\lineto(424.68994248,126.3212637)
\curveto(425.31147199,126.3212637)(425.81494562,126.14765211)(426.20036336,125.80042892)
\curveto(426.58925333,125.45667796)(426.78369832,124.95841268)(426.78369832,124.30563308)
\lineto(426.78369832,123.52958924)
\curveto(426.78369832,122.94278205)(426.92779594,122.48271132)(427.21599119,122.14937706)
\curveto(427.50418644,121.81951503)(427.9451599,121.65458401)(428.53891155,121.65458401)
\lineto(428.80453729,121.65458401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.74726373,120.19624661)
\curveto(435.74726373,119.65805066)(435.5371937,119.21013274)(435.11705364,118.85249285)
\curveto(434.69691357,118.4983252)(434.14656482,118.28825517)(433.46600736,118.22228276)
\lineto(433.46600736,116.33686083)
\lineto(432.85142231,116.33686083)
\lineto(432.85142231,118.19624102)
\curveto(432.3930877,118.19971325)(431.96253094,118.24311615)(431.55975204,118.32644972)
\curveto(431.15697314,118.41325552)(430.80801383,118.52436694)(430.51287412,118.65978398)
\lineto(430.51287412,119.69103686)
\lineto(430.59620768,119.69103686)
\curveto(430.66218009,119.64242562)(430.78023597,119.57124486)(430.95037534,119.4774946)
\curveto(431.1205147,119.38721657)(431.28544572,119.31256358)(431.44516839,119.25353564)
\curveto(431.62572445,119.18756323)(431.83579448,119.12506306)(432.07537848,119.06603512)
\curveto(432.31843471,119.01047941)(432.57711599,118.9774932)(432.85142231,118.96707651)
\lineto(432.85142231,121.22229114)
\curveto(432.71253304,121.25006899)(432.58406045,121.27611073)(432.46600457,121.30041636)
\curveto(432.34794868,121.32819421)(432.23857338,121.35597207)(432.13787865,121.38374992)
\curveto(431.57190485,121.52611143)(431.16565372,121.73965369)(430.91912525,122.02437671)
\curveto(430.67259679,122.31257196)(430.54933255,122.66673961)(430.54933255,123.08687968)
\curveto(430.54933255,123.60077)(430.750722,124.03479899)(431.15350091,124.38896664)
\curveto(431.55975204,124.7431343)(432.12572584,124.9497321)(432.85142231,125.00876004)
\lineto(432.85142231,126.42543066)
\lineto(433.46600736,126.42543066)
\lineto(433.46600736,125.01917674)
\curveto(433.81670278,125.01223227)(434.17607879,124.97056549)(434.54413537,124.89417639)
\curveto(434.91219195,124.81778729)(435.22122059,124.72924537)(435.47122129,124.62855065)
\lineto(435.47122129,123.60771446)
\lineto(435.39830442,123.60771446)
\curveto(435.13788703,123.76743713)(434.86531682,123.90806252)(434.58059381,124.02959064)
\curveto(434.29934302,124.15459099)(433.92781421,124.23271621)(433.46600736,124.26396629)
\lineto(433.46600736,122.01916836)
\curveto(433.57017432,122.0018072)(433.68302186,121.97750158)(433.80454997,121.94625149)
\curveto(433.92607809,121.91847364)(434.03198116,121.89590413)(434.12225919,121.87854297)
\curveto(434.63962175,121.76743155)(435.03892842,121.57645879)(435.3201792,121.3056247)
\curveto(435.60490222,121.03479061)(435.74726373,120.66499791)(435.74726373,120.19624661)
\closepath
\moveto(432.85142231,122.10771028)
\lineto(432.85142231,124.25875795)
\curveto(432.4798935,124.23098009)(432.16739262,124.12854925)(431.91391969,123.95146542)
\curveto(431.66044677,123.77785383)(431.5337103,123.53479759)(431.5337103,123.22229672)
\curveto(431.5337103,122.90632362)(431.62746056,122.66847573)(431.81496109,122.50875306)
\curveto(432.00246161,122.34903039)(432.34794868,122.21534946)(432.85142231,122.10771028)
\closepath
\moveto(434.76288598,120.06082956)
\curveto(434.76288598,120.38721936)(434.66045514,120.62506725)(434.45559346,120.77437322)
\curveto(434.25420401,120.92715142)(433.92434197,121.04694343)(433.46600736,121.13374922)
\lineto(433.46600736,118.9774932)
\curveto(433.88267519,119.01915999)(434.20212053,119.12506306)(434.42434337,119.29520242)
\curveto(434.65003844,119.46534179)(434.76288598,119.72055083)(434.76288598,120.06082956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(372.72944126,135.62219261)
\curveto(354.12634205,103.51688237)(394.12632945,103.51688237)(374.12635465,133.51688237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.3486393,130.18345119)
\lineto(379.12649722,129.62787793)
\lineto(373.57078348,134.35024017)
\lineto(375.79306604,127.40559328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417123,linecolor=curcolor]
{
\newpath
\moveto(376.3486393,130.18345119)
\lineto(379.12649722,129.62787793)
\lineto(373.57078348,134.35024017)
\lineto(375.79306604,127.40559328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(363.02517165,137.84670915)
\curveto(122.63617512,-254.79090975)(-18.19900346,983.83814852)(581.07832441,769.39483387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.31218981,770.74249438)
\lineto(574.75529226,769.53325733)
\lineto(582.01985806,769.05791874)
\lineto(576.10295276,773.29939193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(577.31218981,770.74249438)
\lineto(574.75529226,769.53325733)
\lineto(582.01985806,769.05791874)
\lineto(576.10295276,773.29939193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.52258683,145.07200402)
\curveto(246.52258683,144.53380807)(246.3125168,144.08589015)(245.89237674,143.72825027)
\curveto(245.47223668,143.37408261)(244.92188792,143.16401258)(244.24133046,143.09804017)
\lineto(244.24133046,141.21261824)
\lineto(243.62674541,141.21261824)
\lineto(243.62674541,143.07199844)
\curveto(243.1684108,143.07547067)(242.73785404,143.11887357)(242.33507514,143.20220713)
\curveto(241.93229624,143.28901293)(241.58333693,143.40012435)(241.28819722,143.5355414)
\lineto(241.28819722,144.56679427)
\lineto(241.37153079,144.56679427)
\curveto(241.43750319,144.51818303)(241.55555908,144.44700227)(241.72569844,144.35325201)
\curveto(241.8958378,144.26297398)(242.06076882,144.188321)(242.22049149,144.12929305)
\curveto(242.40104755,144.06332065)(242.61111758,144.00082047)(242.85070158,143.94179253)
\curveto(243.09375781,143.88623682)(243.35243909,143.85325062)(243.62674541,143.84283392)
\lineto(243.62674541,146.09804855)
\curveto(243.48785614,146.1258264)(243.35938356,146.15186814)(243.24132767,146.17617377)
\curveto(243.12327179,146.20395162)(243.01389648,146.23172948)(242.91320176,146.25950733)
\curveto(242.34722795,146.40186884)(241.94097682,146.6154111)(241.69444835,146.90013412)
\curveto(241.44791989,147.18832937)(241.32465565,147.54249703)(241.32465565,147.96263709)
\curveto(241.32465565,148.47652741)(241.52604511,148.9105564)(241.92882401,149.26472406)
\curveto(242.33507514,149.61889171)(242.90104894,149.82548951)(243.62674541,149.88451745)
\lineto(243.62674541,151.30118807)
\lineto(244.24133046,151.30118807)
\lineto(244.24133046,149.89493415)
\curveto(244.59202589,149.88798968)(244.95140189,149.8463229)(245.31945847,149.7699338)
\curveto(245.68751506,149.6935447)(245.9965437,149.60500278)(246.24654439,149.50430806)
\lineto(246.24654439,148.48347188)
\lineto(246.17362752,148.48347188)
\curveto(245.91321013,148.64319454)(245.64063992,148.78381994)(245.35591691,148.90534805)
\curveto(245.07466612,149.0303484)(244.70313731,149.10847362)(244.24133046,149.13972371)
\lineto(244.24133046,146.89492577)
\curveto(244.34549742,146.87756461)(244.45834496,146.85325899)(244.57987307,146.8220089)
\curveto(244.70140119,146.79423105)(244.80730427,146.77166154)(244.89758229,146.75430038)
\curveto(245.41494485,146.64318896)(245.81425152,146.4522162)(246.09550231,146.18138212)
\curveto(246.38022532,145.91054803)(246.52258683,145.54075533)(246.52258683,145.07200402)
\closepath
\moveto(243.62674541,146.98346769)
\lineto(243.62674541,149.13451536)
\curveto(243.2552166,149.1067375)(242.94271573,149.00430666)(242.6892428,148.82722283)
\curveto(242.43576987,148.65361124)(242.3090334,148.41055501)(242.3090334,148.09805413)
\curveto(242.3090334,147.78208103)(242.40278366,147.54423314)(242.59028419,147.38451047)
\curveto(242.77778471,147.22478781)(243.12327179,147.09110688)(243.62674541,146.98346769)
\closepath
\moveto(245.53820908,144.93658697)
\curveto(245.53820908,145.26297677)(245.43577824,145.50082466)(245.23091656,145.65013063)
\curveto(245.02952711,145.80290884)(244.69966508,145.92270084)(244.24133046,146.00950664)
\lineto(244.24133046,143.85325062)
\curveto(244.65799829,143.8949174)(244.97744363,144.00082047)(245.19966647,144.17095984)
\curveto(245.42536155,144.3410992)(245.53820908,144.59630825)(245.53820908,144.93658697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.45489494,143.09283183)
\lineto(247.75696516,143.09283183)
\lineto(247.75696516,143.81679218)
\lineto(251.14759963,148.09284578)
\lineto(247.82988203,148.09284578)
\lineto(247.82988203,148.9105564)
\lineto(252.36635303,148.9105564)
\lineto(252.36635303,148.21263779)
\lineto(248.96009352,143.92095914)
\lineto(252.45489494,143.92095914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.91845401,145.07200402)
\curveto(258.91845401,144.53380807)(258.70838398,144.08589015)(258.28824391,143.72825027)
\curveto(257.86810385,143.37408261)(257.31775509,143.16401258)(256.63719764,143.09804017)
\lineto(256.63719764,141.21261824)
\lineto(256.02261259,141.21261824)
\lineto(256.02261259,143.07199844)
\curveto(255.56427798,143.07547067)(255.13372122,143.11887357)(254.73094232,143.20220713)
\curveto(254.32816341,143.28901293)(253.97920411,143.40012435)(253.68406439,143.5355414)
\lineto(253.68406439,144.56679427)
\lineto(253.76739796,144.56679427)
\curveto(253.83337037,144.51818303)(253.95142625,144.44700227)(254.12156562,144.35325201)
\curveto(254.29170498,144.26297398)(254.456636,144.188321)(254.61635866,144.12929305)
\curveto(254.79691472,144.06332065)(255.00698475,144.00082047)(255.24656876,143.94179253)
\curveto(255.48962499,143.88623682)(255.74830627,143.85325062)(256.02261259,143.84283392)
\lineto(256.02261259,146.09804855)
\curveto(255.88372331,146.1258264)(255.75525073,146.15186814)(255.63719485,146.17617377)
\curveto(255.51913896,146.20395162)(255.40976366,146.23172948)(255.30906893,146.25950733)
\curveto(254.74309513,146.40186884)(254.33684399,146.6154111)(254.09031553,146.90013412)
\curveto(253.84378706,147.18832937)(253.72052283,147.54249703)(253.72052283,147.96263709)
\curveto(253.72052283,148.47652741)(253.92191228,148.9105564)(254.32469118,149.26472406)
\curveto(254.73094232,149.61889171)(255.29691612,149.82548951)(256.02261259,149.88451745)
\lineto(256.02261259,151.30118807)
\lineto(256.63719764,151.30118807)
\lineto(256.63719764,149.89493415)
\curveto(256.98789306,149.88798968)(257.34726906,149.8463229)(257.71532565,149.7699338)
\curveto(258.08338223,149.6935447)(258.39241087,149.60500278)(258.64241157,149.50430806)
\lineto(258.64241157,148.48347188)
\lineto(258.5694947,148.48347188)
\curveto(258.30907731,148.64319454)(258.0365071,148.78381994)(257.75178408,148.90534805)
\curveto(257.4705333,149.0303484)(257.09900448,149.10847362)(256.63719764,149.13972371)
\lineto(256.63719764,146.89492577)
\curveto(256.7413646,146.87756461)(256.85421213,146.85325899)(256.97574025,146.8220089)
\curveto(257.09726837,146.79423105)(257.20317144,146.77166154)(257.29344947,146.75430038)
\curveto(257.81081203,146.64318896)(258.2101187,146.4522162)(258.49136948,146.18138212)
\curveto(258.7760925,145.91054803)(258.91845401,145.54075533)(258.91845401,145.07200402)
\closepath
\moveto(256.02261259,146.98346769)
\lineto(256.02261259,149.13451536)
\curveto(255.65108377,149.1067375)(255.3385829,149.00430666)(255.08510997,148.82722283)
\curveto(254.83163704,148.65361124)(254.70490058,148.41055501)(254.70490058,148.09805413)
\curveto(254.70490058,147.78208103)(254.79865084,147.54423314)(254.98615136,147.38451047)
\curveto(255.17365189,147.22478781)(255.51913896,147.09110688)(256.02261259,146.98346769)
\closepath
\moveto(257.93407626,144.93658697)
\curveto(257.93407626,145.26297677)(257.83164542,145.50082466)(257.62678373,145.65013063)
\curveto(257.42539428,145.80290884)(257.09553225,145.92270084)(256.63719764,146.00950664)
\lineto(256.63719764,143.85325062)
\curveto(257.05386547,143.8949174)(257.3733108,144.00082047)(257.59553365,144.17095984)
\curveto(257.82122872,144.3410992)(257.93407626,144.59630825)(257.93407626,144.93658697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(956.31019843,138.96801938)
\curveto(937.70709921,106.86270915)(977.70708661,106.86270915)(957.70711181,136.86270915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(959.92940471,133.52926559)
\lineto(962.70727294,132.97369027)
\lineto(957.15153859,137.69607003)
\lineto(959.37382939,130.75139737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(959.92940471,133.52926559)
\lineto(962.70727294,132.97369027)
\lineto(957.15153859,137.69607003)
\lineto(959.37382939,130.75139737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(930.6740684,123.52876614)
\curveto(930.6740684,122.99057019)(930.46399837,122.54265227)(930.04385831,122.18501239)
\curveto(929.62371825,121.83084473)(929.07336949,121.6207747)(928.39281203,121.55480229)
\lineto(928.39281203,119.66938036)
\lineto(927.77822698,119.66938036)
\lineto(927.77822698,121.52876055)
\curveto(927.31989237,121.53223279)(926.88933561,121.57563568)(926.48655671,121.65896925)
\curveto(926.08377781,121.74577505)(925.7348185,121.85688647)(925.43967879,121.99230351)
\lineto(925.43967879,123.02355639)
\lineto(925.52301235,123.02355639)
\curveto(925.58898476,122.97494515)(925.70704064,122.90376439)(925.87718001,122.81001413)
\curveto(926.04731937,122.7197361)(926.21225039,122.64508311)(926.37197306,122.58605517)
\curveto(926.55252912,122.52008277)(926.76259915,122.45758259)(927.00218315,122.39855465)
\curveto(927.24523938,122.34299894)(927.50392066,122.31001274)(927.77822698,122.29959604)
\lineto(927.77822698,124.55481067)
\curveto(927.63933771,124.58258852)(927.51086512,124.60863026)(927.39280924,124.63293589)
\curveto(927.27475335,124.66071374)(927.16537805,124.6884916)(927.06468332,124.71626945)
\curveto(926.49870952,124.85863096)(926.09245839,125.07217322)(925.84592992,125.35689624)
\curveto(925.59940146,125.64509149)(925.47613722,125.99925914)(925.47613722,126.41939921)
\curveto(925.47613722,126.93328953)(925.67752667,127.36731852)(926.08030558,127.72148617)
\curveto(926.48655671,128.07565383)(927.05253051,128.28225163)(927.77822698,128.34127957)
\lineto(927.77822698,129.75795019)
\lineto(928.39281203,129.75795019)
\lineto(928.39281203,128.35169627)
\curveto(928.74350745,128.3447518)(929.10288346,128.30308502)(929.47094004,128.22669592)
\curveto(929.83899662,128.15030682)(930.14802526,128.0617649)(930.39802596,127.96107018)
\lineto(930.39802596,126.94023399)
\lineto(930.32510909,126.94023399)
\curveto(930.0646917,127.09995666)(929.79212149,127.24058205)(929.50739848,127.36211017)
\curveto(929.22614769,127.48711052)(928.85461888,127.56523574)(928.39281203,127.59648583)
\lineto(928.39281203,125.35168789)
\curveto(928.49697899,125.33432673)(928.60982653,125.31002111)(928.73135464,125.27877102)
\curveto(928.85288276,125.25099317)(928.95878583,125.22842366)(929.04906386,125.2110625)
\curveto(929.56642642,125.09995108)(929.96573309,124.90897832)(930.24698387,124.63814423)
\curveto(930.53170689,124.36731014)(930.6740684,123.99751745)(930.6740684,123.52876614)
\closepath
\moveto(927.77822698,125.44022981)
\lineto(927.77822698,127.59127748)
\curveto(927.40669817,127.56349962)(927.09419729,127.46106878)(926.84072437,127.28398495)
\curveto(926.58725144,127.11037336)(926.46051497,126.86731712)(926.46051497,126.55481625)
\curveto(926.46051497,126.23884315)(926.55426523,126.00099526)(926.74176576,125.84127259)
\curveto(926.92926628,125.68154992)(927.27475335,125.547869)(927.77822698,125.44022981)
\closepath
\moveto(929.68969065,123.39334909)
\curveto(929.68969065,123.71973889)(929.58725981,123.95758678)(929.38239813,124.10689275)
\curveto(929.18100868,124.25967096)(928.85114664,124.37946296)(928.39281203,124.46626875)
\lineto(928.39281203,122.31001274)
\curveto(928.80947986,122.35167952)(929.1289252,122.45758259)(929.35114804,122.62772196)
\curveto(929.57684311,122.79786132)(929.68969065,123.05307036)(929.68969065,123.39334909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(937.50742069,124.50272719)
\curveto(937.50742069,124.01661472)(937.43797605,123.5791135)(937.29908678,123.19022353)
\curveto(937.16366973,122.80133355)(936.97964144,122.47494375)(936.7470019,122.21105413)
\curveto(936.50047344,121.9367478)(936.22963935,121.73015001)(935.93449963,121.59126073)
\curveto(935.63935992,121.45584368)(935.31470624,121.38813516)(934.96053858,121.38813516)
\curveto(934.63067655,121.38813516)(934.3424813,121.42806583)(934.09595284,121.50792716)
\curveto(933.84942437,121.58431626)(933.60636814,121.68848322)(933.36678413,121.82042804)
\lineto(933.30428396,121.54959395)
\lineto(932.38761473,121.54959395)
\lineto(932.38761473,129.65378324)
\lineto(933.36678413,129.65378324)
\lineto(933.36678413,126.75794182)
\curveto(933.64109045,126.98363689)(933.93275794,127.16766518)(934.24178658,127.31002669)
\curveto(934.55081522,127.45586043)(934.89803841,127.5287773)(935.28345615,127.5287773)
\curveto(935.97095807,127.5287773)(936.51262625,127.26488768)(936.90846069,126.73710843)
\curveto(937.30776736,126.20932918)(937.50742069,125.46453543)(937.50742069,124.50272719)
\closepath
\moveto(936.49700121,124.47668545)
\curveto(936.49700121,125.17113183)(936.38241755,125.69717497)(936.15325025,126.05481486)
\curveto(935.92408294,126.41592697)(935.55429024,126.59648303)(935.04387215,126.59648303)
\curveto(934.75914913,126.59648303)(934.47095388,126.53398286)(934.1792864,126.40898251)
\curveto(933.88761892,126.28745439)(933.61678483,126.12946784)(933.36678413,125.93502285)
\lineto(933.36678413,122.60168022)
\curveto(933.64456269,122.47667987)(933.88241057,122.38987407)(934.08032779,122.34126282)
\curveto(934.28171724,122.29265158)(934.50914843,122.26834595)(934.76262136,122.26834595)
\curveto(935.30428954,122.26834595)(935.72790184,122.44542978)(936.03345824,122.79959744)
\curveto(936.34248688,123.15723732)(936.49700121,123.71626666)(936.49700121,124.47668545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(945.83036044,125.11210389)
\lineto(944.79910756,125.11210389)
\lineto(942.42930928,128.37773801)
\lineto(940.06471935,125.10168719)
\lineto(939.03867482,125.10168719)
\lineto(942.10639171,129.30482393)
\lineto(942.76264355,129.30482393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(952.59600427,119.50792158)
\lineto(951.81475209,119.50792158)
\curveto(951.19322258,119.50792158)(950.68801283,119.68153318)(950.29912286,120.02875637)
\curveto(949.91370512,120.37250733)(949.72099625,120.87077261)(949.72099625,121.52355221)
\lineto(949.72099625,122.29959604)
\curveto(949.72099625,122.88640323)(949.57689862,123.34473785)(949.28870337,123.67459988)
\curveto(949.00050812,124.00793414)(948.55953467,124.17460127)(947.96578301,124.17460127)
\lineto(947.70015727,124.17460127)
\lineto(947.70015727,124.98710354)
\lineto(947.96578301,124.98710354)
\curveto(948.55953467,124.98710354)(949.00050812,125.15203456)(949.28870337,125.48189659)
\curveto(949.57689862,125.81523085)(949.72099625,126.27530158)(949.72099625,126.86210878)
\lineto(949.72099625,127.63815261)
\curveto(949.72099625,128.29093221)(949.91370512,128.78919749)(950.29912286,129.13294845)
\curveto(950.68801283,129.48017164)(951.19322258,129.65378324)(951.81475209,129.65378324)
\lineto(952.59600427,129.65378324)
\lineto(952.59600427,128.93503123)
\lineto(952.00225261,128.93503123)
\curveto(951.53002907,128.93503123)(951.18627811,128.82565592)(950.97099974,128.60690531)
\curveto(950.75919359,128.3881547)(950.65329052,128.03572316)(950.65329052,127.54961069)
\lineto(950.65329052,126.63814982)
\curveto(950.65329052,126.15550958)(950.51960959,125.74925845)(950.25224773,125.41939642)
\curveto(949.98488587,125.09300662)(949.61335706,124.83432534)(949.13766128,124.64335258)
\lineto(949.13766128,124.51835223)
\curveto(949.61335706,124.32737948)(949.98488587,124.06696208)(950.25224773,123.73710005)
\curveto(950.51960959,123.41071025)(950.65329052,123.00619523)(950.65329052,122.523555)
\lineto(950.65329052,121.61209412)
\curveto(950.65329052,121.12598165)(950.75919359,120.77355011)(950.97099974,120.5547995)
\curveto(951.18627811,120.33604889)(951.53002907,120.22667359)(952.00225261,120.22667359)
\lineto(952.59600427,120.22667359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(957.61685214,124.4714771)
\lineto(954.36684307,124.4714771)
\lineto(954.36684307,125.41418807)
\lineto(957.61685214,125.41418807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(964.06999498,121.54959395)
\lineto(959.8720666,121.54959395)
\lineto(959.8720666,122.34126282)
\lineto(961.48665444,122.34126282)
\lineto(961.48665444,127.539194)
\lineto(959.8720666,127.539194)
\lineto(959.8720666,128.24752931)
\curveto(960.09081721,128.24752931)(960.32519286,128.26489047)(960.57519356,128.29961279)
\curveto(960.82519426,128.33780734)(961.0144309,128.39162693)(961.14290348,128.46107157)
\curveto(961.30262615,128.54787737)(961.4276265,128.65725268)(961.51790453,128.78919749)
\curveto(961.61165479,128.92461453)(961.66547438,129.10517059)(961.67936331,129.33086567)
\lineto(962.48665723,129.33086567)
\lineto(962.48665723,122.34126282)
\lineto(964.06999498,122.34126282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(971.08563855,124.17460127)
\lineto(970.82001281,124.17460127)
\curveto(970.22626115,124.17460127)(969.7852877,124.00793414)(969.49709245,123.67459988)
\curveto(969.2088972,123.34473785)(969.06479958,122.88640323)(969.06479958,122.29959604)
\lineto(969.06479958,121.52355221)
\curveto(969.06479958,120.87077261)(968.87035459,120.37250733)(968.48146461,120.02875637)
\curveto(968.09604687,119.68153318)(967.59257324,119.50792158)(966.97104373,119.50792158)
\lineto(966.18979155,119.50792158)
\lineto(966.18979155,120.22667359)
\lineto(966.78354321,120.22667359)
\curveto(967.25576675,120.22667359)(967.59778159,120.33604889)(967.80958774,120.5547995)
\curveto(968.02486612,120.77355011)(968.13250531,121.12598165)(968.13250531,121.61209412)
\lineto(968.13250531,122.523555)
\curveto(968.13250531,123.00619523)(968.26618624,123.41071025)(968.53354809,123.73710005)
\curveto(968.80090995,124.06696208)(969.17243877,124.32737948)(969.64813454,124.51835223)
\lineto(969.64813454,124.64335258)
\curveto(969.17243877,124.83432534)(968.80090995,125.09300662)(968.53354809,125.41939642)
\curveto(968.26618624,125.74925845)(968.13250531,126.15550958)(968.13250531,126.63814982)
\lineto(968.13250531,127.54961069)
\curveto(968.13250531,128.03572316)(968.02486612,128.3881547)(967.80958774,128.60690531)
\curveto(967.59778159,128.82565592)(967.25576675,128.93503123)(966.78354321,128.93503123)
\lineto(966.18979155,128.93503123)
\lineto(966.18979155,129.65378324)
\lineto(966.97104373,129.65378324)
\curveto(967.59257324,129.65378324)(968.09604687,129.48017164)(968.48146461,129.13294845)
\curveto(968.87035459,128.78919749)(969.06479958,128.29093221)(969.06479958,127.63815261)
\lineto(969.06479958,126.86210878)
\curveto(969.06479958,126.27530158)(969.2088972,125.81523085)(969.49709245,125.48189659)
\curveto(969.7852877,125.15203456)(970.22626115,124.98710354)(970.82001281,124.98710354)
\lineto(971.08563855,124.98710354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(978.02836499,123.52876614)
\curveto(978.02836499,122.99057019)(977.81829496,122.54265227)(977.39815489,122.18501239)
\curveto(976.97801483,121.83084473)(976.42766607,121.6207747)(975.74710862,121.55480229)
\lineto(975.74710862,119.66938036)
\lineto(975.13252357,119.66938036)
\lineto(975.13252357,121.52876055)
\curveto(974.67418896,121.53223279)(974.2436322,121.57563568)(973.8408533,121.65896925)
\curveto(973.43807439,121.74577505)(973.08911509,121.85688647)(972.79397537,121.99230351)
\lineto(972.79397537,123.02355639)
\lineto(972.87730894,123.02355639)
\curveto(972.94328135,122.97494515)(973.06133723,122.90376439)(973.2314766,122.81001413)
\curveto(973.40161596,122.7197361)(973.56654698,122.64508311)(973.72626964,122.58605517)
\curveto(973.9068257,122.52008277)(974.11689573,122.45758259)(974.35647974,122.39855465)
\curveto(974.59953597,122.34299894)(974.85821725,122.31001274)(975.13252357,122.29959604)
\lineto(975.13252357,124.55481067)
\curveto(974.99363429,124.58258852)(974.86516171,124.60863026)(974.74710583,124.63293589)
\curveto(974.62904994,124.66071374)(974.51967464,124.6884916)(974.41897991,124.71626945)
\curveto(973.85300611,124.85863096)(973.44675497,125.07217322)(973.20022651,125.35689624)
\curveto(972.95369804,125.64509149)(972.83043381,125.99925914)(972.83043381,126.41939921)
\curveto(972.83043381,126.93328953)(973.03182326,127.36731852)(973.43460216,127.72148617)
\curveto(973.8408533,128.07565383)(974.4068271,128.28225163)(975.13252357,128.34127957)
\lineto(975.13252357,129.75795019)
\lineto(975.74710862,129.75795019)
\lineto(975.74710862,128.35169627)
\curveto(976.09780404,128.3447518)(976.45718004,128.30308502)(976.82523663,128.22669592)
\curveto(977.19329321,128.15030682)(977.50232185,128.0617649)(977.75232255,127.96107018)
\lineto(977.75232255,126.94023399)
\lineto(977.67940568,126.94023399)
\curveto(977.41898829,127.09995666)(977.14641808,127.24058205)(976.86169506,127.36211017)
\curveto(976.58044428,127.48711052)(976.20891546,127.56523574)(975.74710862,127.59648583)
\lineto(975.74710862,125.35168789)
\curveto(975.85127558,125.33432673)(975.96412311,125.31002111)(976.08565123,125.27877102)
\curveto(976.20717935,125.25099317)(976.31308242,125.22842366)(976.40336045,125.2110625)
\curveto(976.92072301,125.09995108)(977.32002968,124.90897832)(977.60128046,124.63814423)
\curveto(977.88600348,124.36731014)(978.02836499,123.99751745)(978.02836499,123.52876614)
\closepath
\moveto(975.13252357,125.44022981)
\lineto(975.13252357,127.59127748)
\curveto(974.76099475,127.56349962)(974.44849388,127.46106878)(974.19502095,127.28398495)
\curveto(973.94154802,127.11037336)(973.81481156,126.86731712)(973.81481156,126.55481625)
\curveto(973.81481156,126.23884315)(973.90856182,126.00099526)(974.09606234,125.84127259)
\curveto(974.28356287,125.68154992)(974.62904994,125.547869)(975.13252357,125.44022981)
\closepath
\moveto(977.04398724,123.39334909)
\curveto(977.04398724,123.71973889)(976.9415564,123.95758678)(976.73669471,124.10689275)
\curveto(976.53530526,124.25967096)(976.20544323,124.37946296)(975.74710862,124.46626875)
\lineto(975.74710862,122.31001274)
\curveto(976.16377645,122.35167952)(976.48322178,122.45758259)(976.70544463,122.62772196)
\curveto(976.9311397,122.79786132)(977.04398724,123.05307036)(977.04398724,123.39334909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157103,linecolor=curcolor]
{
\newpath
\moveto(1019.13161575,137.7710808)
\curveto(1000.52851654,105.66577056)(1040.52850394,105.66577056)(1020.52852913,135.66577056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1022.75081379,132.33233938)
\lineto(1025.5286717,131.77676612)
\lineto(1019.97295797,136.49912836)
\lineto(1022.19524052,129.55448147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417123,linecolor=curcolor]
{
\newpath
\moveto(1022.75081379,132.33233938)
\lineto(1025.5286717,131.77676612)
\lineto(1019.97295797,136.49912836)
\lineto(1022.19524052,129.55448147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(997.49476153,124.33171966)
\curveto(997.49476153,123.79352372)(997.2846915,123.3456058)(996.86455144,122.98796591)
\curveto(996.44441137,122.63379826)(995.89406262,122.42372822)(995.21350516,122.35775582)
\lineto(995.21350516,120.47233389)
\lineto(994.59892011,120.47233389)
\lineto(994.59892011,122.33171408)
\curveto(994.1405855,122.33518631)(993.71002874,122.37858921)(993.30724984,122.46192278)
\curveto(992.90447094,122.54872857)(992.55551163,122.65983999)(992.26037192,122.79525704)
\lineto(992.26037192,123.82650992)
\lineto(992.34370548,123.82650992)
\curveto(992.40967789,123.77789867)(992.52773377,123.70671792)(992.69787314,123.61296766)
\curveto(992.8680125,123.52268963)(993.03294352,123.44803664)(993.19266619,123.3890087)
\curveto(993.37322224,123.32303629)(993.58329228,123.26053612)(993.82287628,123.20150817)
\curveto(994.06593251,123.14595246)(994.32461379,123.11296626)(994.59892011,123.10254956)
\lineto(994.59892011,125.35776419)
\curveto(994.46003083,125.38554205)(994.33155825,125.41158379)(994.21350237,125.43588941)
\curveto(994.09544648,125.46366727)(993.98607118,125.49144512)(993.88537645,125.51922298)
\curveto(993.31940265,125.66158449)(992.91315152,125.87512675)(992.66662305,126.15984977)
\curveto(992.42009458,126.44804501)(992.29683035,126.80221267)(992.29683035,127.22235273)
\curveto(992.29683035,127.73624305)(992.4982198,128.17027204)(992.9009987,128.5244397)
\curveto(993.30724984,128.87860735)(993.87322364,129.08520515)(994.59892011,129.1442331)
\lineto(994.59892011,130.56090372)
\lineto(995.21350516,130.56090372)
\lineto(995.21350516,129.15464979)
\curveto(995.56420058,129.14770533)(995.92357659,129.10603855)(996.29163317,129.02964944)
\curveto(996.65968975,128.95326034)(996.96871839,128.86471843)(997.21871909,128.7640237)
\lineto(997.21871909,127.74318752)
\lineto(997.14580222,127.74318752)
\curveto(996.88538483,127.90291019)(996.61281462,128.04353558)(996.3280916,128.1650637)
\curveto(996.04684082,128.29006405)(995.675312,128.36818926)(995.21350516,128.39943935)
\lineto(995.21350516,126.15464142)
\curveto(995.31767212,126.13728026)(995.43051965,126.11297463)(995.55204777,126.08172455)
\curveto(995.67357589,126.05394669)(995.77947896,126.03137718)(995.86975699,126.01401602)
\curveto(996.38711955,125.9029046)(996.78642622,125.71193185)(997.067677,125.44109776)
\curveto(997.35240002,125.17026367)(997.49476153,124.80047097)(997.49476153,124.33171966)
\closepath
\moveto(994.59892011,126.24318333)
\lineto(994.59892011,128.394231)
\curveto(994.2273913,128.36645315)(993.91489042,128.26402231)(993.66141749,128.08693848)
\curveto(993.40794456,127.91332688)(993.2812081,127.67027065)(993.2812081,127.35776978)
\curveto(993.2812081,127.04179667)(993.37495836,126.80394879)(993.56245888,126.64422612)
\curveto(993.74995941,126.48450345)(994.09544648,126.35082252)(994.59892011,126.24318333)
\closepath
\moveto(996.51038378,124.19630262)
\curveto(996.51038378,124.52269242)(996.40795294,124.7605403)(996.20309126,124.90984628)
\curveto(996.0017018,125.06262448)(995.67183977,125.18241648)(995.21350516,125.26922228)
\lineto(995.21350516,123.11296626)
\curveto(995.63017299,123.15463304)(995.94961833,123.26053612)(996.17184117,123.43067548)
\curveto(996.39753624,123.60081484)(996.51038378,123.85602389)(996.51038378,124.19630262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1004.32811382,125.30568071)
\curveto(1004.32811382,124.81956825)(1004.25866918,124.38206702)(1004.11977991,123.99317705)
\curveto(1003.98436286,123.60428708)(1003.80033457,123.27789728)(1003.56769503,123.01400765)
\curveto(1003.32116657,122.73970133)(1003.05033248,122.53310353)(1002.75519276,122.39421425)
\curveto(1002.46005305,122.25879721)(1002.13539937,122.19108869)(1001.78123171,122.19108869)
\curveto(1001.45136968,122.19108869)(1001.16317443,122.23101935)(1000.91664596,122.31088069)
\curveto(1000.6701175,122.38726979)(1000.42706126,122.49143675)(1000.18747726,122.62338156)
\lineto(1000.12497709,122.35254747)
\lineto(999.20830786,122.35254747)
\lineto(999.20830786,130.45673676)
\lineto(1000.18747726,130.45673676)
\lineto(1000.18747726,127.56089534)
\curveto(1000.46178358,127.78659042)(1000.75345106,127.97061871)(1001.0624797,128.11298022)
\curveto(1001.37150835,128.25881396)(1001.71873154,128.33173083)(1002.10414928,128.33173083)
\curveto(1002.7916512,128.33173083)(1003.33331938,128.0678412)(1003.72915382,127.54006195)
\curveto(1004.12846049,127.0122827)(1004.32811382,126.26748895)(1004.32811382,125.30568071)
\closepath
\moveto(1003.31769433,125.27963897)
\curveto(1003.31769433,125.97408536)(1003.20311068,126.50012849)(1002.97394337,126.85776838)
\curveto(1002.74477607,127.2188805)(1002.37498337,127.39943656)(1001.86456528,127.39943656)
\curveto(1001.57984226,127.39943656)(1001.29164701,127.33693638)(1000.99997953,127.21193604)
\curveto(1000.70831205,127.09040792)(1000.43747796,126.93242137)(1000.18747726,126.73797638)
\lineto(1000.18747726,123.40463374)
\curveto(1000.46525582,123.27963339)(1000.7031037,123.19282759)(1000.90102092,123.14421635)
\curveto(1001.10241037,123.0956051)(1001.32984156,123.07129948)(1001.58331449,123.07129948)
\curveto(1002.12498267,123.07129948)(1002.54859496,123.2483833)(1002.85415137,123.60255096)
\curveto(1003.16318001,123.96019085)(1003.31769433,124.51922019)(1003.31769433,125.27963897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1012.65105357,125.91505742)
\lineto(1011.61980069,125.91505742)
\lineto(1009.25000241,129.18069153)
\lineto(1006.88541248,125.90464072)
\lineto(1005.85936795,125.90464072)
\lineto(1008.92708484,130.10777745)
\lineto(1009.58333668,130.10777745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1019.4166974,120.3108751)
\lineto(1018.63544522,120.3108751)
\curveto(1018.01391571,120.3108751)(1017.50870596,120.4844867)(1017.11981599,120.83170989)
\curveto(1016.73439825,121.17546085)(1016.54168937,121.67372613)(1016.54168937,122.32650573)
\lineto(1016.54168937,123.10254956)
\curveto(1016.54168937,123.68935676)(1016.39759175,124.14769137)(1016.1093965,124.4775534)
\curveto(1015.82120125,124.81088767)(1015.3802278,124.9775548)(1014.78647614,124.9775548)
\lineto(1014.5208504,124.9775548)
\lineto(1014.5208504,125.79005707)
\lineto(1014.78647614,125.79005707)
\curveto(1015.3802278,125.79005707)(1015.82120125,125.95498808)(1016.1093965,126.28485011)
\curveto(1016.39759175,126.61818438)(1016.54168937,127.07825511)(1016.54168937,127.6650623)
\lineto(1016.54168937,128.44110613)
\curveto(1016.54168937,129.09388573)(1016.73439825,129.59215101)(1017.11981599,129.93590197)
\curveto(1017.50870596,130.28312516)(1018.01391571,130.45673676)(1018.63544522,130.45673676)
\lineto(1019.4166974,130.45673676)
\lineto(1019.4166974,129.73798475)
\lineto(1018.82294574,129.73798475)
\curveto(1018.3507222,129.73798475)(1018.00697124,129.62860945)(1017.79169286,129.40985884)
\curveto(1017.57988672,129.19110823)(1017.47398364,128.83867669)(1017.47398364,128.35256422)
\lineto(1017.47398364,127.44110334)
\curveto(1017.47398364,126.95846311)(1017.34030272,126.55221197)(1017.07294086,126.22234994)
\curveto(1016.805579,125.89596014)(1016.43405019,125.63727886)(1015.95835441,125.44630611)
\lineto(1015.95835441,125.32130576)
\curveto(1016.43405019,125.130333)(1016.805579,124.86991561)(1017.07294086,124.54005358)
\curveto(1017.34030272,124.21366378)(1017.47398364,123.80914876)(1017.47398364,123.32650852)
\lineto(1017.47398364,122.41504764)
\curveto(1017.47398364,121.92893518)(1017.57988672,121.57650364)(1017.79169286,121.35775303)
\curveto(1018.00697124,121.13900242)(1018.3507222,121.02962711)(1018.82294574,121.02962711)
\lineto(1019.4166974,121.02962711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.43754527,125.27443063)
\lineto(1021.1875362,125.27443063)
\lineto(1021.1875362,126.21714159)
\lineto(1024.43754527,126.21714159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1030.89068811,122.35254747)
\lineto(1026.69275973,122.35254747)
\lineto(1026.69275973,123.14421635)
\lineto(1028.30734757,123.14421635)
\lineto(1028.30734757,128.34214752)
\lineto(1026.69275973,128.34214752)
\lineto(1026.69275973,129.05048283)
\curveto(1026.91151034,129.05048283)(1027.14588599,129.06784399)(1027.39588669,129.10256631)
\curveto(1027.64588739,129.14076086)(1027.83512403,129.19458046)(1027.96359661,129.2640251)
\curveto(1028.12331928,129.3508309)(1028.24831963,129.4602062)(1028.33859766,129.59215101)
\curveto(1028.43234792,129.72756806)(1028.48616751,129.90812412)(1028.50005644,130.13381919)
\lineto(1029.30735036,130.13381919)
\lineto(1029.30735036,123.14421635)
\lineto(1030.89068811,123.14421635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1037.90633168,124.9775548)
\lineto(1037.64070594,124.9775548)
\curveto(1037.04695428,124.9775548)(1036.60598083,124.81088767)(1036.31778558,124.4775534)
\curveto(1036.02959033,124.14769137)(1035.88549271,123.68935676)(1035.88549271,123.10254956)
\lineto(1035.88549271,122.32650573)
\curveto(1035.88549271,121.67372613)(1035.69104772,121.17546085)(1035.30215774,120.83170989)
\curveto(1034.91674,120.4844867)(1034.41326637,120.3108751)(1033.79173686,120.3108751)
\lineto(1033.01048468,120.3108751)
\lineto(1033.01048468,121.02962711)
\lineto(1033.60423634,121.02962711)
\curveto(1034.07645988,121.02962711)(1034.41847472,121.13900242)(1034.63028087,121.35775303)
\curveto(1034.84555925,121.57650364)(1034.95319844,121.92893518)(1034.95319844,122.41504764)
\lineto(1034.95319844,123.32650852)
\curveto(1034.95319844,123.80914876)(1035.08687936,124.21366378)(1035.35424122,124.54005358)
\curveto(1035.62160308,124.86991561)(1035.99313189,125.130333)(1036.46882767,125.32130576)
\lineto(1036.46882767,125.44630611)
\curveto(1035.99313189,125.63727886)(1035.62160308,125.89596014)(1035.35424122,126.22234994)
\curveto(1035.08687936,126.55221197)(1034.95319844,126.95846311)(1034.95319844,127.44110334)
\lineto(1034.95319844,128.35256422)
\curveto(1034.95319844,128.83867669)(1034.84555925,129.19110823)(1034.63028087,129.40985884)
\curveto(1034.41847472,129.62860945)(1034.07645988,129.73798475)(1033.60423634,129.73798475)
\lineto(1033.01048468,129.73798475)
\lineto(1033.01048468,130.45673676)
\lineto(1033.79173686,130.45673676)
\curveto(1034.41326637,130.45673676)(1034.91674,130.28312516)(1035.30215774,129.93590197)
\curveto(1035.69104772,129.59215101)(1035.88549271,129.09388573)(1035.88549271,128.44110613)
\lineto(1035.88549271,127.6650623)
\curveto(1035.88549271,127.07825511)(1036.02959033,126.61818438)(1036.31778558,126.28485011)
\curveto(1036.60598083,125.95498808)(1037.04695428,125.79005707)(1037.64070594,125.79005707)
\lineto(1037.90633168,125.79005707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1044.84905811,124.33171966)
\curveto(1044.84905811,123.79352372)(1044.63898808,123.3456058)(1044.21884802,122.98796591)
\curveto(1043.79870796,122.63379826)(1043.2483592,122.42372822)(1042.56780175,122.35775582)
\lineto(1042.56780175,120.47233389)
\lineto(1041.9532167,120.47233389)
\lineto(1041.9532167,122.33171408)
\curveto(1041.49488208,122.33518631)(1041.06432533,122.37858921)(1040.66154643,122.46192278)
\curveto(1040.25876752,122.54872857)(1039.90980822,122.65983999)(1039.6146685,122.79525704)
\lineto(1039.6146685,123.82650992)
\lineto(1039.69800207,123.82650992)
\curveto(1039.76397448,123.77789867)(1039.88203036,123.70671792)(1040.05216972,123.61296766)
\curveto(1040.22230909,123.52268963)(1040.3872401,123.44803664)(1040.54696277,123.3890087)
\curveto(1040.72751883,123.32303629)(1040.93758886,123.26053612)(1041.17717286,123.20150817)
\curveto(1041.4202291,123.14595246)(1041.67891038,123.11296626)(1041.9532167,123.10254956)
\lineto(1041.9532167,125.35776419)
\curveto(1041.81432742,125.38554205)(1041.68585484,125.41158379)(1041.56779896,125.43588941)
\curveto(1041.44974307,125.46366727)(1041.34036776,125.49144512)(1041.23967304,125.51922298)
\curveto(1040.67369924,125.66158449)(1040.2674481,125.87512675)(1040.02091964,126.15984977)
\curveto(1039.77439117,126.44804501)(1039.65112694,126.80221267)(1039.65112694,127.22235273)
\curveto(1039.65112694,127.73624305)(1039.85251639,128.17027204)(1040.25529529,128.5244397)
\curveto(1040.66154643,128.87860735)(1041.22752023,129.08520515)(1041.9532167,129.1442331)
\lineto(1041.9532167,130.56090372)
\lineto(1042.56780175,130.56090372)
\lineto(1042.56780175,129.15464979)
\curveto(1042.91849717,129.14770533)(1043.27787317,129.10603855)(1043.64592976,129.02964944)
\curveto(1044.01398634,128.95326034)(1044.32301498,128.86471843)(1044.57301568,128.7640237)
\lineto(1044.57301568,127.74318752)
\lineto(1044.50009881,127.74318752)
\curveto(1044.23968141,127.90291019)(1043.96711121,128.04353558)(1043.68238819,128.1650637)
\curveto(1043.40113741,128.29006405)(1043.02960859,128.36818926)(1042.56780175,128.39943935)
\lineto(1042.56780175,126.15464142)
\curveto(1042.6719687,126.13728026)(1042.78481624,126.11297463)(1042.90634436,126.08172455)
\curveto(1043.02787248,126.05394669)(1043.13377555,126.03137718)(1043.22405358,126.01401602)
\curveto(1043.74141613,125.9029046)(1044.1407228,125.71193185)(1044.42197359,125.44109776)
\curveto(1044.70669661,125.17026367)(1044.84905811,124.80047097)(1044.84905811,124.33171966)
\closepath
\moveto(1041.9532167,126.24318333)
\lineto(1041.9532167,128.394231)
\curveto(1041.58168788,128.36645315)(1041.26918701,128.26402231)(1041.01571408,128.08693848)
\curveto(1040.76224115,127.91332688)(1040.63550469,127.67027065)(1040.63550469,127.35776978)
\curveto(1040.63550469,127.04179667)(1040.72925495,126.80394879)(1040.91675547,126.64422612)
\curveto(1041.10425599,126.48450345)(1041.44974307,126.35082252)(1041.9532167,126.24318333)
\closepath
\moveto(1043.86468037,124.19630262)
\curveto(1043.86468037,124.52269242)(1043.76224953,124.7605403)(1043.55738784,124.90984628)
\curveto(1043.35599839,125.06262448)(1043.02613636,125.18241648)(1042.56780175,125.26922228)
\lineto(1042.56780175,123.11296626)
\curveto(1042.98446958,123.15463304)(1043.30391491,123.26053612)(1043.52613776,123.43067548)
\curveto(1043.75183283,123.60081484)(1043.86468037,123.85602389)(1043.86468037,124.19630262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(1033.22940472,145.57848867)
\curveto(1444.69988031,-152.17242786)(1353.16607244,1185.76706568)(670.14179528,773.82925529)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.56705608,775.89505951)
\lineto(674.24678437,778.64059202)
\lineto(669.28548007,773.31280423)
\lineto(676.31258859,775.21533122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(673.56705608,775.89505951)
\lineto(674.24678437,778.64059202)
\lineto(669.28548007,773.31280423)
\lineto(676.31258859,775.21533122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(678.37904882,753.044163)
\lineto(792.40667717,755.33852521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(788.4074918,755.25805717)
\lineto(786.44813314,753.21823047)
\lineto(793.40647351,755.35864222)
\lineto(786.3676651,757.21741583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(788.4074918,755.25805717)
\lineto(786.44813314,753.21823047)
\lineto(793.40647351,755.35864222)
\lineto(786.3676651,757.21741583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(595.69262362,774.14882568)
\curveto(658.88046614,840.9542619)(771.72933543,802.61241371)(795.14838425,768.31735859)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.89266962,771.62064637)
\lineto(790.11316841,772.14443295)
\lineto(795.71231291,767.49153665)
\lineto(793.41645619,774.40014758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(792.89266962,771.62064637)
\lineto(790.11316841,772.14443295)
\lineto(795.71231291,767.49153665)
\lineto(793.41645619,774.40014758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(556.46498268,356.93103041)
\lineto(613.06178268,356.93103041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.05548368,356.93103041)
\lineto(607.05233418,354.92788091)
\lineto(614.06335743,356.93103041)
\lineto(607.05233418,358.9341799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(609.05548368,356.93103041)
\lineto(607.05233418,354.92788091)
\lineto(614.06335743,356.93103041)
\lineto(607.05233418,358.9341799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(935.8184315,148.22884458)
\curveto(935.8184315,148.22884458)(331.25718425,-117.72785463)(132.77815181,64.0574808)
\curveto(-51.50396976,232.83999419)(-39.4409915,645.34662726)(145.2901115,813.63759797)
\curveto(255.48165921,914.02265875)(591.17083465,779.51406915)(591.17083465,779.51406915)
\lineto(591.17083465,779.51406915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.73255157,61.35156992)
\lineto(138.5627069,61.47581436)
\lineto(132.03955187,64.73395852)
\lineto(135.85679602,58.5214146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(135.73255157,61.35156992)
\lineto(138.5627069,61.47581436)
\lineto(132.03955187,64.73395852)
\lineto(135.85679602,58.5214146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.32851362,810.93956726)
\lineto(142.19673003,808.10975297)
\lineto(146.03051096,814.31210564)
\lineto(139.49869933,811.07135085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(142.32851362,810.93956726)
\lineto(142.19673003,808.10975297)
\lineto(146.03051096,814.31210564)
\lineto(139.49869933,811.07135085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.23705047,780.27286667)
\lineto(584.89075962,778.68537334)
\lineto(592.15428069,779.32436977)
\lineto(585.64955714,782.61915752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53417322,linecolor=curcolor]
{
\newpath
\moveto(587.23705047,780.27286667)
\lineto(584.89075962,778.68537334)
\lineto(592.15428069,779.32436977)
\lineto(585.64955714,782.61915752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(635.53141417,376.85647293)
\lineto(593.44573228,734.01602946)
\lineto(593.44573228,734.01602946)
\lineto(593.44573228,736.29094222)
\lineto(593.44573228,736.29094222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.78795432,731.02668589)
\lineto(590.95373713,728.20312512)
\lineto(594.11017677,734.76336535)
\lineto(587.96439356,730.86090308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(590.78795432,731.02668589)
\lineto(590.95373713,728.20312512)
\lineto(594.11017677,734.76336535)
\lineto(587.96439356,730.86090308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.27415576,731.18760599)
\lineto(599.10257923,731.18760599)
\lineto(592.73862642,734.72313533)
\lineto(596.27415576,728.35918252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(596.27415576,731.18760599)
\lineto(599.10257923,731.18760599)
\lineto(592.73862642,734.72313533)
\lineto(596.27415576,728.35918252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.61730881,733.46251875)
\lineto(590.61730881,730.63409527)
\lineto(594.15283815,736.99804808)
\lineto(587.78888534,733.46251875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(590.61730881,733.46251875)
\lineto(590.61730881,730.63409527)
\lineto(594.15283815,736.99804808)
\lineto(587.78888534,733.46251875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999871,linecolor=curcolor]
{
\newpath
\moveto(701.75463307,372.7766619)
\lineto(659.66895118,729.93618442)
\lineto(659.66895118,729.93618442)
\lineto(659.66895118,732.21108206)
\lineto(659.66895118,732.21108206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.01117324,726.94684084)
\lineto(657.17695606,724.12328007)
\lineto(660.33339567,730.68352032)
\lineto(654.18761247,726.78105801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(657.01117324,726.94684084)
\lineto(657.17695606,724.12328007)
\lineto(660.33339567,730.68352032)
\lineto(654.18761247,726.78105801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.49737465,727.10776095)
\lineto(665.32579812,727.10776095)
\lineto(658.96184531,730.64329029)
\lineto(662.49737465,724.27933748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(662.49737465,727.10776095)
\lineto(665.32579812,727.10776095)
\lineto(658.96184531,730.64329029)
\lineto(662.49737465,724.27933748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.84052771,729.38265859)
\lineto(656.84052771,726.55423512)
\lineto(660.37605705,732.91818793)
\lineto(654.01210424,729.38265859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333266,linecolor=curcolor]
{
\newpath
\moveto(656.84052771,729.38265859)
\lineto(656.84052771,726.55423512)
\lineto(660.37605705,732.91818793)
\lineto(654.01210424,729.38265859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.49231628,555.52162647)
\curveto(613.49231628,554.98343052)(613.28224625,554.5355126)(612.86210618,554.17787271)
\curveto(612.44196612,553.82370506)(611.89161736,553.61363503)(611.21105991,553.54766262)
\lineto(611.21105991,551.66224069)
\lineto(610.59647486,551.66224069)
\lineto(610.59647486,553.52162088)
\curveto(610.13814025,553.52509311)(609.70758349,553.56849601)(609.30480459,553.65182958)
\curveto(608.90202569,553.73863538)(608.55306638,553.8497468)(608.25792667,553.98516384)
\lineto(608.25792667,555.01641672)
\lineto(608.34126023,555.01641672)
\curveto(608.40723264,554.96780548)(608.52528852,554.89662472)(608.69542789,554.80287446)
\curveto(608.86556725,554.71259643)(609.03049827,554.63794344)(609.19022093,554.5789155)
\curveto(609.37077699,554.51294309)(609.58084702,554.45044292)(609.82043103,554.39141498)
\curveto(610.06348726,554.33585927)(610.32216854,554.30287306)(610.59647486,554.29245637)
\lineto(610.59647486,556.547671)
\curveto(610.45758558,556.57544885)(610.329113,556.60149059)(610.21105712,556.62579621)
\curveto(610.09300123,556.65357407)(609.98362593,556.68135193)(609.8829312,556.70912978)
\curveto(609.3169574,556.85149129)(608.91070627,557.06503355)(608.6641778,557.34975657)
\curveto(608.41764933,557.63795182)(608.2943851,557.99211947)(608.2943851,558.41225954)
\curveto(608.2943851,558.92614986)(608.49577455,559.36017885)(608.89855345,559.7143465)
\curveto(609.30480459,560.06851416)(609.87077839,560.27511196)(610.59647486,560.3341399)
\lineto(610.59647486,561.75081052)
\lineto(611.21105991,561.75081052)
\lineto(611.21105991,560.3445566)
\curveto(611.56175533,560.33761213)(611.92113134,560.29594535)(612.28918792,560.21955625)
\curveto(612.6572445,560.14316714)(612.96627314,560.05462523)(613.21627384,559.95393051)
\lineto(613.21627384,558.93309432)
\lineto(613.14335697,558.93309432)
\curveto(612.88293958,559.09281699)(612.61036937,559.23344238)(612.32564635,559.3549705)
\curveto(612.04439557,559.47997085)(611.67286675,559.55809607)(611.21105991,559.58934615)
\lineto(611.21105991,557.34454822)
\curveto(611.31522687,557.32718706)(611.4280744,557.30288144)(611.54960252,557.27163135)
\curveto(611.67113064,557.2438535)(611.77703371,557.22128399)(611.86731174,557.20392283)
\curveto(612.3846743,557.09281141)(612.78398097,556.90183865)(613.06523175,556.63100456)
\curveto(613.34995477,556.36017047)(613.49231628,555.99037777)(613.49231628,555.52162647)
\closepath
\moveto(610.59647486,557.43309014)
\lineto(610.59647486,559.58413781)
\curveto(610.22494605,559.55635995)(609.91244517,559.45392911)(609.65897224,559.27684528)
\curveto(609.40549931,559.10323369)(609.27876285,558.86017745)(609.27876285,558.54767658)
\curveto(609.27876285,558.23170348)(609.37251311,557.99385559)(609.56001363,557.83413292)
\curveto(609.74751416,557.67441025)(610.09300123,557.54072932)(610.59647486,557.43309014)
\closepath
\moveto(612.50793853,555.38620942)
\curveto(612.50793853,555.71259922)(612.40550769,555.95044711)(612.200646,556.09975308)
\curveto(611.99925655,556.25253128)(611.66939452,556.37232328)(611.21105991,556.45912908)
\lineto(611.21105991,554.30287306)
\curveto(611.62772774,554.34453985)(611.94717307,554.45044292)(612.16939592,554.62058228)
\curveto(612.39509099,554.79072165)(612.50793853,555.04593069)(612.50793853,555.38620942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.24233221,551.95911652)
\lineto(618.34128803,551.95911652)
\lineto(614.60690261,561.64664356)
\lineto(615.52357183,561.64664356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.92984792,556.34975378)
\lineto(620.64337762,556.34975378)
\curveto(620.64337762,555.99211389)(620.69719721,555.67961302)(620.8048364,555.41225116)
\curveto(620.91247559,555.14836153)(621.06004545,554.93134704)(621.24754597,554.76120768)
\curveto(621.42810203,554.59454054)(621.64164429,554.4695402)(621.88817276,554.38620663)
\curveto(622.13817346,554.30287306)(622.41247978,554.26120628)(622.71109172,554.26120628)
\curveto(623.10692616,554.26120628)(623.50449671,554.3393315)(623.90380338,554.49558193)
\curveto(624.30658229,554.6553046)(624.59304142,554.81155504)(624.76318078,554.96433324)
\lineto(624.81526426,554.96433324)
\lineto(624.81526426,553.89662193)
\curveto(624.48540223,553.75773265)(624.14859573,553.64141288)(623.80484477,553.54766262)
\curveto(623.46109382,553.45391236)(623.0999817,553.40703723)(622.72150842,553.40703723)
\curveto(621.75622794,553.40703723)(621.00275362,553.66745462)(620.46108544,554.18828941)
\curveto(619.91941726,554.71259643)(619.64858317,555.45565406)(619.64858317,556.4174623)
\curveto(619.64858317,557.36885384)(619.90726445,558.12406429)(620.42462701,558.68309362)
\curveto(620.94546179,559.24212296)(621.62949148,559.52163763)(622.47671607,559.52163763)
\curveto(623.26144048,559.52163763)(623.86560883,559.29247033)(624.28922113,558.83413571)
\curveto(624.71630565,558.3758011)(624.92984792,557.72475762)(624.92984792,556.88100526)
\closepath
\moveto(623.97672025,557.09975587)
\curveto(623.97324802,557.61364619)(623.84303933,558.01121675)(623.58609416,558.29246753)
\curveto(623.33262123,558.57371832)(622.94546738,558.71434371)(622.42463259,558.71434371)
\curveto(621.90032557,558.71434371)(621.48192162,558.55982939)(621.16942075,558.25080075)
\curveto(620.86039211,557.94177211)(620.6850444,557.55809048)(620.64337762,557.09975587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(631.5340328,556.52162926)
\curveto(631.5340328,556.04940572)(631.46632428,555.61711284)(631.33090723,555.22475064)
\curveto(631.19549019,554.83586066)(631.00451743,554.50599863)(630.75798897,554.23516454)
\curveto(630.52882166,553.97821938)(630.25798757,553.77856604)(629.9454867,553.63620454)
\curveto(629.63645806,553.49731526)(629.30833214,553.42787062)(628.96110895,553.42787062)
\curveto(628.65902478,553.42787062)(628.38471845,553.46085682)(628.13818999,553.52682923)
\curveto(627.89513375,553.59280164)(627.64686917,553.69523248)(627.39339624,553.83412175)
\lineto(627.39339624,551.39661495)
\lineto(626.41422684,551.39661495)
\lineto(626.41422684,559.36017885)
\lineto(627.39339624,559.36017885)
\lineto(627.39339624,558.75080215)
\curveto(627.65381364,558.96955276)(627.94548112,559.15184493)(628.26839869,559.29767867)
\curveto(628.59478849,559.44698465)(628.94201168,559.52163763)(629.31006826,559.52163763)
\curveto(630.01145911,559.52163763)(630.55659952,559.25601189)(630.94548949,558.72476041)
\curveto(631.3378517,558.19698116)(631.5340328,557.46260411)(631.5340328,556.52162926)
\closepath
\moveto(630.52361331,556.49558752)
\curveto(630.52361331,557.19697836)(630.40382131,557.72128538)(630.16423731,558.06850858)
\curveto(629.92465331,558.41573177)(629.55659673,558.58934336)(629.06006756,558.58934336)
\curveto(628.77881678,558.58934336)(628.49582988,558.5285793)(628.21110686,558.40705119)
\curveto(627.92638384,558.28552307)(627.65381364,558.1258004)(627.39339624,557.92788318)
\lineto(627.39339624,554.63099898)
\curveto(627.6711748,554.50599863)(627.90902268,554.42092895)(628.1069399,554.37578993)
\curveto(628.30832935,554.33065092)(628.53576054,554.30808141)(628.78923347,554.30808141)
\curveto(629.33437388,554.30808141)(629.75972229,554.4921097)(630.0652787,554.86016629)
\curveto(630.37083511,555.22822287)(630.52361331,555.77336328)(630.52361331,556.49558752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.21634108,555.21954229)
\curveto(637.21634108,554.68829081)(636.99585436,554.2525257)(636.5548809,553.91224697)
\curveto(636.11737968,553.57196825)(635.51841968,553.40182888)(634.75800089,553.40182888)
\curveto(634.32744413,553.40182888)(633.93160969,553.45217624)(633.57049757,553.55287097)
\curveto(633.21285768,553.65703793)(632.91250962,553.76988546)(632.66945339,553.89141358)
\lineto(632.66945339,554.99037498)
\lineto(632.72153687,554.99037498)
\curveto(633.03056551,554.75773544)(633.37431647,554.57197104)(633.75278975,554.43308176)
\curveto(634.13126303,554.29766472)(634.49411126,554.22995619)(634.84133445,554.22995619)
\curveto(635.27189121,554.22995619)(635.60869771,554.29940083)(635.85175394,554.43829011)
\curveto(636.09481017,554.57717938)(636.21633829,554.79593)(636.21633829,555.09454194)
\curveto(636.21633829,555.32370925)(636.15036588,555.49732084)(636.01842107,555.61537673)
\curveto(635.88647626,555.73343261)(635.63300333,555.83412734)(635.25800228,555.9174609)
\curveto(635.11911301,555.94871099)(634.93682083,555.98516943)(634.71112576,556.02683621)
\curveto(634.48890291,556.06850299)(634.28577735,556.11364201)(634.10174905,556.16225325)
\curveto(633.59133096,556.2976703)(633.22848273,556.49558752)(633.01320435,556.75600491)
\curveto(632.8013982,557.01989454)(632.69549513,557.34281211)(632.69549513,557.72475762)
\curveto(632.69549513,557.96434162)(632.74410638,558.19003669)(632.84132887,558.40184284)
\curveto(632.94202359,558.61364899)(633.09306568,558.80288563)(633.29445513,558.96955276)
\curveto(633.48890012,559.13274766)(633.73542859,559.26122024)(634.03404053,559.3549705)
\curveto(634.33612471,559.45219299)(634.6729312,559.50080424)(635.04446002,559.50080424)
\curveto(635.39168321,559.50080424)(635.74237863,559.45740134)(636.09654629,559.37059554)
\curveto(636.45418618,559.28726198)(636.75106201,559.18483114)(636.98717378,559.06330302)
\lineto(636.98717378,558.0164251)
\lineto(636.9350903,558.0164251)
\curveto(636.6850896,558.20045339)(636.38126931,558.35496771)(636.02362942,558.47996806)
\curveto(635.66598953,558.60844064)(635.31529411,558.67267693)(634.97154315,558.67267693)
\curveto(634.61390326,558.67267693)(634.31181909,558.60323229)(634.06529062,558.46434301)
\curveto(633.81876215,558.32892597)(633.69549792,558.1258004)(633.69549792,557.85496631)
\curveto(633.69549792,557.61538231)(633.77015091,557.43482625)(633.91945688,557.31329813)
\curveto(634.06529062,557.19177002)(634.30140239,557.09281141)(634.62779219,557.01642231)
\curveto(634.80834825,556.97475552)(635.0097377,556.93308874)(635.23196054,556.89142196)
\curveto(635.45765562,556.84975517)(635.64515614,556.81156062)(635.79446211,556.7768383)
\curveto(636.24932449,556.67267135)(636.60001992,556.4938514)(636.84654838,556.24037847)
\curveto(637.09307685,555.98343331)(637.21634108,555.64315458)(637.21634108,555.21954229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.67468101,560.3341399)
\lineto(638.57051126,560.3341399)
\lineto(638.57051126,561.34976774)
\lineto(639.67468101,561.34976774)
\closepath
\moveto(639.61218083,553.54245427)
\lineto(638.63301143,553.54245427)
\lineto(638.63301143,559.36017885)
\lineto(639.61218083,559.36017885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.54968816,553.54245427)
\lineto(641.57051876,553.54245427)
\lineto(641.57051876,561.64664356)
\lineto(642.54968816,561.64664356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.45595837,556.44871239)
\curveto(649.45595837,555.50079307)(649.21290214,554.7525271)(648.72678967,554.20391445)
\curveto(648.2406772,553.65530181)(647.58963372,553.38099549)(646.77365922,553.38099549)
\curveto(645.95074026,553.38099549)(645.29622454,553.65530181)(644.81011207,554.20391445)
\curveto(644.32747183,554.7525271)(644.08615172,555.50079307)(644.08615172,556.44871239)
\curveto(644.08615172,557.3966317)(644.32747183,558.14489768)(644.81011207,558.69351032)
\curveto(645.29622454,559.24559519)(645.95074026,559.52163763)(646.77365922,559.52163763)
\curveto(647.58963372,559.52163763)(648.2406772,559.24559519)(648.72678967,558.69351032)
\curveto(649.21290214,558.14489768)(649.45595837,557.3966317)(649.45595837,556.44871239)
\closepath
\moveto(648.44553889,556.44871239)
\curveto(648.44553889,557.20218671)(648.29796903,557.76121605)(648.00282932,558.1258004)
\curveto(647.7076896,558.49385699)(647.29796624,558.67788528)(646.77365922,558.67788528)
\curveto(646.24240774,558.67788528)(645.82921214,558.49385699)(645.53407243,558.1258004)
\curveto(645.24240494,557.76121605)(645.0965712,557.20218671)(645.0965712,556.44871239)
\curveto(645.0965712,555.71954368)(645.24414106,555.16572269)(645.53928077,554.78724942)
\curveto(645.83442049,554.41224837)(646.24587997,554.22474785)(646.77365922,554.22474785)
\curveto(647.29449401,554.22474785)(647.70248126,554.41051225)(647.99762097,554.78204107)
\curveto(648.29623291,555.15704211)(648.44553889,555.71259922)(648.44553889,556.44871239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.84139152,553.54245427)
\lineto(654.86222212,553.54245427)
\lineto(654.86222212,556.85496352)
\curveto(654.86222212,557.12232538)(654.84659708,557.37232608)(654.81534699,557.60496561)
\curveto(654.7840969,557.84107739)(654.72680507,558.02510568)(654.64347151,558.15705049)
\curveto(654.55666571,558.30288423)(654.43166536,558.41052342)(654.26847046,558.47996806)
\curveto(654.10527556,558.55288493)(653.89346941,558.58934336)(653.63305202,558.58934336)
\curveto(653.36569016,558.58934336)(653.08617549,558.52337096)(652.79450801,558.39142614)
\curveto(652.50284053,558.25948133)(652.22332586,558.09107808)(651.95596401,557.8862164)
\lineto(651.95596401,553.54245427)
\lineto(650.97679461,553.54245427)
\lineto(650.97679461,559.36017885)
\lineto(651.95596401,559.36017885)
\lineto(651.95596401,558.71434371)
\curveto(652.26152041,558.96781664)(652.57749352,559.16573386)(652.90388332,559.30809537)
\curveto(653.23027312,559.45045688)(653.5653435,559.52163763)(653.90909446,559.52163763)
\curveto(654.53756843,559.52163763)(655.01673644,559.33240099)(655.34659847,558.95392771)
\curveto(655.6764605,558.57545444)(655.84139152,558.03031402)(655.84139152,557.31850648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.80495469,555.52162647)
\curveto(662.80495469,554.98343052)(662.59488466,554.5355126)(662.1747446,554.17787271)
\curveto(661.75460453,553.82370506)(661.20425577,553.61363503)(660.52369832,553.54766262)
\lineto(660.52369832,551.66224069)
\lineto(659.90911327,551.66224069)
\lineto(659.90911327,553.52162088)
\curveto(659.45077866,553.52509311)(659.0202219,553.56849601)(658.617443,553.65182958)
\curveto(658.2146641,553.73863538)(657.86570479,553.8497468)(657.57056508,553.98516384)
\lineto(657.57056508,555.01641672)
\lineto(657.65389864,555.01641672)
\curveto(657.71987105,554.96780548)(657.83792693,554.89662472)(658.0080663,554.80287446)
\curveto(658.17820566,554.71259643)(658.34313668,554.63794344)(658.50285934,554.5789155)
\curveto(658.6834154,554.51294309)(658.89348544,554.45044292)(659.13306944,554.39141498)
\curveto(659.37612567,554.33585927)(659.63480695,554.30287306)(659.90911327,554.29245637)
\lineto(659.90911327,556.547671)
\curveto(659.77022399,556.57544885)(659.64175141,556.60149059)(659.52369553,556.62579621)
\curveto(659.40563964,556.65357407)(659.29626434,556.68135193)(659.19556961,556.70912978)
\curveto(658.62959581,556.85149129)(658.22334468,557.06503355)(657.97681621,557.34975657)
\curveto(657.73028774,557.63795182)(657.60702351,557.99211947)(657.60702351,558.41225954)
\curveto(657.60702351,558.92614986)(657.80841296,559.36017885)(658.21119186,559.7143465)
\curveto(658.617443,560.06851416)(659.1834168,560.27511196)(659.90911327,560.3341399)
\lineto(659.90911327,561.75081052)
\lineto(660.52369832,561.75081052)
\lineto(660.52369832,560.3445566)
\curveto(660.87439374,560.33761213)(661.23376975,560.29594535)(661.60182633,560.21955625)
\curveto(661.96988291,560.14316714)(662.27891155,560.05462523)(662.52891225,559.95393051)
\lineto(662.52891225,558.93309432)
\lineto(662.45599538,558.93309432)
\curveto(662.19557799,559.09281699)(661.92300778,559.23344238)(661.63828476,559.3549705)
\curveto(661.35703398,559.47997085)(660.98550516,559.55809607)(660.52369832,559.58934615)
\lineto(660.52369832,557.34454822)
\curveto(660.62786528,557.32718706)(660.74071281,557.30288144)(660.86224093,557.27163135)
\curveto(660.98376905,557.2438535)(661.08967212,557.22128399)(661.17995015,557.20392283)
\curveto(661.69731271,557.09281141)(662.09661938,556.90183865)(662.37787016,556.63100456)
\curveto(662.66259318,556.36017047)(662.80495469,555.99037777)(662.80495469,555.52162647)
\closepath
\moveto(659.90911327,557.43309014)
\lineto(659.90911327,559.58413781)
\curveto(659.53758446,559.55635995)(659.22508358,559.45392911)(658.97161065,559.27684528)
\curveto(658.71813772,559.10323369)(658.59140126,558.86017745)(658.59140126,558.54767658)
\curveto(658.59140126,558.23170348)(658.68515152,557.99385559)(658.87265204,557.83413292)
\curveto(659.06015257,557.67441025)(659.40563964,557.54072932)(659.90911327,557.43309014)
\closepath
\moveto(661.82057694,555.38620942)
\curveto(661.82057694,555.71259922)(661.7181461,555.95044711)(661.51328442,556.09975308)
\curveto(661.31189496,556.25253128)(660.98203293,556.37232328)(660.52369832,556.45912908)
\lineto(660.52369832,554.30287306)
\curveto(660.94036615,554.34453985)(661.25981149,554.45044292)(661.48203433,554.62058228)
\curveto(661.7077294,554.79072165)(661.82057694,555.04593069)(661.82057694,555.38620942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.73938659,555.83426103)
\curveto(681.73938659,555.29606508)(681.52931656,554.84814717)(681.1091765,554.49050728)
\curveto(680.68903644,554.13633962)(680.13868768,553.92626959)(679.45813022,553.86029719)
\lineto(679.45813022,551.97487526)
\lineto(678.84354517,551.97487526)
\lineto(678.84354517,553.83425545)
\curveto(678.38521056,553.83772768)(677.9546538,553.88113058)(677.5518749,553.96446415)
\curveto(677.149096,554.05126994)(676.80013669,554.16238136)(676.50499698,554.29779841)
\lineto(676.50499698,555.32905129)
\lineto(676.58833054,555.32905129)
\curveto(676.65430295,555.28044004)(676.77235884,555.20925929)(676.9424982,555.11550903)
\curveto(677.11263756,555.025231)(677.27756858,554.95057801)(677.43729125,554.89155007)
\curveto(677.61784731,554.82557766)(677.82791734,554.76307749)(678.06750134,554.70404954)
\curveto(678.31055757,554.64849383)(678.56923885,554.61550763)(678.84354517,554.60509093)
\lineto(678.84354517,556.86030556)
\curveto(678.7046559,556.88808342)(678.57618331,556.91412516)(678.45812743,556.93843078)
\curveto(678.34007154,556.96620864)(678.23069624,556.99398649)(678.13000151,557.02176435)
\curveto(677.56402771,557.16412585)(677.15777658,557.37766812)(676.91124811,557.66239113)
\curveto(676.66471965,557.95058638)(676.54145541,558.30475404)(676.54145541,558.7248941)
\curveto(676.54145541,559.23878442)(676.74284486,559.67281341)(677.14562377,560.02698107)
\curveto(677.5518749,560.38114872)(678.1178487,560.58774652)(678.84354517,560.64677447)
\lineto(678.84354517,562.06344509)
\lineto(679.45813022,562.06344509)
\lineto(679.45813022,560.65719116)
\curveto(679.80882564,560.6502467)(680.16820165,560.60857991)(680.53625823,560.53219081)
\curveto(680.90431481,560.45580171)(681.21334345,560.3672598)(681.46334415,560.26656507)
\lineto(681.46334415,559.24572889)
\lineto(681.39042728,559.24572889)
\curveto(681.13000989,559.40545156)(680.85743968,559.54607695)(680.57271667,559.66760507)
\curveto(680.29146588,559.79260541)(679.91993707,559.87073063)(679.45813022,559.90198072)
\lineto(679.45813022,557.65718279)
\curveto(679.56229718,557.63982163)(679.67514472,557.615516)(679.79667283,557.58426592)
\curveto(679.91820095,557.55648806)(680.02410402,557.53391855)(680.11438205,557.51655739)
\curveto(680.63174461,557.40544597)(681.03105128,557.21447322)(681.31230206,556.94363913)
\curveto(681.59702508,556.67280504)(681.73938659,556.30301234)(681.73938659,555.83426103)
\closepath
\moveto(678.84354517,557.7457247)
\lineto(678.84354517,559.89677237)
\curveto(678.47201636,559.86899452)(678.15951549,559.76656368)(677.90604256,559.58947985)
\curveto(677.65256963,559.41586825)(677.52583316,559.17281202)(677.52583316,558.86031115)
\curveto(677.52583316,558.54433804)(677.61958342,558.30649016)(677.80708395,558.14676749)
\curveto(677.99458447,557.98704482)(678.34007154,557.85336389)(678.84354517,557.7457247)
\closepath
\moveto(680.75500884,555.69884399)
\curveto(680.75500884,556.02523379)(680.652578,556.26308167)(680.44771632,556.41238765)
\curveto(680.24632687,556.56516585)(679.91646483,556.68495785)(679.45813022,556.77176365)
\lineto(679.45813022,554.61550763)
\curveto(679.87479805,554.65717441)(680.19424339,554.76307749)(680.41646623,554.93321685)
\curveto(680.6421613,555.10335621)(680.75500884,555.35856526)(680.75500884,555.69884399)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.48940253,552.27175109)
\lineto(686.58835834,552.27175109)
\lineto(682.85397292,561.95927813)
\lineto(683.77064214,561.95927813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.17691823,556.66238834)
\lineto(688.89044793,556.66238834)
\curveto(688.89044793,556.30474846)(688.94426752,555.99224758)(689.05190671,555.72488573)
\curveto(689.1595459,555.4609961)(689.30711576,555.24398161)(689.49461628,555.07384224)
\curveto(689.67517234,554.90717511)(689.8887146,554.78217476)(690.13524307,554.6988412)
\curveto(690.38524377,554.61550763)(690.65955009,554.57384085)(690.95816203,554.57384085)
\curveto(691.35399647,554.57384085)(691.75156703,554.65196606)(692.1508737,554.8082165)
\curveto(692.5536526,554.96793917)(692.84011173,555.1241896)(693.0102511,555.27696781)
\lineto(693.06233457,555.27696781)
\lineto(693.06233457,554.2092565)
\curveto(692.73247254,554.07036722)(692.39566605,553.95404745)(692.05191509,553.86029719)
\curveto(691.70816413,553.76654693)(691.34705201,553.7196718)(690.96857873,553.7196718)
\curveto(690.00329826,553.7196718)(689.24982393,553.98008919)(688.70815575,554.50092398)
\curveto(688.16648757,555.025231)(687.89565348,555.76828863)(687.89565348,556.73009687)
\curveto(687.89565348,557.68148841)(688.15433476,558.43669885)(688.67169732,558.99572819)
\curveto(689.19253211,559.55475753)(689.87656179,559.8342722)(690.72378638,559.8342722)
\curveto(691.50851079,559.8342722)(692.11267915,559.60510489)(692.53629144,559.14677028)
\curveto(692.96337597,558.68843567)(693.17691823,558.03739218)(693.17691823,557.19363983)
\closepath
\moveto(692.22379057,557.41239044)
\curveto(692.22031834,557.92628076)(692.09010964,558.32385131)(691.83316448,558.6051021)
\curveto(691.57969155,558.88635288)(691.19253769,559.02697828)(690.6717029,559.02697828)
\curveto(690.14739588,559.02697828)(689.72899194,558.87246396)(689.41649106,558.56343532)
\curveto(689.10746242,558.25440668)(688.93211471,557.87072505)(688.89044793,557.41239044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(699.78110311,556.83426382)
\curveto(699.78110311,556.36204028)(699.71339459,555.92974741)(699.57797755,555.5373852)
\curveto(699.4425605,555.14849523)(699.25158775,554.8186332)(699.00505928,554.54779911)
\curveto(698.77589197,554.29085395)(698.50505789,554.09120061)(698.19255701,553.9488391)
\curveto(697.88352837,553.80994982)(697.55540246,553.74050519)(697.20817926,553.74050519)
\curveto(696.90609509,553.74050519)(696.63178877,553.77349139)(696.3852603,553.8394638)
\curveto(696.14220407,553.9054362)(695.89393948,554.00786704)(695.64046656,554.14675632)
\lineto(695.64046656,551.70924952)
\lineto(694.66129716,551.70924952)
\lineto(694.66129716,559.67281341)
\lineto(695.64046656,559.67281341)
\lineto(695.64046656,559.06343671)
\curveto(695.90088395,559.28218732)(696.19255143,559.4644795)(696.515469,559.61031324)
\curveto(696.8418588,559.75961921)(697.18908199,559.8342722)(697.55713857,559.8342722)
\curveto(698.25852942,559.8342722)(698.80366983,559.56864646)(699.1925598,559.03739497)
\curveto(699.58492201,558.50961572)(699.78110311,557.77523867)(699.78110311,556.83426382)
\closepath
\moveto(698.77068363,556.80822208)
\curveto(698.77068363,557.50961293)(698.65089163,558.03391995)(698.41130762,558.38114314)
\curveto(698.17172362,558.72836633)(697.80366704,558.90197793)(697.30713787,558.90197793)
\curveto(697.02588709,558.90197793)(696.74290019,558.84121387)(696.45817717,558.71968575)
\curveto(696.17345415,558.59815764)(695.90088395,558.43843497)(695.64046656,558.24051775)
\lineto(695.64046656,554.94363355)
\curveto(695.91824511,554.8186332)(696.15609299,554.73356351)(696.35401021,554.6884245)
\curveto(696.55539966,554.64328548)(696.78283086,554.62071598)(697.03630378,554.62071598)
\curveto(697.5814442,554.62071598)(698.00679261,554.80474427)(698.31234901,555.17280085)
\curveto(698.61790542,555.54085743)(698.77068363,556.08599785)(698.77068363,556.80822208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.46341139,555.53217685)
\curveto(705.46341139,555.00092537)(705.24292467,554.56516027)(704.80195121,554.22488154)
\curveto(704.36444999,553.88460281)(703.76548999,553.71446345)(703.0050712,553.71446345)
\curveto(702.57451444,553.71446345)(702.17868,553.76481081)(701.81756788,553.86550554)
\curveto(701.459928,553.96967249)(701.15957994,554.08252003)(700.9165237,554.20404815)
\lineto(700.9165237,555.30300955)
\lineto(700.96860718,555.30300955)
\curveto(701.27763582,555.07037001)(701.62138678,554.8846056)(701.99986006,554.74571633)
\curveto(702.37833334,554.61029928)(702.74118157,554.54259076)(703.08840476,554.54259076)
\curveto(703.51896152,554.54259076)(703.85576802,554.6120354)(704.09882425,554.75092467)
\curveto(704.34188049,554.88981395)(704.4634086,555.10856456)(704.4634086,555.40717651)
\curveto(704.4634086,555.63634381)(704.3974362,555.80995541)(704.26549138,555.92801129)
\curveto(704.13354657,556.04606718)(703.88007364,556.1467619)(703.50507259,556.23009547)
\curveto(703.36618332,556.26134556)(703.18389114,556.29780399)(702.95819607,556.33947078)
\curveto(702.73597323,556.38113756)(702.53284766,556.42627657)(702.34881937,556.47488782)
\curveto(701.83840128,556.61030486)(701.47555304,556.80822208)(701.26027466,557.06863948)
\curveto(701.04846851,557.3325291)(700.94256544,557.65544667)(700.94256544,558.03739218)
\curveto(700.94256544,558.27697618)(700.99117669,558.50267126)(701.08839918,558.71447741)
\curveto(701.18909391,558.92628355)(701.340136,559.11552019)(701.54152545,559.28218732)
\curveto(701.73597043,559.44538222)(701.9824989,559.5738548)(702.28111084,559.66760507)
\curveto(702.58319502,559.76482756)(702.92000152,559.81343881)(703.29153033,559.81343881)
\curveto(703.63875352,559.81343881)(703.98944895,559.77003591)(704.3436166,559.68323011)
\curveto(704.70125649,559.59989654)(704.99813232,559.4974657)(705.23424409,559.37593758)
\lineto(705.23424409,558.32905966)
\lineto(705.18216061,558.32905966)
\curveto(704.93215991,558.51308795)(704.62833962,558.66760227)(704.27069973,558.79260262)
\curveto(703.91305984,558.9210752)(703.56236442,558.98531149)(703.21861346,558.98531149)
\curveto(702.86097357,558.98531149)(702.5588894,558.91586686)(702.31236093,558.77697758)
\curveto(702.06583247,558.64156053)(701.94256823,558.43843497)(701.94256823,558.16760088)
\curveto(701.94256823,557.92801688)(702.01722122,557.74746082)(702.16652719,557.6259327)
\curveto(702.31236093,557.50440458)(702.5484727,557.40544597)(702.8748625,557.32905687)
\curveto(703.05541856,557.28739009)(703.25680801,557.2457233)(703.47903086,557.20405652)
\curveto(703.70472593,557.16238974)(703.89222645,557.12419519)(704.04153243,557.08947287)
\curveto(704.49639481,556.98530591)(704.84709023,556.80648597)(705.0936187,556.55301304)
\curveto(705.34014716,556.29606788)(705.46341139,555.95578915)(705.46341139,555.53217685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(707.92175132,560.64677447)
\lineto(706.81758157,560.64677447)
\lineto(706.81758157,561.6624023)
\lineto(707.92175132,561.6624023)
\closepath
\moveto(707.85925115,553.85508884)
\lineto(706.88008175,553.85508884)
\lineto(706.88008175,559.67281341)
\lineto(707.85925115,559.67281341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.79675848,553.85508884)
\lineto(709.81758908,553.85508884)
\lineto(709.81758908,561.95927813)
\lineto(710.79675848,561.95927813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.70302869,556.76134695)
\curveto(717.70302869,555.81342764)(717.45997245,555.06516166)(716.97385998,554.51654902)
\curveto(716.48774752,553.96793638)(715.83670403,553.69363006)(715.02072953,553.69363006)
\curveto(714.19781057,553.69363006)(713.54329485,553.96793638)(713.05718238,554.51654902)
\curveto(712.57454215,555.06516166)(712.33322203,555.81342764)(712.33322203,556.76134695)
\curveto(712.33322203,557.70926627)(712.57454215,558.45753224)(713.05718238,559.00614489)
\curveto(713.54329485,559.55822976)(714.19781057,559.8342722)(715.02072953,559.8342722)
\curveto(715.83670403,559.8342722)(716.48774752,559.55822976)(716.97385998,559.00614489)
\curveto(717.45997245,558.45753224)(717.70302869,557.70926627)(717.70302869,556.76134695)
\closepath
\moveto(716.6926092,556.76134695)
\curveto(716.6926092,557.51482128)(716.54503934,558.07385062)(716.24989963,558.43843497)
\curveto(715.95475992,558.80649155)(715.54503655,558.99051984)(715.02072953,558.99051984)
\curveto(714.48947805,558.99051984)(714.07628245,558.80649155)(713.78114274,558.43843497)
\curveto(713.48947526,558.07385062)(713.34364152,557.51482128)(713.34364152,556.76134695)
\curveto(713.34364152,556.03217825)(713.49121137,555.47835726)(713.78635109,555.09988398)
\curveto(714.0814908,554.72488293)(714.49295028,554.53738241)(715.02072953,554.53738241)
\curveto(715.54156432,554.53738241)(715.94955157,554.72314682)(716.24469128,555.09467563)
\curveto(716.54330323,555.46967668)(716.6926092,556.02523379)(716.6926092,556.76134695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(724.08846183,553.85508884)
\lineto(723.10929243,553.85508884)
\lineto(723.10929243,557.16759809)
\curveto(723.10929243,557.43495994)(723.09366739,557.68496064)(723.0624173,557.91760018)
\curveto(723.03116721,558.15371195)(722.97387539,558.33774024)(722.89054182,558.46968506)
\curveto(722.80373602,558.6155188)(722.67873567,558.72315798)(722.51554077,558.79260262)
\curveto(722.35234587,558.86551949)(722.14053973,558.90197793)(721.88012233,558.90197793)
\curveto(721.61276048,558.90197793)(721.33324581,558.83600552)(721.04157833,558.70406071)
\curveto(720.74991085,558.5721159)(720.47039618,558.40371265)(720.20303432,558.19885097)
\lineto(720.20303432,553.85508884)
\lineto(719.22386492,553.85508884)
\lineto(719.22386492,559.67281341)
\lineto(720.20303432,559.67281341)
\lineto(720.20303432,559.02697828)
\curveto(720.50859073,559.28045121)(720.82456383,559.47836843)(721.15095363,559.62072993)
\curveto(721.47734343,559.76309144)(721.81241381,559.8342722)(722.15616477,559.8342722)
\curveto(722.78463875,559.8342722)(723.26380675,559.64503556)(723.59366878,559.26656228)
\curveto(723.92353082,558.888089)(724.08846183,558.34294859)(724.08846183,557.63114105)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(731.052025,555.83426103)
\curveto(731.052025,555.29606508)(730.84195497,554.84814717)(730.42181491,554.49050728)
\curveto(730.00167485,554.13633962)(729.45132609,553.92626959)(728.77076863,553.86029719)
\lineto(728.77076863,551.97487526)
\lineto(728.15618358,551.97487526)
\lineto(728.15618358,553.83425545)
\curveto(727.69784897,553.83772768)(727.26729221,553.88113058)(726.86451331,553.96446415)
\curveto(726.46173441,554.05126994)(726.1127751,554.16238136)(725.81763539,554.29779841)
\lineto(725.81763539,555.32905129)
\lineto(725.90096895,555.32905129)
\curveto(725.96694136,555.28044004)(726.08499725,555.20925929)(726.25513661,555.11550903)
\curveto(726.42527597,555.025231)(726.59020699,554.95057801)(726.74992966,554.89155007)
\curveto(726.93048572,554.82557766)(727.14055575,554.76307749)(727.38013975,554.70404954)
\curveto(727.62319598,554.64849383)(727.88187726,554.61550763)(728.15618358,554.60509093)
\lineto(728.15618358,556.86030556)
\curveto(728.01729431,556.88808342)(727.88882173,556.91412516)(727.77076584,556.93843078)
\curveto(727.65270996,556.96620864)(727.54333465,556.99398649)(727.44263992,557.02176435)
\curveto(726.87666612,557.16412585)(726.47041499,557.37766812)(726.22388652,557.66239113)
\curveto(725.97735806,557.95058638)(725.85409382,558.30475404)(725.85409382,558.7248941)
\curveto(725.85409382,559.23878442)(726.05548327,559.67281341)(726.45826218,560.02698107)
\curveto(726.86451331,560.38114872)(727.43048711,560.58774652)(728.15618358,560.64677447)
\lineto(728.15618358,562.06344509)
\lineto(728.77076863,562.06344509)
\lineto(728.77076863,560.65719116)
\curveto(729.12146406,560.6502467)(729.48084006,560.60857991)(729.84889664,560.53219081)
\curveto(730.21695322,560.45580171)(730.52598186,560.3672598)(730.77598256,560.26656507)
\lineto(730.77598256,559.24572889)
\lineto(730.70306569,559.24572889)
\curveto(730.4426483,559.40545156)(730.17007809,559.54607695)(729.88535508,559.66760507)
\curveto(729.60410429,559.79260541)(729.23257548,559.87073063)(728.77076863,559.90198072)
\lineto(728.77076863,557.65718279)
\curveto(728.87493559,557.63982163)(728.98778313,557.615516)(729.10931124,557.58426592)
\curveto(729.23083936,557.55648806)(729.33674243,557.53391855)(729.42702046,557.51655739)
\curveto(729.94438302,557.40544597)(730.34368969,557.21447322)(730.62494047,556.94363913)
\curveto(730.90966349,556.67280504)(731.052025,556.30301234)(731.052025,555.83426103)
\closepath
\moveto(728.15618358,557.7457247)
\lineto(728.15618358,559.89677237)
\curveto(727.78465477,559.86899452)(727.4721539,559.76656368)(727.21868097,559.58947985)
\curveto(726.96520804,559.41586825)(726.83847157,559.17281202)(726.83847157,558.86031115)
\curveto(726.83847157,558.54433804)(726.93222183,558.30649016)(727.11972236,558.14676749)
\curveto(727.30722288,557.98704482)(727.65270996,557.85336389)(728.15618358,557.7457247)
\closepath
\moveto(730.06764725,555.69884399)
\curveto(730.06764725,556.02523379)(729.96521641,556.26308167)(729.76035473,556.41238765)
\curveto(729.55896528,556.56516585)(729.22910324,556.68495785)(728.77076863,556.77176365)
\lineto(728.77076863,554.61550763)
\curveto(729.18743646,554.65717441)(729.5068818,554.76307749)(729.72910464,554.93321685)
\curveto(729.95479971,555.10335621)(730.06764725,555.35856526)(730.06764725,555.69884399)
\closepath
}
}
\end{pspicture}


==> figs/reg-trans-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg-trans-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{964.68741349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64317899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg-trans-01.pdf}}%
    \put(0.44586751,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.48707257,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg-trans-01.pdf}}%
    \put(0.19744775,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23865286,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reg-trans-01.pdf}}%
    \put(0.19572833,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23693344,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reg-trans-01.pdf}}%
    \put(0.1970822,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23828728,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reg-trans-01.pdf}}%
    \put(0.41632488,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.45752994,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.48574352,0.29020782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reg-trans-01.pdf}}%
    \put(0.58580975,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reg-trans-01.pdf}}%
    \put(0.59604656,0.58348722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.54600883,0.56444942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.46836582,0.60570134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reg-trans-01.pdf}}%
    \put(0.19224483,0.32213208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.2395039,0.32269661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reg-trans-01.pdf}}%
    \put(0.18013748,0.17314917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reg-trans-01.pdf}}%
    \put(0.22702604,0.17352517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reg-trans-01.pdf}}%
    \put(0.69813671,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73934177,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reg-trans-01.pdf}}%
    \put(0.69641727,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73762238,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reg-trans-01.pdf}}%
    \put(0.69777115,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73897622,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reg-trans-01.pdf}}%
    \put(0.69293378,0.32243822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.74019286,0.32300276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reg-trans-01.pdf}}%
    \put(0.68082643,0.17345531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reg-trans-01.pdf}}%
    \put(0.72771498,0.17383131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.43048292,0.27391162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reg-trans-01.pdf}}%
    \put(0.47990406,0.27392556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reg-trans-01.pdf}}%
    \put(0.45338799,0.22368831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reg-trans-01.pdf}}%
    \put(0.50191907,0.22408399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reg-trans-01.pdf}}%
    \put(0.32992349,0.37163952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.32992347,0.35943443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.60128266,0.3766839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.60129777,0.36613476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reg-trans-01.pdf}}%
    \put(0.64746526,0.14870841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.13685564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.12465054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reg-trans-01.pdf}}%
    \put(0.32506606,0.13816648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.32508115,0.12761733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reg-trans-01.pdf}}%
    \put(0.22384043,0.46141385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reg-trans-01.pdf}}%
    \put(0.55373036,0.40784491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reg-trans-01.pdf}}%
    \put(0.20033816,0.03479441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{reg-trans-01.pdf}}%
    \put(0.61435494,0.4619114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.70290579,0.46169805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{reg-trans-01.pdf}}%
    \put(0.80668838,0.04794538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.80385041,0.00350388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{reg-trans-01.pdf}}%
    \put(0.18631281,0.43130817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{reg-trans-01.pdf}}%
    \put(0.23314904,0.4304893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{reg-trans-01.pdf}}%
    \put(0.28399497,0.46203109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{reg-trans-01.pdf}}%
    \put(0.71182894,0.43339421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{reg-trans-01.pdf}}%
    \put(0.75841035,0.43318747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{reg-trans-01.pdf}}%
    \put(0.17804901,0.06597868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{reg-trans-01.pdf}}%
    \put(0.25345892,0.06626465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{reg-trans-01.pdf}}%
    \put(0.14298307,0.08560441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{reg-trans-01.pdf}}%
    \put(0.67487931,0.06885553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{reg-trans-01.pdf}}%
    \put(0.72682932,0.06947979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{reg-trans-01.pdf}}%
  \end{picture}%
\endgroup%


==> figs/reg-trans.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg-trans.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{964.68741349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64317899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg-trans.pdf}}%
    \put(0.44586751,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.48707257,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.53371963,0.24806715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg-trans.pdf}}%
    \put(0.19744775,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23865286,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.2853,0.24795878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reg-trans.pdf}}%
    \put(0.19572833,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23693344,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.28358061,0.09188336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reg-trans.pdf}}%
    \put(0.1970822,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23828728,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.28493445,0.40182201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reg-trans.pdf}}%
    \put(0.41632488,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.45752994,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.504177,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.48574352,0.29020782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reg-trans.pdf}}%
    \put(0.58580975,0.55749381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reg-trans.pdf}}%
    \put(0.59604656,0.58348722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.54600883,0.56444942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.53393686,0.53061966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.46836582,0.60570134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reg-trans.pdf}}%
    \put(0.19224483,0.32213208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.2395039,0.32269661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.28613611,0.32194174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reg-trans.pdf}}%
    \put(0.18013748,0.17314917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reg-trans.pdf}}%
    \put(0.22702604,0.17352517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reg-trans.pdf}}%
    \put(0.2735179,0.17309859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reg-trans.pdf}}%
    \put(0.69813671,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73934177,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.78598896,0.24981981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reg-trans.pdf}}%
    \put(0.69641727,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73762238,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.78426948,0.09374439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reg-trans.pdf}}%
    \put(0.69777115,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.73897622,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+1$\end{tabular}}}}%
    \put(0.78562336,0.40368304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reg-trans.pdf}}%
    \put(0.69293378,0.32243822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.74019286,0.32300276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.78682498,0.32224789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reg-trans.pdf}}%
    \put(0.68082643,0.17345531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reg-trans.pdf}}%
    \put(0.72771498,0.17383131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reg-trans.pdf}}%
    \put(0.77420681,0.17340474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.43048292,0.27391162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reg-trans.pdf}}%
    \put(0.47990406,0.27392556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reg-trans.pdf}}%
    \put(0.52564349,0.27349347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reg-trans.pdf}}%
    \put(0.45338799,0.22368831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reg-trans.pdf}}%
    \put(0.50191907,0.22408399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reg-trans.pdf}}%
    \put(0.54676419,0.2243557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reg-trans.pdf}}%
    \put(0.32984315,0.38349229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reg-trans.pdf}}%
    \put(0.60157087,0.35643191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{reg-trans.pdf}}%
    \put(0.32992349,0.37163952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.32992347,0.35943443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.60128266,0.3766839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.60129777,0.36613476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{reg-trans.pdf}}%
    \put(0.64746526,0.14870841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.13685564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.6475456,0.12465054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{reg-trans.pdf}}%
    \put(0.32535424,0.11791448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.32506606,0.13816648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.32508115,0.12761733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{reg-trans.pdf}}%
    \put(0.22384043,0.46141385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{reg-trans.pdf}}%
    \put(0.55373036,0.40784491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{reg-trans.pdf}}%
    \put(0.2103385,0.04123958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.25491456,0.04074817){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{reg-trans.pdf}}%
    \put(0.61435494,0.4619114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.76361319,0.46237403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.70290579,0.46169805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{reg-trans.pdf}}%
    \put(0.84051111,0.09122588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.80430272,0.03068451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.80385041,0.00350388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{reg-trans.pdf}}%
    \put(0.18631281,0.43130817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{reg-trans.pdf}}%
    \put(0.23314904,0.4304893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{reg-trans.pdf}}%
    \put(0.30114681,0.4314664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{reg-trans.pdf}}%
    \put(0.28399497,0.46203109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{-1}$\end{tabular}}}}%
    \put(0.36369401,0.46097235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{reg-trans.pdf}}%
    \put(0.71182894,0.43339421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{reg-trans.pdf}}%
    \put(0.75841035,0.43318747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{reg-trans.pdf}}%
    \put(0.80607188,0.43336484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{reg-trans.pdf}}%
    \put(0.17804901,0.06597868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{reg-trans.pdf}}%
    \put(0.25345892,0.06626465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{reg-trans.pdf}}%
    \put(0.2992721,0.06643431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{reg-trans.pdf}}%
    \put(0.14298307,0.08560441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{reg-trans.pdf}}%
    \put(0.67487931,0.06885553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{reg-trans.pdf}}%
    \put(0.72682932,0.06947979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{reg-trans.pdf}}%
    \put(0.80143838,0.06900121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{reg-trans.pdf}}%
  \end{picture}%
\endgroup%


==> figs/transducer-f2-2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transducer-f2-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.88241457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78778947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transducer-f2-2.pdf}}%
    \put(0.17119494,0.07026774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transducer-f2-2.pdf}}%
    \put(0.33535529,0.43470941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transducer-f2-2.pdf}}%
    \put(0.4282545,0.32290451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transducer-f2-2.pdf}}%
    \put(0.52121083,0.33783592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.52121083,0.22490126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.33583997,0.22039642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-2}$\end{tabular}}}}%
    \put(0.18762723,0.25181752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.47052405,0.43682283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^2$\end{tabular}}}}%
    \put(0.29566805,0.65449273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.54654536,0.65621108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.65101147,0.24907173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.67502807,0.07003426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.20897101,0.39663791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.20342602,0.59046167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.66491828,0.58953643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.65312864,0.39794057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(-0.00158965,0.46819476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0.80637018,0.47066317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{transducer-f2-2.pdf}}%
    \put(0.22935141,0.00443549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_1$\end{tabular}}}}%
    \put(0.63290598,0.00370234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{transducer-f2-2.pdf}}%
    \put(0.45758506,0.57791963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/transducer-f2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transducer-f2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.88241457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78778947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transducer-f2.pdf}}%
    \put(0.17119494,0.07026774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transducer-f2.pdf}}%
    \put(0.33535529,0.43470941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transducer-f2.pdf}}%
    \put(0.4282545,0.32290451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.52121083,0.33783592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.52121083,0.22490126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
    \put(0.33583997,0.22039642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-2}$\end{tabular}}}}%
    \put(0.18762723,0.25181752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{-1}$\end{tabular}}}}%
    \put(0.47052405,0.43682283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^2$\end{tabular}}}}%
    \put(0.29566805,0.65449273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.54654536,0.65621108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t$\end{tabular}}}}%
    \put(0.65101147,0.24907173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.67502807,0.07003426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{-1}$\end{tabular}}}}%
    \put(0.20897101,0.39663791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.20342602,0.59046167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.66491828,0.58953643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.65312864,0.39794057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(-0.00158965,0.46819476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0.80637018,0.47066317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon/t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transducer-f2.pdf}}%
    \put(0.22935141,0.00443549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_1$\end{tabular}}}}%
    \put(0.63290598,0.00370234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bM_2$\end{tabular}}}}%
    \put(0.34509067,0.33916134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/wreath-prod-fsa.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wreath-prod-fsa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.18373552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59022188)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wreath-prod-fsa.pdf}}%
    \put(0.39196824,0.08778941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_0$\end{tabular}}}}%
    \put(0.48908291,0.11469446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.74244645,0.09218596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.30349952,0.11469446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0.02969694,0.0944013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wreath-prod-fsa.pdf}}%
    \put(0.74244645,0.31728694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.64790393,0.19123024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wreath-prod-fsa.pdf}}%
    \put(0.39128891,0.26326225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wreath-prod-fsa.pdf}}%
    \put(0.64790393,0.41633122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wreath-prod-fsa.pdf}}%
    \put(0.74469724,0.53788563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c, c^{-1}, t^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wreath-prod-fsa.pdf}}%
    \put(0.52860044,0.56264544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wreath-prod-fsa.pdf}}%
    \put(0.28631207,0.54460313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
  \end{picture}%
\endgroup%

